A Tutorial on Distance Metric Learning: Mathematical Foundations, Algorithms, Experimental Analysis, Prospects and Challenges (with Appendices on Mathematical Background and Detailed Algorithms Explanation)

Distance metric learning is a branch of machine learning that aims to learn distances from the data, which enhances the performance of similarity-based algorithms. This tutorial provides a theoretical background and foundations on this topic and a comprehensive experimental analysis of the most-known algorithms. We start by describing the distance metric learning problem and its main mathematical foundations, divided into three main blocks: convex analysis, matrix analysis and information theory. Then, we will describe a representative set of the most popular distance metric learning methods used in classification. All the algorithms studied in this paper will be evaluated with exhaustive testing in order to analyze their capabilities in standard classification problems, particularly considering dimensionality reduction and kernelization. The results, verified by Bayesian statistical tests, highlight a set of outstanding algorithms. Finally, we will discuss several potential future prospects and challenges in this field. This tutorial will serve as a starting point in the domain of distance metric learning from both a theoretical and practical perspective.

==> Tutorial DML Appendix/results/basic-experiments-test-3nn.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{} &  Euclidean &       LDA &      ITML &     DMLMJ &       NCA &      LMNN &       LSI &   DML\_eig &      MCML &      LDML \\
\midrule
appendicitis    &   0.833939 &  0.852273 &  0.860455 &  0.825606 &  0.850455 &  0.842273 &  \textbf{0.863030} &  0.862273 &  0.851364 &  0.842273 \\
balance         &   0.808237 &  0.899236 &  0.894398 &  0.819113 &  \textbf{0.958415} &  0.817523 &  0.928073 &  0.894502 &  0.873760 &  0.889554 \\
bupa            &   0.654622 &  0.646555 &  0.628151 &  \textbf{0.677647} &  0.599412 &  0.634286 &  0.628403 &  0.612017 &  0.574286 &  0.585462 \\
cleveland       &   0.546833 &  0.550267 &  0.552362 &  0.563696 &  0.543678 &  0.580349 &  0.572220 &  0.582941 &  0.578577 &  \textbf{0.597284} \\
glass           &   0.701514 &  0.623153 &  0.654929 &  0.704158 &  0.691767 &  \textbf{0.706733} &  0.623567 &  0.626371 &  0.585010 &  0.606334 \\
hepatitis       &   0.832540 &  0.860913 &  0.881548 &  0.889484 &  0.832540 &  0.841865 &  0.913095 &  \textbf{0.917659} &  0.882937 &  0.854762 \\
ionosphere      &   0.855000 &  0.839472 &  0.886204 &  0.860551 &  \textbf{0.908431} &  0.885962 &  0.876807 &  0.874118 &  0.863007 &  0.851232 \\
iris            &   0.953333 &  0.953333 &  0.973333 &  0.966667 &  0.966667 &  0.940000 &  \textbf{0.980000} &  0.960000 &  0.946667 &  0.960000 \\
monk-2          &   0.965537 &  0.956129 &  0.935239 &  0.972460 &  \textbf{1.000000} &  0.981657 &  \textbf{1.000000} &  0.990909 &  0.967696 &  0.949577 \\
newthyroid      &   0.953896 &  0.958658 &  0.939827 &  0.944805 &  0.972294 &  \textbf{0.972511} &  0.963420 &  0.962987 &  0.958225 &  0.967532 \\
sonar           &   0.837013 &  0.778225 &  0.812056 &  0.836147 &  0.870390 &  \textbf{0.874242} &  0.850671 &  0.797554 &  0.856342 &  0.788680 \\
wine            &   0.960675 &  \textbf{0.988889} &  0.977376 &  0.966230 &  0.988235 &  0.983299 &  0.966230 &  0.976722 &  0.983299 &  \textbf{0.988889} \\
movement\_libras &   0.813944 &  0.664214 &  0.799221 &  \textbf{0.864980} &  0.831939 &  0.802010 &  0.744055 &  0.787242 &  0.807313 &  0.736096 \\
pima            &   0.739662 &  \textbf{0.752597} &  0.714969 &  0.742259 &  0.737013 &  0.727837 &  0.739576 &  0.726658 &  0.723975 &  0.724009 \\
vehicle         &   0.712582 &  \textbf{0.762329} &  0.751621 &  0.755180 &  0.755008 &  0.675792 &  0.666690 &  0.650105 &  0.736938 &  0.717077 \\
vowel           &   0.978788 &  0.977778 &  0.953535 &  \textbf{0.980808} &  \textbf{0.980808} &  0.977778 &  0.947475 &  0.675758 &  0.873737 &  0.909091 \\
wdbc            &   \textbf{0.971679} &  0.966446 &  0.966415 &  0.964815 &  0.970079 &  0.963028 &  0.968292 &  0.950717 &  0.964876 &  0.943821 \\
wisconsin       &   0.967859 &  0.967794 &  0.959035 &  0.967859 &  0.964831 &  0.966324 &  \textbf{0.972206} &  0.970715 &  0.954623 &  0.966346 \\
banana          &   0.855585 &  0.646943 &  0.855603 &  0.856520 &  \textbf{0.858389} &  0.858300 &  0.851794 &  0.687859 &  0.610209 &  0.631972 \\
digits          &   0.986666 &  0.968319 &  0.972841 &  0.983400 &  \textbf{0.989427} &  0.986096 &  0.910254 &  0.816843 &  0.968848 &  0.981638 \\
letter          &   0.720827 &  0.796751 &  0.719501 &  0.820461 &  \textbf{0.861029} &  0.716247 &  0.549663 &  0.321460 &  0.753477 &  0.637251 \\
magic           &   0.805086 &  0.736179 &  0.806144 &  0.807189 &  \textbf{0.814527} &  0.794554 &  0.792421 &  0.752540 &  0.776673 &  0.695187 \\
optdigits       &   0.977732 &  0.951272 &  0.966963 &  0.976129 &  0.975930 &  \textbf{0.984048} &  0.930608 &  0.802271 &  0.959112 &  0.959164 \\
page-blocks     &   0.949555 &  \textbf{0.967908} &  0.961477 &  0.950490 &  0.957739 &  0.943965 &       - &  0.952300 &  0.964205 &  0.940490 \\
phoneme         &   0.799285 &  0.724324 &  0.777087 &  \textbf{0.800228} &  0.793686 &  0.794612 &  0.766867 &  0.748339 &  0.763283 &  0.711248 \\
ring            &   0.643274 &  0.710104 &  0.735260 &  0.645306 &  \textbf{0.845951} &  0.661573 &  0.816211 &  0.722303 &  0.822361 &  0.564865 \\
satimage        &   0.856497 &  0.838704 &  0.834163 &  \textbf{0.864328} &  0.851141 &  0.855846 &  0.846520 &  0.813018 &  0.817149 &  0.550118 \\
segment         &   0.902041 &  \textbf{0.937075} &  0.926531 &  0.908163 &  0.918707 &  0.892857 &  0.885374 &  0.906803 &  0.931973 &  0.871088 \\
spambase        &   0.865481 &  0.887127 &  0.876682 &  0.852574 &  \textbf{0.915487} &  0.907075 &  0.911141 &  0.904665 &  0.904758 &  0.898278 \\
texture         &   0.961818 &  \textbf{0.998182} &  0.975455 &  0.985455 &  0.980000 &  0.921818 &  0.940000 &  0.900909 &  0.974545 &  0.871818 \\
thyroid         &   0.931948 &  0.945086 &  0.940297 &  0.936125 &  0.939569 &  0.931958 &  0.935421 &  0.948568 &  0.932006 &  \textbf{0.958383} \\
titanic         &   0.758392 &  \textbf{0.780464} &  0.760933 &  0.758734 &  0.676411 &  0.696411 &      - &  0.733135 &  0.725301 &  0.734112 \\
twonorm         &   0.959500 &  0.975018 &  0.966915 &  0.956122 &  0.979072 &  0.975698 &  0.977045 &  \textbf{0.981099} &  0.973000 &  0.980424 \\
winequality-red &   \textbf{0.586563} &  0.573370 &  0.582888 &  0.586076 &  0.576614 &  0.577234 &  0.580989 &  0.529240 &  0.561132 &  0.547197 \\
\bottomrule
AVG RANKING & 5.661765 & 5.426471 & 5.382353 & 4.544118 & \textbf{3.661765} & 5.279412 & 5.382353 & 6.220588 & 6.279412 & 7.161765 \\
AVG SCORE & 0.842585 & 0.836326 & 0.847042 & 0.852640 & \textbf{0.863401} & 0.843287 & 0.840566 & 0.804135 & 0.835902 & 0.806213 \\
\end{tabular}


==> Tutorial DML Appendix/results/basic-experiments-test-5nn.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{} &  Euclidean &       LDA &      ITML &     DMLMJ &       NCA &      LMNN &       LSI &   DML\_eig &      MCML &      LDML \\
\midrule
appendicitis    &   0.861364 &  0.871364 &  0.861364 &  0.861364 &  0.850455 &  0.863030 &  \textbf{0.900455} &  0.881364 &  0.871364 &  0.901364 \\
balance         &   0.832019 &  0.891431 &  0.908604 &  0.857627 &  \textbf{0.953626} &  0.855881 &  0.939236 &  0.900876 &  0.913522 &  0.899368 \\
bupa            &   0.614286 &  0.640588 &  0.638067 &  \textbf{0.660252} &  0.654454 &  0.637563 &  0.634286 &  0.611849 &  0.568151 &  0.603109 \\
cleveland       &   0.570017 &  0.582826 &  0.559475 &  0.566100 &  0.538213 &  0.570464 &  0.580947 &  0.597916 &  0.599976 &  \textbf{0.608646} \\
glass           &   0.666294 &  0.612239 &  0.604829 &  \textbf{0.705067} &  0.668344 &  0.669616 &  0.628802 &  0.618130 &  0.612991 &  0.612379 \\
hepatitis       &   0.857937 &  0.862302 &  0.865873 &  \textbf{0.906944} &  0.841865 &  0.852976 &  0.843651 &  0.856151 &  0.880159 &  0.879762 \\
ionosphere      &   0.849118 &  0.854178 &  0.846176 &  0.855079 &  \textbf{0.888333} &  0.882857 &  0.880322 &  0.868641 &  0.863249 &  0.856872 \\
iris            &   0.960000 &  0.953333 &  0.973333 &  0.973333 &  0.953333 &  0.960000 &  \textbf{0.980000} &  0.946667 &  0.946667 &  \textbf{0.980000} \\
monk-2          &   0.967862 &  0.910463 &  0.946977 &  0.970135 &  \textbf{1.000000} &  0.972460 &  \textbf{1.000000} &  0.952059 &  0.958608 &  0.924683 \\
newthyroid      &   0.940043 &  0.958442 &  0.925974 &  0.940043 &  \textbf{0.977273} &  0.967532 &  0.967965 &  0.962987 &  0.958225 &  0.962987 \\
sonar           &   0.821797 &  0.754416 &  0.793225 &  0.840173 &  \textbf{0.879935} &  0.840390 &  0.825887 &  0.802316 &  0.812056 &  0.773918 \\
wine            &   0.955119 &  0.994444 &  0.977376 &  0.971493 &  0.988235 &  0.988562 &  0.971493 &  0.988487 &  \textbf{0.994737} &  0.994444 \\
movement\_libras &   0.773546 &  0.661049 &  0.763461 &  \textbf{0.795671} &  0.792483 &  0.771722 &  0.720722 &  0.776773 &  0.787822 &  0.700722 \\
pima            &   0.742276 &  \textbf{0.763072} &  0.734552 &  0.739662 &  0.753964 &  0.734433 &  0.746121 &  0.747403 &  0.738312 &  0.750017 \\
vehicle         &   0.716136 &  0.768012 &  0.730270 &  \textbf{0.778799} &  0.758567 &  0.702069 &  0.671269 &  0.678458 &  0.744167 &  0.720763 \\
vowel           &   0.951515 &  0.944444 &  0.914141 &  0.956566 &  \textbf{0.963636} &  0.949495 &  0.924242 &  0.687879 &  0.819192 &  0.870707 \\
wdbc            &   0.966446 &  0.966569 &  0.971678 &  0.966568 &  \textbf{0.975374} &  0.962967 &  0.975311 &  0.959551 &  0.968292 &  0.949054 \\
wisconsin       &   \textbf{0.976597} &  0.969265 &  0.961977 &  0.975127 &  0.967794 &  0.972163 &  0.969265 &  0.973677 &  0.966388 &  0.967816 \\
banana          &   0.883818 &  0.671455 &  0.882866 &  0.884753 &  0.878086 &  0.874348 &  \textbf{0.879074} &  0.672586 &  0.619964 &  0.635817 \\
digits          &   0.986688 &  0.968921 &  0.972248 &  0.981138 &  0.989402 &  \textbf{0.989988} &  0.907502 &  0.826871 &  0.968359 &  0.973865 \\
letter          &   0.713485 &  0.800779 &  0.717949 &  0.804759 &  \textbf{0.840878} &  0.733293 &  0.553030 &  0.333358 &  0.758441 &  0.613297 \\
magic           &   0.810335 &  0.744595 &  0.808770 &  0.817150 &  \textbf{0.825028} &  0.806668 &  0.802416 &  0.766731 &  0.787706 &  0.718318 \\
optdigits       &   0.976794 &  0.957493 &  0.964413 &  0.974387 &  0.974173 &  \textbf{0.980380} &  0.933163 &  0.825927 &  0.959900 &  0.960986 \\
page-blocks     &   0.947736 &  \textbf{0.966990} &  0.958724 &  0.948629 &  0.962411 &  0.948596 &       - &  0.946837 &  0.962361 &  0.948774 \\
phoneme         &   0.820548 &  0.742715 &  0.791860 &  \textbf{0.825195} &  0.795539 &  0.817727 &  0.773280 &  0.749265 &  0.781682 &  0.728087 \\
ring            &   0.610887 &  0.739136 &  0.715606 &  0.615621 &  \textbf{0.852018} &  0.635865 &  0.808121 &  0.747300 &  0.816252 &  0.575676 \\
satimage        &   0.855840 &  0.844274 &  0.848937 &  \textbf{0.863564} &  0.862056 &  0.859846 &  0.846601 &  0.820825 &  0.820284 &  0.577368 \\
segment         &   0.882653 &  \textbf{0.928231} &  0.910544 &  0.892517 &  0.905102 &  0.909864 &  0.873469 &  0.894898 &  0.927551 &  0.865306 \\
spambase        &   0.861322 &  0.893649 &  0.887554 &  0.865478 &  \textbf{0.921916} &  0.909249 &  0.919837 &  0.906884 &  0.915722 &  0.904708 \\
texture         &   0.949091 &  \textbf{0.998182} &  0.972727 &  0.987273 &  0.978182 &  0.934545 &  0.937273 &  0.903636 &  0.971818 &  0.871818 \\
thyroid         &   0.931944 &  0.941638 &  0.938917 &  0.936115 &  0.945838 &  0.932667 &  0.937509 &  0.949253 &  0.941001 &  \textbf{0.963220} \\
titanic         &   0.754756 &  0.778649 &  0.770704 &  0.758734 &  0.735273 &  0.779340 &       - &  0.790921 &  0.774686 &  \textbf{0.791480} \\
twonorm         &   0.967599 &  0.980424 &  0.970969 &  0.970307 &  0.979072 &  0.977054 &  \textbf{0.981775} &  0.980419 &  0.975032 &  0.977045 \\
winequality-red &   0.592825 &  0.557091 &  0.591008 &  \textbf{0.605966} &  0.579763 &  0.584093 &  0.594703 &  0.553526 &  0.571125 &  0.566521 \\
\bottomrule
AVG RANKING & 6.147059 & 5.573529 & 6.176471 & 4.441176 & \textbf{3.647059} & 5.044118 & 5.514706 & 6.441176 & 5.588235 & 6.426471 \\
AVG SCORE & 0.840256 & 0.837431 & 0.843563 & 0.854458 & \textbf{0.865607} & 0.847874 & 0.840866 & 0.808248 & 0.839875 & 0.812615 \\
\end{tabular}


==> Tutorial DML Appendix/results/basic-experiments-test-7nn.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{} &  Euclidean &       LDA &      ITML &     DMLMJ &       NCA &      LMNN &       LSI &   DML\_eig &      MCML &      LDML \\
\midrule
appendicitis    &   0.881364 &  0.852273 &  0.881364 &  0.871364 &  0.851364 &  0.871364 &  \textbf{0.900455} &  0.880455 &  0.871364 &  0.880455 \\
balance         &   0.879980 &  0.902674 &  0.923152 &  0.899107 &  \textbf{0.956749} &  0.900719 &  0.950451 &  0.904102 &  0.937542 &  0.900928 \\
bupa            &   0.628908 &  0.649412 &  0.663782 &  0.651933 &  \textbf{0.689412} &  0.620252 &  0.622773 &  0.597059 &  0.591513 &  0.608655 \\
cleveland       &   0.587183 &  0.599415 &  0.588939 &  0.573136 &  0.561297 &  0.597213 &  0.583719 &  \textbf{0.612339} &  0.603749 &  0.606105 \\
glass           &   0.674319 &  0.648863 &  0.594827 &  \textbf{0.694866} &  0.655877 &  0.647322 &  0.605601 &  0.605839 &  0.602593 &  0.599202 \\
hepatitis       &   0.897222 &  0.849802 &  0.868651 &  0.854762 &  0.878373 &  0.854762 &  0.865873 &  0.856151 &  0.891270 &  \textbf{0.905159} \\
ionosphere      &   0.846340 &  0.865532 &  0.843399 &  0.834739 &  0.876811 &  \textbf{0.877544} &  0.874767 &  0.865864 &  0.863170 &  0.859650 \\
iris            &   0.966667 &  0.973333 &  0.973333 &  0.966667 &  0.966667 &  0.966667 &  0.953333 &  0.960000 &  0.940000 &  \textbf{0.980000} \\
monk-2          &   0.898452 &  0.914744 &  0.911922 &  0.949305 &  \textbf{1.000000} &  0.965589 &  \textbf{1.000000} &  0.956234 &  0.963314 &  0.952008 \\
newthyroid      &   0.930519 &  0.963203 &  0.944589 &  0.930519 &  \textbf{0.977273} &  0.962987 &  0.972511 &  0.967749 &  0.962987 &  0.967749 \\
sonar           &   0.787749 &  0.773463 &  0.792532 &  0.817273 &  \textbf{0.846342} &  0.845195 &  0.797792 &  0.797554 &  0.812056 &  0.793203 \\
wine            &   0.960348 &  \textbf{1.000000} &  0.982931 &  0.977376 &  0.994118 &  0.977451 &  0.966230 &  0.982604 &  0.994737 &  0.994444 \\
movement\_libras &   0.742050 &  0.637136 &  0.762448 &  0.740903 &  \textbf{0.781155} &  0.740190 &  0.675458 &  0.745627 &  0.751120 &  0.665060 \\
pima            &   0.739593 &  \textbf{0.764371} &  0.751435 &  0.735697 &  0.752700 &  0.734364 &  0.750017 &  0.743506 &  0.731818 &  0.761774 \\
vehicle         &   0.709188 &  0.763262 &  0.756227 &  \textbf{0.764665} &  0.756086 &  0.697038 &  0.673635 &  0.675055 &  0.733621 &  0.726662 \\
vowel           &   0.914141 &  0.917172 &  0.881818 &  \textbf{0.936364} &  \textbf{0.936364} &  0.917172 &  0.880808 &  0.698990 &  0.795960 &  0.842424 \\
wdbc            &   0.969986 &  0.970018 &  0.971740 &  0.959551 &  \textbf{0.975312} &  0.964752 &  0.975311 &  0.963060 &  0.970108 &  0.950808 \\
wisconsin       &   0.970736 &  0.964874 &  0.963447 &  0.972207 &  0.969244 &  0.972185 &  0.969244 &  \textbf{0.973677} &  0.967837 &  \textbf{0.973677} \\
banana          &   0.887557 &  0.689515 &  \textbf{0.893307} &  0.889444 &  0.889444 &  0.883854 &  0.891331 &  0.675461 &  0.623703 &  0.664032 \\
digits          &   0.984419 &  0.967779 &  0.971137 &  0.978939 &  0.986611 &  \textbf{0.987707} &  0.901931 &  0.826253 &  0.962778 &  0.971059 \\
letter          &   0.706075 &  0.784997 &  0.701313 &  0.792625 &  \textbf{0.819112} &  0.712774 &  0.556797 &  0.344797 &  0.748355 &  0.612792 \\
magic           &   0.819247 &  0.748274 &  0.818759 &  \textbf{0.831846} &  0.830294 &  0.805609 &  0.815020 &  0.778792 &  0.787684 &  0.715154 \\
optdigits       &   0.975053 &  0.957554 &  0.960045 &  0.969819 &  0.974096 &  \textbf{0.982190} &  0.930357 &  0.822544 &  0.964298 &  0.956397 \\
page-blocks     &   0.945026 &  \textbf{0.969692} &  0.960559 &  0.945825 &  0.961468 &  0.943999 &       - &  0.944000 &  0.962336 &  0.949674 \\
phoneme         &   0.817744 &  0.733523 &  0.804738 &  0.815892 &  0.804798 &  \textbf{0.823309} &  0.787170 &  0.748356 &  0.780791 &  0.730736 \\
ring            &   0.595341 &  0.752011 &  0.698704 &  0.591958 &  \textbf{0.843910} &  0.616260 &  0.799364 &  0.750682 &  0.802738 &  0.581757 \\
satimage        &   0.861399 &  0.847417 &  0.841154 &  0.860593 &  0.860613 &  \textbf{0.862185} &  0.850408 &  0.827093 &  0.826356 &  0.603807 \\
segment         &   0.874830 &  0.928231 &  0.923129 &  0.897279 &  0.903741 &  0.902381 &  0.873129 &  0.881973 &  \textbf{0.929932} &  0.853741 \\
spambase        &   0.839625 &  0.904615 &  0.880887 &  0.850354 &  \textbf{0.926358} &  0.900366 &  0.917709 &  0.904661 &  0.913407 &  0.904802 \\
texture         &   0.945455 &  \textbf{0.997273} &  0.975455 &  0.989091 &  0.978182 &  0.944545 &  0.930000 &  0.897273 &  0.974545 &  0.863636 \\
thyroid         &   0.929189 &  0.945120 &  0.939612 &  0.936843 &  0.945838 &  0.929218 &  0.937523 &  0.947189 &  0.941005 &  \textbf{0.965304} \\
titanic         &   0.752960 &  0.781680 &  \textbf{0.792391} &  0.758734 &  0.777621 &  0.780225 &       - &  0.790921 &  0.791200 &  0.791480 \\
twonorm         &   0.970973 &  \textbf{0.980424} &  0.973000 &  0.971653 &  0.980419 &  0.979739 &  0.979068 &  \textbf{0.980424} &  0.975041 &  0.979068 \\
winequality-red &   0.577218 &  0.566490 &  0.579715 &  0.592853 &  0.577219 &  0.580202 &  \textbf{0.594672} &  0.559080 &  0.581577 &  0.562882 \\
\bottomrule
AVG RANKING & 6.279412 & 5.264706 & 5.279412 & 5.573529 & \textbf{3.250000} & 5.397059 & 5.838235 & 6.382353 & 5.470588 & 6.264706 \\
AVG SCORE & 0.837260 & 0.840122 & 0.846189 & 0.847182 & \textbf{0.867202} & 0.845510 & 0.836952 & 0.807805 & 0.839721 & 0.813949 \\
\end{tabular}


==> Tutorial DML Appendix/results/basic-experiments-train-3nn.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{} &  Euclidean &       LDA &      ITML &     DMLMJ &       NCA &      LMNN &       LSI &   DML\_eig &      MCML &      LDML \\
\midrule
appendicitis    &   0.842870 &  0.842859 &  0.853331 &  0.849098 &  \textbf{0.870052} &  0.840765 &  0.865908 &  0.858517 &  0.850261 &  0.866972 \\
balance         &   0.804974 &  0.888521 &  0.898669 &  0.828627 &  \textbf{0.959285} &  0.820271 &  0.918226 &  0.894751 &  0.881606 &  0.887476 \\
bupa            &   0.623187 &  0.633820 &  0.646672 &  0.666015 &  \textbf{0.694369} &  0.609960 &  0.636398 &  0.599346 &  0.571653 &  0.582625 \\
cleveland       &   0.557091 &  0.569430 &  0.548817 &  0.562682 &  \textbf{0.680425} &  0.578016 &  0.551823 &  0.589615 &  0.597839 &  0.578427 \\
glass           &   0.675995 &  0.623587 &  0.645372 &  \textbf{0.709217} &  0.706567 &  0.678057 &  0.649544 &  0.640730 &  0.631933 &  0.624213 \\
hepatitis       &   0.823687 &  0.940291 &  0.900239 &  0.882124 &  \textbf{0.956940} &  0.951403 &  0.913938 &  0.912548 &  0.925031 &  0.945808 \\
ionosphere      &   0.856918 &  0.883498 &  0.877156 &  0.875269 &  \textbf{0.953472} &  0.928134 &  0.889836 &  0.890449 &  0.905342 &  0.890781 \\
iris            &   0.953333 &  0.968148 &  0.970370 &  0.958519 &  0.975556 &  0.948148 &  0.970370 &  0.958519 &  0.968889 &  \textbf{0.980741} \\
monk-2          &   0.957821 &  0.945189 &  0.922360 &  0.970937 &  \textbf{1.000000} &  0.981223 &  \textbf{1.000000} &  0.987899 &  0.966564 &  0.938204 \\
newthyroid      &   0.942118 &  0.959692 &  0.945201 &  0.943665 &  \textbf{0.970039} &  0.965897 &  0.959193 &  0.960218 &  0.956589 &  0.950913 \\
sonar           &   0.831741 &  0.901169 &  0.843508 &  0.909725 &  0.982356 &  \textbf{0.994123} &  0.853100 &  0.854704 &  0.875551 &  0.876629 \\
wine            &   0.960683 &  0.996883 &  0.990015 &  0.981277 &  0.995629 &  0.995629 &  0.983757 &  0.997504 &  \textbf{0.997519} &  0.995633 \\
movement\_libras &   0.797238 &  \textbf{0.868590} &  0.803866 &  0.846066 &  0.851619 &  0.806593 &  0.735164 &  0.797040 &  0.806390 &  0.725603 \\
pima            &   0.737272 &  0.725985 &  0.714844 &  0.736693 &  \textbf{0.784144} &  0.729022 &  0.720630 &  0.717447 &  0.717302 &  0.728592 \\
vehicle         &   0.707774 &  0.769893 &  0.762531 &  0.764381 &  \textbf{0.818615} &  0.685582 &  0.659045 &  0.650639 &  0.739819 &  0.718663 \\
vowel           &   0.969921 &  0.968013 &  0.942312 &  0.975196 &  \textbf{0.979910} &  0.969360 &  0.943659 &  0.671942 &  0.855892 &  0.888552 \\
wdbc            &   0.967974 &  0.973245 &  0.971491 &  0.966998 &  \textbf{0.975199} &  0.963873 &  0.970513 &  0.954694 &  0.971490 &  0.947663 \\
wisconsin       &   0.969416 &  0.966326 &  0.960954 &  0.969579 &  \textbf{0.972346} &  0.969253 &  0.968440 &  0.967301 &  0.958519 &  0.965026 \\
banana          &   0.854398 &  0.650423 &  0.853665 &  0.855027 &  0.855341 &  \textbf{0.857437} &  0.853560 &  0.671899 &  0.628201 &  0.626843 \\
digits          &   0.987881 &  0.976938 &  0.979842 &  0.986955 &  0.998084 &  \textbf{0.999320} &  0.926485 &  0.826934 &  0.973477 &  0.979720 \\
letter          &   0.717401 &  0.795516 &  0.716118 &  0.816353 &  \textbf{0.856509} &  0.704858 &  0.539636 &  0.319137 &  0.760091 &  0.621700 \\
magic           &   0.807030 &  0.743621 &  0.806912 &  0.816198 &  \textbf{0.839668} &  0.797980 &  0.794657 &  0.750861 &  0.773807 &  0.707717 \\
optdigits       &   0.975649 &  0.967169 &  0.973189 &  0.977033 &  0.995662 &  \textbf{0.998619} &  0.939862 &  0.816402 &  0.976141 &  0.959677 \\
page-blocks     &   0.949598 &  \textbf{0.969799} &  0.961433 &  0.951537 &  0.963776 &  0.945927 &       -   &  0.951534 &  0.961332 &  0.943884 \\
phoneme         &   0.795765 &  0.732145 &  0.785387 &  0.796073 &  \textbf{0.804402} &  0.792888 &  0.764213 &  0.736146 &  0.765447 &  0.732037 \\
ring            &   0.641066 &  0.728902 &  0.729051 &  0.644070 &  \textbf{0.926726} &  0.675076 &  0.833109 &  0.730859 &  0.831533 &  0.563438 \\
satimage        &   0.858549 &  0.854155 &  0.849580 &  0.867000 &  \textbf{0.876468} &  0.856569 &  0.849069 &  0.815357 &  0.824669 &  0.542713 \\
segment         &   0.897058 &  0.935307 &  0.935714 &  0.907131 &  \textbf{0.945117} &  0.907623 &  0.889879 &  0.909548 &  0.936731 &  0.881881 \\
spambase        &   0.850008 &  0.921501 &  0.880195 &  0.863532 &  \textbf{0.939131} &  0.921501 &  0.921019 &  0.907731 &  0.917630 &  0.922951 \\
texture         &   0.956061 &  \textbf{0.998384} &  0.980101 &  0.986465 &  0.984343 &  0.918081 &  0.933333 &  0.897980 &  0.974040 &  0.865859 \\
thyroid         &   0.931329 &  0.937504 &  0.939742 &  0.935573 &  0.945991 &  0.932023 &  0.935728 &  0.945837 &  0.937734 &  \textbf{0.958795} \\
titanic         &   0.760727 &  \textbf{0.772789} &  0.768288 &  0.761203 &  0.570949 &  0.601835 &       -   &  0.710776 &  0.715032 &  0.710829 \\
twonorm         &   0.960988 &  0.977868 &  0.968565 &  0.961287 &  \textbf{0.981769} &  0.977868 &  0.977643 &  0.978243 &  0.970812 &  0.978918 \\
winequality-red &   0.580848 &  0.565771 &  0.575430 &  0.582863 &  \textbf{0.602247} &  0.564725 &  0.565698 &  0.528178 &  0.567576 &  0.537698 \\
\bottomrule
AVG RANKING & 6.558824 & 5.147059 & 5.808824 & 4.926471 & \textbf{1.705882} & 5.220588 & 6.411765 & 6.691176 & 5.735294 & 6.794118 \\
AVG SCORE & 0.838364 & 0.851557 & 0.850027 & 0.856011 & \textbf{0.888609} & 0.849048 & 0.841045 & 0.805920 & 0.843895 & 0.812564 \\
\end{tabular}


==> Tutorial DML Appendix/results/basic-experiments-train-5nn.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{} &  Euclidean &       LDA &      ITML &     DMLMJ &       NCA &      LMNN &       LSI &   DML\_eig &      MCML &      LDML \\
\midrule
appendicitis    &   0.861697 &  0.864844 &  0.864789 &  0.857508 &  0.883682 &  0.871149 &  \textbf{0.886818} &  0.874263 &  0.874285 &  0.884790 \\
balance         &   0.839287 &  0.892981 &  0.912177 &  0.854407 &  \textbf{0.957507} &  0.855115 &  0.930844 &  0.902933 &  0.908627 &  0.897597 \\
bupa            &   0.607075 &  0.646377 &  0.634455 &  0.640254 &  \textbf{0.707888} &  0.626085 &  0.645739 &  0.608378 &  0.582607 &  0.608717 \\
cleveland       &   0.551883 &  0.599662 &  0.581700 &  0.551482 &  \textbf{0.640123} &  0.565345 &  0.566059 &  0.599359 &  0.611656 &  0.594449 \\
glass           &   0.654673 &  0.632794 &  0.621424 &  \textbf{0.702318} &  0.699807 &  0.656220 &  0.631422 &  0.626187 &  0.644374 &  0.638653 \\
hepatitis       &   0.844639 &  0.943088 &  0.883416 &  0.889011 &  \textbf{0.950033} &  0.947216 &  0.890265 &  0.901417 &  0.909693 &  0.937454 \\
ionosphere      &   0.848682 &  0.892996 &  0.863246 &  0.855008 &  \textbf{0.940490} &  0.912945 &  0.886039 &  0.894902 &  0.905342 &  0.897420 \\
iris            &   0.956296 &  0.964444 &  0.967407 &  0.968889 &  0.972593 &  0.955556 &  0.964444 &  0.958519 &  0.959259 &  \textbf{0.980741} \\
monk-2          &   0.954474 &  0.893936 &  0.933643 &  0.961675 &  \textbf{1.000000} &  0.970425 &  \textbf{1.000000} &  0.966525 &  0.965278 &  0.915769 \\
newthyroid      &   0.935409 &  0.959692 &  0.943665 &  0.936443 &  \textbf{0.977269} &  0.965376 &  0.969524 &  0.968485 &  0.963824 &  0.959698 \\
sonar           &   0.818406 &  0.901703 &  0.821594 &  0.885700 &  \textbf{0.960991} &  0.933755 &  0.841910 &  0.852053 &  0.875543 &  0.884631 \\
wine            &   0.958179 &  0.997512 &  0.990640 &  0.981281 &  0.997500 &  0.995004 &  0.986277 &  0.993765 &  \textbf{0.999383} &  0.997512 \\
movement\_libras &   0.742056 &  \textbf{0.858401} &  0.781462 &  0.774679 &  0.807521 &  0.739872 &  0.704222 &  0.753252 &  0.773289 &  0.687071 \\
pima            &   0.736834 &  0.742477 &  0.723234 &  0.738571 & \textbf{0.779804} &  0.731047 &  0.733652 &  0.734807 &  0.736401 &  0.738431 \\
vehicle         &   0.713941 &  0.775934 &  0.761349 &  0.776063 &  \textbf{0.807849} &  0.690831 &  0.666795 &  0.672842 &  0.742175 &  0.724442 \\
vowel           &   0.936813 &  0.933221 &  0.896633 &  0.948260 &  \textbf{0.953423} &  0.932548 &  0.913244 &  0.690123 &  0.811223 &  0.849832 \\
wdbc            &   0.968561 &  0.975396 &  0.973836 &  0.967387 &  \textbf{0.978713} &  0.966607 &  0.976760 &  0.961142 &  0.971880 &  0.953331 \\
wisconsin       &   0.972669 &  0.970554 &  0.961120 &  0.973646 &  \textbf{0.974947} &  0.970881 &  0.972020 &  0.974622 &  0.962750 &  0.970718 \\
banana          &   0.877879 &  0.674528 &  0.871066 &  \textbf{0.878193} &  0.876306 &  0.872532 &  0.875888 &  0.657542 &  0.637108 &  0.636900 \\
digits          &   0.987758 &  0.976875 &  0.979224 &  0.984419 &  0.997094 &  \textbf{0.999320} &  0.923705 &  0.834419 &  0.974157 &  0.976196 \\
letter          &   0.709224 &  0.797730 &  0.718486 &  0.808621 &  \textbf{0.839322} &  0.725197 &  0.550531 &  0.337707 &  0.756323 &  0.607834 \\
magic           &   0.813745 &  0.760027 &  0.814736 &  0.821510 &  \textbf{0.844048} &  0.805921 &  0.801021 &  0.765400 &  0.782566 &  0.721554 \\
optdigits       &   0.975350 &  0.966678 &  0.971901 &  0.977915 &  0.993496 &  \textbf{0.998323} &  0.939765 &  0.825679 &  0.978501 &  0.961054 \\
page-blocks     &   0.948782 &  \textbf{0.970310} &  0.962454 &  0.950417 &  0.965205 &  0.948170 &       - &  0.949494 &  0.963678 &  0.946846 \\
phoneme         &   0.813958 &  0.741911 &  0.794225 &  \textbf{0.814885} &  0.813035 &  0.809745 &  0.770378 &  0.744573 &  0.775929 &  0.744270 \\
ring            &   0.609085 &  0.742266 &  0.709306 &  0.613964 &  \textbf{0.912763} &  0.642120 &  0.821322 &  0.748501 &  0.827477 &  0.565916 \\
satimage        &   0.865531 &  0.859931 &  0.853118 &  0.867083 &  \textbf{0.877593} &  0.864841 &  0.853462 &  0.826739 &  0.832942 &  0.574947 \\
segment         &   0.885291 &  0.931219 &  0.926844 &  0.901162 &  \textbf{0.931933} &  0.918692 &  0.885327 &  0.905266 &  0.928563 &  0.869637 \\
spambase        &   0.857972 &  0.927059 &  0.884540 &  0.865221 &  \textbf{0.944687} &  0.929712 &  0.930198 &  0.913774 &  0.933093 &  0.927537 \\
texture         &   0.947374 &  \textbf{0.998384} &  0.978788 &  0.988485 &  0.980707 &  0.934343 &  0.931010 &  0.894545 &  0.974242 &  0.859495 \\
thyroid         &   0.931328 &  0.940744 &  0.940435 &  0.936344 &  0.949155 &  0.933642 &  0.938891 &  0.946378 &  0.941670 &  \textbf{0.961495} \\
titanic         &   0.759477 &  0.773977 &  0.771730 &  0.759163 &  0.765833 &  0.778940 &       - &  0.779764 &  \textbf{0.782174} &  0.780502 \\
twonorm         &   0.966389 &  0.978018 &  0.970966 &  0.967439 &  \textbf{0.982669} &  0.979068 &  0.978543 &  0.979218 &  0.972012 &  0.980569 \\
winequality-red &   0.588427 &  0.568064 &  0.588277 &  0.600587 &  \textbf{0.601829} &  0.582868 &  0.580505 &  0.551862 &  0.577932 &  0.567223 \\
\bottomrule
AVG RANKING & 6.970588 & 4.985294 & 6.205882 & 5.235294 & \textbf{1.720588} & 5.323529 & 6.191176 & 6.676471 & 5.147059 & 6.544118 \\
AVG SCORE & 0.836445 & 0.854522 & 0.848585 & 0.852882 & \textbf{0.890171} & 0.853218 & 0.842081 & 0.811601 & 0.848116 & 0.817742 \\
\end{tabular}


==> Tutorial DML Appendix/results/basic-experiments-train-7nn.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{} &  Euclidean &       LDA &      ITML &     DMLMJ &       NCA &      LMNN &       LSI &   DML\_eig &      MCML &      LDML \\
\midrule
appendicitis    &   0.876379 &  0.871138 &  0.866905 &  0.863791 &  \textbf{0.895239} &  0.866961 &  0.885798 &  0.881621 &  0.879548 &  0.880590 \\
balance         &   0.875917 &  0.899381 &  0.917331 &  0.894047 &  \textbf{0.954846} &  0.895648 &  0.940623 &  0.902759 &  0.933328 &  0.896179 \\
bupa            &   0.618040 &  0.644126 &  0.629612 &  0.636387 &  \textbf{0.712381} &  0.618672 &  0.650240 &  0.610946 &  0.599042 &  0.612573 \\
cleveland       &   0.559360 &  0.597444 &  0.584753 &  0.555266 &  \textbf{0.637118} &  0.567986 &  0.574271 &  0.602335 &  0.607534 &  0.595240 \\
glass           &   0.657762 &  0.628818 &  0.629362 &  \textbf{0.697681} &  0.672223 &  0.630327 &  0.618478 &  0.618352 &  0.637149 &  0.630340 \\
hepatitis       &   0.861326 &  \textbf{0.941680} &  0.872169 &  0.884806 &  0.936239 &  0.933384 &  0.891751 &  0.877764 &  0.894509 &  0.940271 \\
ionosphere      &   0.841405 &  0.897734 &  0.867679 &  0.845834 &  \textbf{0.927186} &  0.908508 &  0.882243 &  0.892045 &  0.901546 &  0.906611 \\
iris            &   0.963704 &  0.971111 &  0.968889 &  0.965185 &  0.971111 &  0.957037 &  0.961481 &  0.960741 &  0.964444 &  \textbf{0.975556} \\
monk-2          &   0.892492 &  0.913785 &  0.912574 &  0.947794 &  \textbf{1.000000} &  0.957047 &  \textbf{1.000000} &  0.963181 &  0.957562 &  0.929695 \\
newthyroid      &   0.929202 &  0.958151 &  0.940054 &  0.933334 &  \textbf{0.976230} &  0.965897 &  0.967969 &  0.967958 &  0.963314 &  0.964858 \\
sonar           &   0.787406 &  0.906502 &  0.815197 &  0.872340 &  \textbf{0.946026} &  0.875008 &  0.826959 &  0.844023 &  0.871270 &  0.887831 \\
wine            &   0.963163 &  \textbf{1.000000} &  0.991265 &  0.978144 &  0.997508 &  0.994379 &  0.985007 &  0.993762 &  0.998754 &  \textbf{1.000000} \\
movement\_libras &   0.709778 &  \textbf{0.845279} &  0.756693 &  0.705537 &  0.772295 &  0.716103 &  0.654862 &  0.733422 &  0.758318 &  0.639452 \\
pima            &   0.740885 &  0.755352 &  0.734081 &  0.735532 &  \textbf{0.775900} &  0.738134 &  0.748262 &  0.739001 &  0.743344 &  0.746096 \\
vehicle         &   0.709732 &  0.779223 &  0.762003 &  0.773038 &  \textbf{0.797605} &  0.695031 &  0.664430 &  0.675334 &  0.739941 &  0.723651 \\
vowel           &   0.889562 &  0.894388 &  0.854882 &  0.910662 &  \textbf{0.922334} &  0.886981 &  0.880920 &  0.695174 &  0.782155 &  0.807969 \\
wdbc            &   0.969926 &  0.975592 &  0.973835 &  0.964654 &  \textbf{0.979299} &  0.971488 &  0.977347 &  0.964657 &  0.975199 &  0.952743 \\
wisconsin       &   0.972995 &  0.971692 &  0.963398 &  0.969741 &  \textbf{0.976248} &  0.973483 &  0.974784 &  0.975598 &  0.965351 &  0.973646 \\
banana          &   0.883014 &  0.686687 &  0.878926 &  \textbf{0.883959} &  0.883958 &  0.879031 &  0.881442 &  0.664986 &  0.654091 &  0.652836 \\
digits          &   0.984790 &  0.976010 &  0.977741 &  0.982688 &  0.995363 &  \textbf{0.998888} &  0.921107 &  0.837758 &  0.973724 &  0.974343 \\
letter          &   0.703151 &  0.784673 &  0.709198 &  0.796741 &  \textbf{0.821969} &  0.714209 &  0.554580 &  0.355790 &  0.744120 &  0.595171 \\
magic           &   0.819350 &  0.771647 &  0.814328 &  0.826006 &  \textbf{0.846208} &  0.809599 &  0.803940 &  0.771940 &  0.789805 &  0.731657 \\
optdigits       &   0.974564 &  0.967959 &  0.970718 &  0.975842 &  0.990342 &  \textbf{0.998522} &  0.935423 &  0.829337 &  0.978014 &  0.959874 \\
page-blocks     &   0.942356 &  \textbf{0.970922} &  0.960719 &  0.947150 &  0.963369 &  0.943782 &       - &  0.948677 &  0.960107 &  0.947458 \\
phoneme         &   0.812211 &  0.747666 &  0.794225 &  0.812419 &  0.815190 &  \textbf{0.817863} &  0.778500 &  0.746319 &  0.777371 &  0.751356 \\
ring            &   0.590841 &  0.753453 &  0.698045 &  0.591443 &  \textbf{0.903229} &  0.628529 &  0.812237 &  0.758487 &  0.821621 &  0.569444 \\
satimage        &   0.862085 &  0.865879 &  0.851909 &  0.862599 &  \textbf{0.875612} &  0.864756 &  0.855101 &  0.824067 &  0.834148 &  0.601328 \\
segment         &   0.881203 &  \textbf{0.929031} &  0.924443 &  0.900916 &  0.927797 &  0.908838 &  0.880028 &  0.907667 &  0.926384 &  0.866279 \\
spambase        &   0.857488 &  0.932370 &  0.885991 &  0.861594 &  \textbf{0.945651} &  0.924157 &  0.932609 &  0.916430 &  0.935267 &  0.928984 \\
texture         &   0.945051 &  \textbf{0.998687} &  0.977980 &  0.988384 &  0.980404 &  0.942121 &  0.927576 &  0.891616 &  0.973737 &  0.856970 \\
thyroid         &   0.930325 &  0.941747 &  0.939123 &  0.934338 &  0.947766 &  0.932255 &  0.936344 &  0.946454 &  0.940975 &  \textbf{0.962962} \\
titanic         &   0.761915 &  0.776326 &  \textbf{0.788002} &  0.758911 &  0.774023 &  0.780806 &       - &  0.779480 &  0.783300 &  0.781027 \\
twonorm         &   0.970740 &  0.980194 &  0.971791 &  0.971491 &  \textbf{0.981994} &  0.980044 &  0.979743 &  0.979743 &  0.972163 &  0.980494 \\
winequality-red &   0.575286 &  0.572018 &  0.582443 &  \textbf{0.594120} &  0.587863 &  0.573479 &  0.571125 &  0.552147 &  0.572858 &  0.568685 \\
\bottomrule
AVG RANKING & 7.147059 & 4.367647 & 6.088235 & 5.970588 & \textbf{1.720588} & 5.411765 & 6.132353 & 6.823529 & 5.147059 & 6.191176 \\
AVG SCORE & 0.832747 & 0.856078 & 0.846067 & 0.847717 & \textbf{0.885015} & 0.848499 & 0.839224 & 0.812046 & 0.847353 & 0.817417 \\
\end{tabular}


==> Tutorial DML Appendix/results/basic-experiments-traintest-3nn.tex <==
\newcolumntype{s}{>{\columncolor{LightGray}}r}
\begin{tabular}{lsrsrsrsrsrsrsrsrsrsr}
\toprule
{} &  \multicolumn{2}{c}{Euclidean} &      \multicolumn{2}{c}{LDA} &      \multicolumn{2}{c}{ITML} &     \multicolumn{2}{c}{DMLMJ} &       \multicolumn{2}{c}{NCA} &      \multicolumn{2}{c}{LMNN} &       \multicolumn{2}{c}{LSI} &   \multicolumn{2}{c}{DML-eig} &      \multicolumn{2}{c}{MCML} &      \multicolumn{2}{c}{LDML} \\

{} & Train & Test & Train & Test & Train & Test & Train & Test & Train & Test & Train & Test & Train & Test & Train & Test & Train & Test & Train & Test \\
\midrule
appendicitis    & .8428 & .8339 & .8428 & .8522 & .8533 & .8604 & .8490 & .8256 & \textbf{.8700} & .8504 & .8407 & .8422 & .8659 & \textbf{.8630} & .8585 & .8622 & .8502 & .8513 & .8669 & .8422 \\
balance         & .8049 & .8082 & .8885 & .8992 & .8986 & .8943 & .8286 & .8191 & \textbf{.9592} & \textbf{.9584} & .8202 & .8175 & .9182 & .9280 & .8947 & .8945 & .8816 & .8737 & .8874 & .8895 \\
bupa            & .6231 & .6546 & .6338 & .6465 & .6466 & .6281 & .6660 & \textbf{.6776} & \textbf{.6943} & .5994 & .6099 & .6342 & .6363 & .6284 & .5993 & .6120 & .5716 & .5742 & .5826 & .5854 \\
cleveland       & .5570 & .5468 & .5694 & .5502 & .5488 & .5523 & .5626 & .5636 & \textbf{.6804} & .5436 & .5780 & .5803 & .5518 & .5722 & .5896 & .5829 & .5978 & .5785 & .5784 & \textbf{.5972} \\
glass           & .6759 & .7015 & .6235 & .6231 & .6453 & .6549 & \textbf{.7092} & .7041 & .7065 & .6917 & .6780 & \textbf{.7067} & .6495 & .6235 & .6407 & .6263 & .6319 & .5850 & .6242 & .6063 \\
hepatitis       & .8236 & .8325 & .9402 & .8609 & .9002 & .8815 & .8821 & .8894 & \textbf{.9569} & .8325 & .9514 & .8418 & .9139 & .9130 & .9125 & \textbf{.9176} & .9250 & .8829 & .9458 & .8547 \\
ionosphere      & .8569 & .8550 & .8834 & .8394 & .8771 & .8862 & .8752 & .8605 & \textbf{.9534} & \textbf{.9084} & .9281 & .8859 & .8898 & .8768 & .8904 & .8741 & .9053 & .8630 & .8907 & .8512 \\
iris            & .9533 & .9533 & .9681 & .9533 & .9703 & .9733 & .9585 & .9666 & .9755 & .9666 & .9481 & .9400 & .9703 & \textbf{.9800} & .9585 & .9600 & .9688 & .9466 & \textbf{.9807} & .9600 \\
monk-2          & .9578 & .9655 & .9451 & .9561 & .9223 & .9352 & .9709 & .9724 & \textbf{1.000} & \textbf{1.000} & .9812 & .9816 & \textbf{1.000} & \textbf{1.000} & .9878 & .9909 & .9665 & .9676 & .9382 & .9495 \\
newthyroid      & .9421 & .9538 & .9596 & .9586 & .9452 & .9398 & .9436 & .9448 & \textbf{.9700} & .9722 & .9658 & \textbf{.9725} & .9591 & .9634 & .9602 & .9629 & .9565 & .9582 & .9509 & .9675 \\
sonar           & .8317 & .8370 & .9011 & .7782 & .8435 & .8120 & .9097 & .8361 & .9823 & .8703 & \textbf{.9941} & \textbf{.8742} & .8531 & .8506 & .8547 & .7975 & .8755 & .8563 & .8766 & .7886 \\
wine            & .9606 & .9606 & .9968 & \textbf{.9888} & .9900 & .9773 & .9812 & .9662 & .9956 & .9882 & .9956 & .9832 & .9837 & .9662 & .9975 & .9767 & \textbf{.9975} & .9832 & .9956 & \textbf{.9888} \\
movement\_libras & .7972& .8139 & \textbf{.8685} & .6642 & .8038 & .7992 & .8460 & \textbf{.8649} & .8516 & .8319 & .8065 & .8020 & .7351 & .7440 & .7970 & .7872 & .8063 & .8073 & .7256 & .7360 \\
pima            & .7372 & .7396 & .7259 & \textbf{.7525} & .7148 & .7149 & .7366 & .7422 & \textbf{.7841} & .7370 & .7290 & .7278 & .7206 & .7395 & .7174 & .7266 & .7173 & .7239 & .7285 & .7240 \\
vehicle         & .7077 & .7125 & .7698 & \textbf{.7623} & .7625 & .7516 & .7643 & .7551 & \textbf{.8186} & .7550 & .6855 & .6757 & .6590 & .6666 & .6506 & .6501 & .7398 & .7369 & .7186 & .7170 \\
vowel           & .9699 & .9787 & .9680 & .9777 & .9423 & .9535 & .9751 & \textbf{.9808} & \textbf{.9799} & \textbf{.9808} & .9693 & .9777 & .9436 & .9474 & .6719 & .6757 & .8558 & .8737 & .8885 & .9090 \\
wdbc       &      .9679 & \textbf{.9716} & .9732 & .9664 & .9714 & .9664 & .9669 & .9648 & \textbf{.9751} & .9700 & .9638 & .9630 & .9705 & .9682 & .9546 & .9507 & .9714 & .9648 & .9476 & .9438 \\
wisconsin       & .9694 & .9678 & .9663 & .9677 & .9609 & .9590 & .9695 & .9678 & \textbf{.9723} & .9648 & .9692 & .9663 & .9684 & \textbf{.9722} & .9673 & .9707 & .9585 & .9546 & .9650 & .9663 \\
banana          & .8543 & .8555 & .6504 & .6469 & .8536 & .8556 & .8550 & .8565 & .8553 & \textbf{.8583} & \textbf{.8574} & .8583 & .8535 & .8517 & .6718 & .6878 & .6282 & .6102 & .6268 & .6319 \\
digits          & .9878 & .9866 & .9769 & .9683 & .9798 & .9728 & .9869 & .9834 & .9980 & \textbf{.9894} & \textbf{.9993} & .9860 & .9264 & .9102 & .8269 & .8168 & .9734 & .9688 & .9797 & .9816 \\
letter          & .7174 & .7208 & .7955 & .7967 & .7161 & .7195 & .8163 & .8204 & \textbf{.8565} & \textbf{.8610} & .7048 & .7162 & .5396 & .5496 & .3191 & .3214 & .7600 & .7534 & .6217 & .6372 \\
magic           & .8070 & .8050 & .7436 & .7361 & .8069 & .8061 & .8161 & .8071 & \textbf{.8396} & \textbf{.8145} & .7979 & .7945 & .7946 & .7924 & .7508 & .7525 & .7738 & .7766 & .7077 & .6951 \\
optdigits       & .9756 & .9777 & .9671 & .9512 & .9731 & .9669 & .9770 & .9761 & .9956 & .9759 & \textbf{.9986} & \textbf{.9840} & .9398 & .9306 & .8164 & .8022 & .9761 & .9591 & .9596 & .9591 \\
page-blocks     & .9495 & .9495 & \textbf{.9697} & \textbf{.9679} & .9614 & .9614 & .9515 & .9504 & .9637 & .9577 & .9459 & .9439 &    -  &     - & .9515 & .9523 & .9613 & .9642 & .9438 & .9404 \\
phoneme         & .7957 & .7992 & .7321 & .7243 & .7853 & .7770 & .7960 & \textbf{.8002} & \textbf{.8044} & .7936 & .7928 & .7946 & .7642 & .7668 & .7361 & .7483 & .7654 & .7632 & .7320 & .7112 \\
ring            & .6410 & .6432 & .7289 & .7101 & .7290 & .7352 & .6440 & .6453 & \textbf{.9267} & \textbf{.8459} & .6750 & .6615 & .8331 & .8162 & .7308 & .7223 & .8315 & .8223 & .5634 & .5648 \\
satimage        & .8585 & .8564 & .8541 & .8387 & .8495 & .8341 & .8670 & \textbf{.8643} & \textbf{.8764} & .8511 & .8565 & .8558 & .8490 & .8465 & .8153 & .8130 & .8246 & .8171 & .5427 & .5501 \\
segment         & .8970 & .9020 & .9353 & \textbf{.9370} & .9357 & .9265 & .9071 & .9081 & \textbf{.9451} & .9187 & .9076 & .8928 & .8898 & .8853 & .9095 & .9068 & .9367 & .9319 & .8818 & .8710 \\
spambase        & .8500 & .8654 & .9215 & .8871 & .8801 & .8766 & .8635 & .8525 & \textbf{.9391} & \textbf{.9154} & .9215 & .9070 & .9210 & .9111 & .9077 & .9046 & .9176 & .9047 & .9229 & .8982 \\
texture         & .9560 & .9618 & \textbf{.9983} & \textbf{.9981} & .9801 & .9754 & .9864 & .9854 & .9843 & .9800 & .9180 & .9218 & .9333 & .9400 & .8979 & .9009 & .9740 & .9745 & .8658 & .8718 \\
thyroid         & .9313 & .9319 & .9375 & .9450 & .9397 & .9402 & .9355 & .9361 & .9459 & .9395 & .9320 & .9319 & .9357 & .9354 & .9458 & .9485 & .9377 & .9320 & \textbf{.9587} & \textbf{.9583} \\
titanic         & .7607 & .7583 & \textbf{.7727} & \textbf{.7804} & .7682  & .7609 & .7612 & .7587 & .5709 & .6764 & .6018 & .6964 &  -   &     - & .7107 & .7331 & .7150 & .7253 & .7108 & .7341 \\
twonorm         & .9609 & .9595 & .9778 & .9750 & .9685 & .9669 & .9612 & .9561 & \textbf{.9817} & .9790 & .9778 & .9756 & .9776 & .9770 & .9782 & \textbf{.9810} & .9708 & .9730 & .9789 & .9804 \\
winequality-red & .5808 & \textbf{.5865} & .5657 & .5733 & .5754 & .5828 & .5828 & .5860 & \textbf{.6022} & .5766 & .5647 & .5772 & .5656 & .5809 & .5281 & .5292 & .5675 & .5611 & .5376 & .5471 \\
\bottomrule
AVG RANKING & 6.558 & 5.661 & 5.147 & 5.426 & 5.808 & 5.382 & 4.926 & 4.544 & \textbf{1.705} & \textbf{3.661} & 5.220 & 5.279 & 6.411 & 5.382 & 6.691 & 6.220 & 5.735 & 6.279 & 6.794 & 7.161 \\
AVG SCORE & .8383 & .8425 & .8515 & .8363 & .8500 & .8470 & .8560 & .8526 & \textbf{.8886} & \textbf{.8634} & .8490 & .8432 & .8410 & .8405 & .8059 & .8041 & .8438 & .8359 & .8125 & .8062 \\
\end{tabular}


==> Tutorial DML Appendix/results/datasets.tex <==
\begin{tabular}{lrrr}
\toprule
Dataset              &  Number of samples & Number of features & Number of classes \\
\midrule
appendicitis              &    106      &    7       &   2    \\
balance                   &    625      &    4       &   3    \\
bupa                      &    345      &    6       &   2    \\
cleveland                 &    297      &    13       &  5     \\
glass                     &    214      &    9       &   7    \\
hepatitis                 &    80      &     19      &   2    \\
ionosphere                &    351      &    33       &   2    \\
iris                      &    150      &    4       &    3   \\
monk-2                    &    432      &    6       &    2   \\
newthyroid                &    215      &    5       &    3   \\
sonar                     &    208      &    60       &   2    \\
wine                      &    176      &    13       &   3    \\
movement\_libras          &    360      &    90       &   15    \\
pima                      &    768      &     8      &    2   \\
vehicle                   &    846      &    18       &   4    \\
vowel                     &    990      &    13       &   11    \\
wdbc                      &    569      &    30       &   2    \\
wisconsin                 &    683      &     9      &    2   \\
banana (20 \%)         &    1,060      &    2       &   2    \\
digits                    &    1,797      &    64       &  10     \\
letter (10 \%)         &    2,010      &    16       &  26     \\
magic  (10 \%)         &    1,903      &    10       &  2     \\
optdigits                 &    1,127      &    64       &  10     \\
page-blocks (20 \%)    &    1,089      &    10       &  4     \\  
phoneme  (20 \%)       &    1,081      &     5      &   2    \\
ring   (20 \%)         &    1,480      &    20       &  2     \\
satimage (20 \%)       &    1,289      &    36       &  7     \\
segment  (20 \%)       &     462     &     19      &   7    \\
spambase  (10 \%)      &     460     &     57      &   2    \\
texture  (20 \%)       &    1,100      &    40       &  11     \\
thyroid  (20 \%)       &    1,440      &    21       &   3    \\
titanic                   &    2,201      &     3      &    2   \\
twonorm  (20 \%)       &    1,481      &    20       &   2    \\
winequality-red           &    1,599      &    11       &  11     \\
\bottomrule
\end{tabular}

==> Tutorial DML Appendix/results/dim-exp-movement_libras-test-3nn-stretch.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  .1747 &  .3169 &  .2675 &  .2694 &  .2606 &  .2673 \\
2             &  .2574 &  .4553 &  .4800 &  .4476 &  .6181 &  .5251 \\
3             &  .5483 &  .4978 &  .6680 &  .6684 &  .6920 &  .6499 \\
5             &  .7177 &  .5938 &  .7763 &  .7774 &  .7655 &  .8012 \\
10            &  .8007 &  .7001 &  .8119 &  .8711 &  .8017 &  .8220 \\
20            &  .8139 &  -     &  .8106 &  \textbf{.8829} &  .8143 &  .8333 \\
30            &  .8139 &  -     &  .8139 &  .8696 &  .8191 &  .8133 \\
40            &  .8139 &  -     &  .8139 &  .8605 &  .8323 &  .8233 \\
50            &  .8139 &  -     &  .8139 &  .8627 &  .8310 &  .8255 \\
Max. Dimension &  .8139 &  -     &  .8139 &  .8649 &  .8319 &  .8133 \\
N. Classes - 1 &  .8185 &  .6642 &  .8137 &  .8811 &  .8274 &  .8211 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/dim-exp-movement_libras-test-3nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.174798 &  0.316994 &  0.267560 &  0.269424 &  0.260669 &  0.267398 \\
2             &  0.257442 &  0.455334 &  0.480066 &  0.447667 &  0.618189 &  0.525148 \\
3             &  0.548383 &  0.497871 &  0.668016 &  0.668454 &  0.692019 &  0.649915 \\
5             &  0.717716 &  0.593891 &  0.776313 &  0.777459 &  0.765564 &  0.801226 \\
10            &  0.800757 &  0.700190 &  0.811904 &  0.871151 &  0.801722 &  0.822045 \\
20            &  0.813944 &  -        &  0.810611 &  \textbf{0.882975} &  0.814343 &  0.833338 \\
30            &  0.813944 &  -        &  0.813944 &  0.869642 &  0.819185 &  0.813338 \\
40            &  0.813944 &  -        &  0.813944 &  0.860536 &  0.832337 &  0.823338 \\
50            &  0.813944 &  -        &  0.813944 &  0.862758 &  0.831045 &  0.825560 \\
Dim. máxima   &  0.813944 &  -        &  0.813944 &  0.864980 &  0.831939 &  0.813338 \\
N. Clases - 1 &  0.818570 &  0.664214 &  0.813728 &  0.881151 &  0.827459 &  0.821116 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/dim-exp-movement_libras-test-5nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.215693 &  0.312864 &  0.252722 &  0.277694 &  0.285002 &  0.310145 \\
2             &  0.300748 &  0.484936 &  0.469101 &  0.500996 &  0.633347 &  0.610053 \\
3             &  0.582717 &  0.515006 &  0.634785 &  0.666401 &  0.681704 &  0.633732 \\
5             &  0.695166 &  0.601054 &  0.684431 &  0.783811 &  0.745312 &  0.755418 \\
10            &  0.776530 &  0.692775 &  0.774090 &  \textbf{0.819717} &  0.793196 &  0.801045 \\
20            &  0.775091 &  -        &  0.771505 &  0.815091 &  0.816215 &  0.794343 \\
30            &  0.773546 &  -        &  0.770213 &  0.802833 &  0.802156 &  0.807677 \\
40            &  0.773546 &  -        &  0.770213 &  0.806202 &  0.816782 &  0.791722 \\
50            &  0.773546 &  -        &  0.773546 &  0.801045 &  0.797507 &  0.808389 \\
Dim. máxima   &  0.773546 &  -        &  0.773546 &  0.795671 &  0.792483 &  0.802302 \\
N. Clases - 1 &  0.771904 &  0.661049 &  0.767242 &  0.806698 &  0.818823 &  0.797459 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/dim-exp-movement_libras-test-7nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.225847 &  0.280460 &  0.104113 &  0.269049 &  0.288903 &  0.273758 \\
2             &  0.329274 &  0.481602 &  0.331677 &  0.476224 &  0.608938 &  0.443414 \\
3             &  0.545400 &  0.487941 &  0.501421 &  0.609628 &  0.659991 &  0.570235 \\
5             &  0.672984 &  0.604710 &  0.631691 &  0.707220 &  0.751447 &  0.694781 \\
10            &  0.740651 &  0.683851 &  0.749757 &  0.741049 &  0.770757 &  0.727933 \\
20            &  0.742050 &  -        &  0.746494 &  0.761218 &  0.773922 &  0.715360 \\
30            &  0.742050 &  -        &  0.738716 &  0.763161 &  0.775671 &  0.733886 \\
40            &  0.742050 &  -        &  0.742050 &  0.770939 &  \textbf{0.804343} &  0.735529 \\
50            &  0.742050 &  -        &  0.742050 &  0.754635 &  0.781518 &  0.744599 \\
Dim. máxima   &  0.742050 &  -        &  0.742050 &  0.740903 &  0.781155 &  0.736605 \\
N. Clases - 1 &  0.742014 &  0.637136 &  0.741979 &  0.772002 &  0.781337 &  0.731483 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/dim-exp-movement_libras-train-3nn-stretch.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  .1938 &  .3339 &  .2414 &  .2720 &  .3360 &  .2547 \\
2             &  .2813 &  .5362 &  .4597 &  .4720 &  .6638 &  .5416 \\
3             &  .5232 &  .6143 &  .6435 &  .6684 &  .7195 &  .6900 \\
5             &  .6873 &  .7211 &  .7473 &  .7918 &  .8188 &  .8156 \\
10            &  .7831 &  .8661 &  .8053 &  .8857 &  .8383 &  .8485 \\
20            &  .7978 &  -     &  .7972 &  .8705 &  .8442 &  .8490 \\
30            &  .7981 &  -     &  .7978 &  .8652 &  .8438 &  .8514 \\
40            &  .7972 &  -     &  .7975 &  .8594 &  .8469 &  .8526 \\
50            &  .7972 &  -     &  .7972 &  .8538 &  .8431 &  .8498 \\
Max. Dimension &  .7972 &  -     &  .7972 &  .8460 &  .8516 &  .8490 \\
N. Classes - 1 &  .7932 &  .8685 &  .8061 &  \textbf{.8901} &  .8398 &  .8438 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/dim-exp-movement_libras-train-3nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.193858 &  0.333960 &  0.241443 &  0.272016 &  0.336095 &  0.254702 \\
2             &  0.281377 &  0.536269 &  0.459787 &  0.472010 &  0.663861 &  0.541630 \\
3             &  0.523218 &  0.614357 &  0.643581 &  0.668424 &  0.719546 &  0.690011 \\
5             &  0.687377 &  0.721115 &  0.747303 &  0.791867 &  0.818865 &  0.815681 \\
10            &  0.783139 &  0.866177 &  0.805319 &  0.885797 &  0.838369 &  0.848563 \\
20            &  0.797862 &  -        &  0.797213 &  0.870513 &  0.844289 &  0.849000 \\
30            &  0.798182 &  -        &  0.797858 &  0.865275 &  0.843896 &  0.851410 \\
40            &  0.797238 &  -        &  0.797555 &  0.859410 &  0.846908 &  0.852634 \\
50            &  0.797238 &  -        &  0.797238 &  0.853803 &  0.843170 &  0.849806 \\
Dim. máxima   &  0.797238 &  -        &  0.797238 &  0.846066 &  0.851619 &  0.849090 \\
N. Clases - 1 &  0.793292 &  0.868590 &  0.806165 &  \textbf{0.890114} &  0.839869 &  0.843887 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/dim-exp-movement_libras-train-5nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.192278 &  0.326594 &  0.249294 &  0.261966 &  0.365136 &  0.299097 \\
2             &  0.290379 &  0.531098 &  0.446331 &  0.473073 &  0.638052 &  0.597384 \\
3             &  0.523366 &  0.622555 &  0.577195 &  0.644328 &  0.699077 &  0.661533 \\
5             &  0.665401 &  0.732226 &  0.675369 &  0.764407 &  0.779654 &  0.761134 \\
10            &  0.736493 &  \textbf{0.865798} &  0.749174 &  0.820061 &  0.802317 &  0.801335 \\
20            &  0.744202 &  -        &  0.742027 &  0.811400 &  0.808940 &  0.806977 \\
30            &  0.741763 &  -        &  0.742066 &  0.799113 &  0.818499 &  0.803333 \\
40            &  0.741753 &  -        &  0.742066 &  0.795693 &  0.819290 &  0.807620 \\
50            &  0.742056 &  -        &  0.742066 &  0.787084 &  0.811228 &  0.804567 \\
Dim. máxima   &  0.742056 &  -        &  0.742056 &  0.774679 &  0.807521 &  0.805151 \\
N. Clases - 1 &  0.741311 &  0.858401 &  0.746359 &  0.831693 &  0.806745 &  0.802326 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/dim-exp-movement_libras-train-7nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.194923 &  0.306995 &  0.111720 &  0.280534 &  0.377113 &  0.269499 \\
2             &  0.298023 &  0.539888 &  0.312206 &  0.458655 &  0.619530 &  0.457597 \\
3             &  0.502268 &  0.627701 &  0.437841 &  0.629784 &  0.672852 &  0.599180 \\
5             &  0.608735 &  0.730292 &  0.612846 &  0.685036 &  0.765339 &  0.698343 \\
10            &  0.705571 &  \textbf{0.862715} &  0.704612 &  0.760389 &  0.780895 &  0.724141 \\
20            &  0.709471 &  -        &  0.707000 &  0.744734 &  0.779310 &  0.739086 \\
30            &  0.710092 &  -        &  0.708855 &  0.731475 &  0.788350 &  0.740889 \\
40            &  0.709778 &  -        &  0.710096 &  0.726820 &  0.800256 &  0.737278 \\
50            &  0.709778 &  -        &  0.709778 &  0.718265 &  0.788401 &  0.732403 \\
Dim. máxima   &  0.709778 &  -        &  0.709778 &  0.705537 &  0.772295 &  0.738164 \\
N. Clases - 1 &  0.704301 &  0.845279 &  0.707649 &  0.773697 &  0.781395 &  0.735297 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/dim-exp-sonar-test-3nn-stretch.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  .5619 &  .7782 &  .6770 &  .7256 &  .8073 &  .6640 \\
2             &  .6293 &  -     &  .7541 &  .7113 &  .8077 &  .7593 \\
3             &  .7641 &  -     &  .8395 &  .7741 &  .8265 &  .8077 \\
5             &  .8075 &  -     &  .8263 &  .8182 &  .8220 &  .8408 \\
10            &  .8699 &  -     &  .8751 &  .8651 &  .8270 &  .8654 \\
20            &  .8601 &  -     &  .8749 &  \textbf{.8844} &  .8699 &  .8703 \\
30            &  .8610 &  -     &  .8649 &  .8749 &  .8653 &  .8754 \\
40            &  .8465 &  -     &  .8610 &  .8697 &  .8792 &  .8613 \\
50            &  .8565 &  -     &  .8515 &  .8654 &  .8558 &  .8706 \\
Max. Dimension   &  .8370 &  -     &  .8370 &  .8361 &  .8703 &  .8706 \\
N. Classes - 1   &  .5619 &  .7782 &  .6770 &  .7256 &  .8073 &  .6640 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/dim-exp-sonar-test-3nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.561948 &  0.778225 &  0.677013 &  0.725628 &  0.807316 &  0.664091 \\
2             &  0.629329 &  -        &  0.754156 &  0.711342 &  0.807749 &  0.759394 \\
3             &  0.764134 &  -        &  0.839502 &  0.774199 &  0.826580 &  0.807749 \\
5             &  0.807511 &  -        &  0.826342 &  0.818203 &  0.822035 &  0.840844 \\
10            &  0.869935 &  -        &  0.875152 &  0.865173 &  0.827013 &  0.865433 \\
20            &  0.860173 &  -        &  0.874935 &  \textbf{0.884481} &  0.869913 &  0.870390 \\
30            &  0.861082 &  -        &  0.864957 &  0.874957 &  0.865390 &  0.875411 \\
40            &  0.846537 &  -        &  0.861082 &  0.869719 &  0.879242 &  0.861320 \\
50            &  0.856537 &  -        &  0.851537 &  0.865433 &  0.855866 &  0.870628 \\
Dim. máxima   &  0.837013 &  -        &  0.837013 &  0.836147 &  0.870390 &  0.870628 \\
N. Clases - 1 &  0.561948 &  0.778225 &  0.677013 &  0.725628 &  0.807316 &  0.664091 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/dim-exp-sonar-test-5nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.575801 &  0.754416 &  0.725152 &  0.749870 &  0.802554 &  0.572641 \\
2             &  0.653420 &  -        &  0.743961 &  0.778918 &  0.802749 &  0.803203 \\
3             &  0.743961 &  -        &  0.777965 &  0.768939 &  0.817056 &  0.764827 \\
5             &  0.801602 &  -        &  0.821558 &  0.797749 &  0.798203 &  0.837251 \\
10            &  0.849502 &  -        &  0.836104 &  0.845866 &  0.832013 &  0.851320 \\
20            &  0.840173 &  -        &  0.860173 &  0.837035 &  0.850390 &  \textbf{0.885130} \\
30            &  0.826797 &  -        &  0.845649 &  0.841320 &  0.874459 &  0.840390 \\
40            &  0.821797 &  -        &  0.826797 &  0.845866 &  0.860390 &  0.875368 \\
50            &  0.831558 &  -        &  0.826797 &  0.821797 &  0.846126 &  \textbf{0.885130} \\
Dim. máxima   &  0.821797 &  -        &  0.821797 &  0.840173 &  0.879935 &  \textbf{0.885130} \\
N. Clases - 1 &  0.575801 &  0.754416 &  0.725152 &  0.749870 &  0.802554 &  0.572641 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/dim-exp-sonar-test-7nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.552186 &  0.773463 &  0.753723 &  0.749654 &  0.802554 &  0.556753 \\
2             &  0.657489 &  -        &  0.758723 &  0.784177 &  0.802511 &  0.802987 \\
3             &  0.733939 &  -        &  0.801061 &  0.764156 &  0.817273 &  0.778896 \\
5             &  0.793247 &  -        &  0.816797 &  0.831818 &  0.807489 &  0.842013 \\
10            &  0.826126 &  -        &  0.820887 &  0.826818 &  0.812489 &  0.866082 \\
20            &  0.792056 &  -        &  0.812511 &  0.826342 &  0.836320 &  \textbf{0.870606} \\
30            &  0.787532 &  -        &  0.792511 &  0.826580 &  0.845411 &  \textbf{0.870606} \\
40            &  0.792056 &  -        &  0.792489 &  0.821797 &  0.841342 &  \textbf{0.870606} \\
50            &  0.801818 &  -        &  0.801818 &  0.802749 &  0.822078 &  \textbf{0.870606} \\
Dim. máxima   &  0.787749 &  -        &  0.787749 &  0.817273 &  0.846342 &  0.865844 \\
N. Clases - 1 &  0.552186 &  0.773463 &  0.753723 &  0.749654 &  0.802554 &  0.556753 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/dim-exp-sonar-train-3nn-stretch.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  .5016 &  .9011 &  .6965 &  .7826 &  .9214 &  .7237 \\
2             &  .5891 &  -     &  .7670 &  .8050 &  .9807 &  .8782 \\
3             &  .7729 &  -     &  .8359 &  .8333 &  .9770 &  .9513 \\
5             &  .8215 &  -     &  .8904 &  .9033 &  .9759 &  .9914 \\
10            &  .8600 &  -     &  .8958 &  .9652 &  .9764 &  .9994 \\
20            &  .8541 &  -     &  .8872 &  .9583 &  .9668 &  \textbf{1.000} \\
30            &  .8456 &  -     &  .8627 &  .9508 &  .9706 &  \textbf{1.000} \\
40            &  .8365 &  -     &  .8424 &  .9460 &  .9839 &  \textbf{1.000} \\
50            &  .8312 &  -     &  .8370 &  .9263 &  .9850 &  \textbf{1.000} \\
Max. Dimension &  .8317 &  -     &  .8317 &  .9097 &  .9823 &  \textbf{1.000} \\
N. Classes - 1 &  .5016 &  .9011 &  .6965 &  .7826 &  .9214 &  .7237 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/dim-exp-sonar-train-3nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.501610 &  0.901169 &  0.696582 &  0.782608 &  0.921472 &  0.723721 \\
2             &  0.589194 &  -        &  0.767068 &  0.805034 &  0.980731 &  0.878222 \\
3             &  0.772965 &  -        &  0.835996 &  0.833336 &  0.977005 &  0.951371 \\
5             &  0.821566 &  -        &  0.890496 &  0.903327 &  0.975941 &  0.991464 \\
10            &  0.860034 &  -        &  0.895847 &  0.965297 &  0.976465 &  0.999465 \\
20            &  0.854155 &  -        &  0.887287 &  0.958334 &  0.966876 &  \textbf{1.000000} \\
30            &  0.845622 &  -        &  0.862731 &  0.950853 &  0.970602 &  \textbf{1.000000} \\
40            &  0.836548 &  -        &  0.842419 &  0.946040 &  0.983966 &  \textbf{1.000000} \\
50            &  0.831206 &  -        &  0.837080 &  0.926302 &  0.985027 &  \textbf{1.000000} \\
Dim. máxima   &  0.831741 &  -        &  0.831741 &  0.909725 &  0.982356 &  \textbf{1.000000} \\
N. Clases - 1 &  0.501610 &  0.901169 &  0.696582 &  0.782608 &  0.921472 &  0.723721 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/dim-exp-sonar-train-5nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.516578 &  0.901703 &  0.724845 &  0.837105 &  0.925725 &  0.658688 \\
2             &  0.632465 &  -        &  0.760591 &  0.851001 &  0.979138 &  0.884605 \\
3             &  0.752692 &  -        &  0.812417 &  0.864830 &  0.973267 &  0.945500 \\
5             &  0.807682 &  -        &  0.866966 &  0.912916 &  0.970076 &  0.993054 \\
10            &  0.844023 &  -        &  0.882463 &  0.949803 &  0.965252 &  0.996262 \\
20            &  0.826401 &  -        &  0.869666 &  0.941785 &  0.955669 &  0.997329 \\
30            &  0.819999 &  -        &  0.852030 &  0.930023 &  0.956727 &  0.933755 \\
40            &  0.821085 &  -        &  0.825875 &  0.919336 &  0.964737 &  \textbf{0.997864} \\
50            &  0.820007 &  -        &  0.821077 &  0.896381 &  0.969544 &  0.996797 \\
Dim. máxima   &  0.818406 &  -        &  0.818406 &  0.885700 &  0.960991 &  \textbf{0.997864} \\
N. Clases - 1 &  0.516578 &  0.901703 &  0.724845 &  0.837105 &  0.925725 &  0.658688 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/dim-exp-sonar-train-7nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.498910 &  0.906502 &  0.749990 &  0.848842 &  0.932694 &  0.646036 \\
2             &  0.609996 &  -        &  0.767079 &  0.860054 &  0.975415 &  0.894743 \\
3             &  0.746264 &  -        &  0.808757 &  0.866440 &  0.965792 &  0.930026 \\
5             &  0.790046 &  -        &  0.863272 &  0.894208 &  0.966873 &  0.988770 \\
10            &  0.824262 &  -        &  0.875537 &  0.941799 &  0.954574 &  0.989851 \\
20            &  0.795428 &  -        &  0.847243 &  0.933769 &  0.949801 &  \textbf{0.995193} \\
30            &  0.794367 &  -        &  0.818380 &  0.931110 &  0.947642 &  0.994126 \\
40            &  0.792228 &  -        &  0.808248 &  0.898509 &  0.953530 &  0.994126 \\
50            &  0.789551 &  -        &  0.792217 &  0.889426 &  0.951374 &  0.994658 \\
Dim. máxima   &  0.787406 &  -        &  0.787406 &  0.872340 &  0.946026 &  0.994123 \\
N. Clases - 1 &  0.498910 &  0.906502 &  0.749990 &  0.848842 &  0.932694 &  0.646036 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/dim-exp-spambase-test-3nn-stretch.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  .8106 &  .8871 &  .8587 &  .6588 &  .9044 &  .8872 \\
2             &  .8261 &  -     &  .8850 &  .7173 &  \textbf{.9197} &  .8958 \\
3             &  .8543 &  -     &  .9090 &  .8807 &  .9152 &  .9068 \\
5             &  .8782 &  -     &  .9049 &  .8700 &  .9111 &  .9069 \\
10            &  .8826 &  -     &  .9198 &  .9044 &  .9153 &  .9113 \\
20            &  .8695 &  -     &  .9048 &  .8937 &  .9155 &  .9005 \\
30            &  .8502 &  -     &  .8675 &  .8851 &  .9154 &  .9027 \\
40            &  .8547 &  -     &  .8567 &  .8611 &  .9111 &  .9005 \\
50            &  .8655 &  -     &  .8633 &  .8569 &  .9133 &  .9070 \\
Max. Dimension &  .8654 &  -     &  .8654 &  .8525 &  .9154 &  .9092 \\
N. Classes - 1 &  .8106 &  .8871 &  .8587 &  .6588 &  .9044 &  .8872 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/dim-exp-spambase-test-3nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.810692 &  0.887127 &  0.858715 &  0.658819 &  0.904428 &  0.887270 \\
2             &  0.826195 &  -        &  0.885042 &  0.717334 &  \textbf{0.919742} &  0.895873 \\
3             &  0.854317 &  -        &  0.909011 &  0.880742 &  0.915296 &  0.906881 \\
5             &  0.878240 &  -        &  0.904943 &  0.870017 &  0.911137 &  0.906980 \\
10            &  0.882687 &  -        &  0.919837 &  0.904472 &  0.915390 &  0.911330 \\
20            &  0.869595 &  -        &  0.904806 &  0.893790 &  0.915533 &  0.900553 \\
30            &  0.850259 &  -        &  0.867558 &  0.885189 &  0.915487 &  0.902727 \\
40            &  0.854703 &  -        &  0.856735 &  0.861129 &  0.911185 &  0.900553 \\
50            &  0.865529 &  -        &  0.863355 &  0.856968 &  0.913313 &  0.907028 \\
Dim. máxima   &  0.865481 &  -        &  0.865481 &  0.852574 &  0.915487 &  0.909202 \\
N. Clases - 1 &  0.810692 &  0.887127 &  0.858715 &  0.658819 &  0.904428 &  0.887270 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/dim-exp-spambase-test-5nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.847984 &  0.893649 &  0.871855 &  0.728250 &  0.906743 &  0.915489 \\
2             &  0.836924 &  -        &  0.895966 &  0.891385 &  0.919786 &  0.919790 \\
3             &  0.871950 &  -        &  0.900265 &  0.891572 &  0.915342 &  \textbf{0.937230} \\
5             &  0.887127 &  -        &  0.913313 &  0.915300 &  0.915390 &  0.922198 \\
10            &  0.885094 &  -        &  0.915676 &  0.908732 &  0.919738 &  0.913502 \\
20            &  0.865529 &  -        &  0.896014 &  0.917757 &  0.924136 &  0.904855 \\
30            &  0.850448 &  -        &  0.878621 &  0.876394 &  0.924136 &  0.904855 \\
40            &  0.861133 &  -        &  0.863399 &  0.863351 &  0.926217 &  0.906982 \\
50            &  0.861322 &  -        &  0.856972 &  0.863351 &  0.921962 &  0.909156 \\
Dim. máxima   &  0.861322 &  -        &  0.861322 &  0.865478 &  0.921916 &  0.906936 \\
N. Clases - 1 &  0.847984 &  0.893649 &  0.871855 &  0.728250 &  0.906743 &  0.915489 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/dim-exp-spambase-test-7nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.841559 &  0.904615 &  0.889156 &  0.748340 &  0.913218 &  0.913315 \\
2             &  0.860937 &  -        &  0.895917 &  0.908919 &  0.915344 &  0.917616 \\
3             &  0.876298 &  -        &  0.902391 &  0.902630 &  0.917564 &  0.917566 \\
5             &  0.887031 &  -        &  0.913359 &  0.917520 &  0.917564 &  0.906980 \\
10            &  0.882777 &  -        &  0.908965 &  0.915537 &  0.924136 &  0.909247 \\
20            &  0.865619 &  -        &  0.889442 &  0.900410 &  0.926405 &  0.909062 \\
30            &  0.844019 &  -        &  0.861366 &  0.874222 &  0.926405 &  0.906934 \\
40            &  0.837451 &  -        &  0.841608 &  0.856829 &  0.922103 &  0.904806 \\
50            &  0.837451 &  -        &  0.837403 &  0.856831 &  \textbf{0.928486} &  0.904760 \\
Dim. máxima   &  0.839625 &  -        &  0.839625 &  0.850354 &  0.926358 &  0.906934 \\
N. Clases - 1 &  0.841559 &  0.904615 &  0.889156 &  0.748340 &  0.913218 &  0.913315 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/dim-exp-spambase-train-3nn-stretch.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &           LMNN \\
\midrule
1             &  .8369 &  .9215 &  .8567 &  .6995 &  \textbf{.9420} & .9340 \\
2             &  .8316 &  -     &  .8869 &  .7724 &  \textbf{.9420} & .9386 \\
3             &  .8487 &  -     &  .8973 &  .8886 &  .9388 & .9335 \\
5             &  .8784 &  -     &  .9079 &  .9009 &  .9415 & .9335 \\
10            &  .8681 &  -     &  .9222 &  .9195 &  .9400 & .9318 \\
20            &  .8700 &  -     &  .9067 &  .9217 &  .9400 & .9297 \\
30            &  .8586 &  -     &  .8787 &  .8867 &  .9403 & .9328 \\
40            &  .8572 &  -     &  .8654 &  .8727 &  .9369 & .9318 \\
50            &  .8536 &  -     &  .8560 &  .8596 &  .9374 & .9299 \\
Max. Dimension &  .8500 &  -     &  .8500 &  .8635 &  .9391 & .9285 \\
N. Classes - 1 &  .8369 &  .9215 &  .8567 &  .6995 &  \textbf{.9420} & .9340 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/dim-exp-spambase-train-3nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &           LMNN \\
\midrule
1             &  0.836951 &  0.921501 &  0.856779 &  0.699521 &  \textbf{0.942029} & 0.934063 \\
2             &  0.831638 &  -        &  0.886961 &  0.772491 &  \textbf{0.942029} & 0.938651 \\
3             &  0.848793 &  -        &  0.897338 &  0.888663 &  0.938890 & 0.933583 \\
5             &  0.878499 &  -        &  0.907967 &  0.900978 &  0.941542 & 0.933580 \\
10            &  0.868117 &  -        &  0.922220 &  0.919563 &  0.940098 & 0.931893 \\
20            &  0.870053 &  -        &  0.906771 &  0.921748 &  0.940096 & 0.929719 \\
30            &  0.858697 &  -        &  0.878751 &  0.886718 &  0.940342 & 0.932862 \\
40            &  0.857255 &  -        &  0.865465 &  0.872702 &  0.936957 & 0.931896 \\
50            &  0.853629 &  -        &  0.856046 &  0.859666 &  0.937438 & 0.929964 \\
Dim. máxima   &  0.850008 &  -        &  0.850008 &  0.863532 &  0.939131 & 0.928513 \\
N. Clases - 1 &  0.836951 &  0.921501 &  0.856779 &  0.699521 &  \textbf{0.942029} & 0.934063 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/dim-exp-spambase-train-5nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.846128 &  0.927059 &  0.883821 &  0.757747 &  0.947583 &  0.943240 \\
2             &  0.839620 &  -        &  0.884302 &  0.902664 &  0.946856 &  0.939603 \\
3             &  0.851211 &  -        &  0.903625 &  0.904602 &  0.946859 &  \textbf{0.948551} \\
5             &  0.880922 &  -        &  0.910635 &  0.918364 &  0.947101 &  0.945654 \\
10            &  0.870779 &  -        &  0.918847 &  0.922948 &  0.946859 &  0.944934 \\
20            &  0.869569 &  -        &  0.909907 &  0.926573 &  0.945892 &  0.943478 \\
30            &  0.846615 &  -        &  0.878502 &  0.892030 &  0.945892 &  0.941305 \\
40            &  0.854587 &  -        &  0.865701 &  0.875597 &  0.944444 &  0.941306 \\
50            &  0.858214 &  -        &  0.857489 &  0.867629 &  0.943720 &  0.942273 \\
Dim. máxima   &  0.857972 &  -        &  0.857972 &  0.865221 &  0.944687 &  0.943000 \\
N. Clases - 1 &  0.846128 &  0.927059 &  0.883821 &  0.757747 &  0.947583 &  0.943240 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/dim-exp-spambase-train-7nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &      LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.848060 &  0.93237 &  0.892270 &  0.767663 &  0.947344 &  0.945891 \\
2             &  0.853146 &  -       &  0.891065 &  0.914250 &  \textbf{0.948549} &  0.945888 \\
3             &  0.856762 &  -       &  0.907974 &  0.918358 &  0.947827 &  0.945895 \\
5             &  0.884303 &  -       &  0.917877 &  0.929474 &  0.947586 &  0.942033 \\
10            &  0.872948 &  -       &  0.918842 &  0.925605 &  0.947585 &  0.943479 \\
20            &  0.862566 &  -       &  0.905074 &  0.925368 &  0.945894 &  0.941790 \\
30            &  0.845165 &  -       &  0.876328 &  0.897595 &  0.947100 &  0.940823 \\
40            &  0.854102 &  -       &  0.866668 &  0.876326 &  0.945893 &  0.940583 \\
50            &  0.857723 &  -       &  0.859422 &  0.867876 &  0.945651 &  0.940100 \\
Dim. máxima   &  0.857488 &  -       &  0.857488 &  0.861594 &  0.945651 &  0.940101 \\
N. Clases - 1 &  0.848060 &  0.93237 &  0.892270 &  0.767663 &  0.947344 &  0.945891 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/ker-experiments-3nn-test-stretch.tex <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
{} &  EUC &  \multicolumn{5}{c}{KPCA} &  \multicolumn{5}{c}{KDA} &  \multicolumn{5}{c}{KANMM} &  \multicolumn{5}{c}{KDMLMJ} & \multicolumn{5}{c}{KLMNN} \\
{} & {} & Lin. & Poly-2 & Poly-3 & RBF & Lapl. & Lin. & Poly-2 & Poly-3 & RBF & Lapl. & Lin. & Poly-2 & Poly-3 & RBF & Lapl. & Lin. & Poly-2 & Poly-3 & RBF & Lapl. & Lin. & Poly-2 & Poly-3 & RBF & Lapl. \\
\midrule
appendicitis    &   .8339 &       .8339 &       .8339 &       .8248 &    .8339 &          .8546 &      .8613 &      .8813 &      .8813 &   .8713 &         .8622 &        .8646 &        .8446 &        .8446 &     .8813 &           \textbf{.8904} &         .8339 &         .8248 &         .8339 &      .8339 &            .8248 &        .8322 &        .8248 &        .8331 &     .8057 &           .8422 \\
balance         &   .8082 &       .8383 &       .7823 &       .8032 &    .8428 &          .8336 &      .4597 &      .6699 &      .6150 &   .7407 &         .8899 &        .7738 &        .8058 &        .8382 &     .8559 &           .8320 &         .8144 &         .9582 &         \textbf{.9711} &      .9374 &            .9519 &        .8222 &        .8367 &        .9118 &     .8736 &           .8464 \\
bupa            &   .6546 &       .6546 &       .6661 &       .6662 &    .6546 &          .6862 &      .5620 &      .5191 &      .5566 &   .5244 &         .5389 &        .5963 &        .6022 &        .5908 &     .6199 &           .5794 &         .6777 &         .6375 &         .6371 &      .6310 &            \textbf{.6924} &        .6574 &        .6402 &        .6516 &     .6632 &           .6467 \\
cleveland       &   .5468 &       .5468 &       .5432 &       .5535 &    .5468 &          .5528 &      .5541 &      .5449 &      .5485 &   \textbf{.5860} &         .5474 &        .5689 &        .5653 &        .5685 &     .5657 &           .5623 &         .5605 &         .5682 &         .5774 &      .5674 &            .5688 &        .5736 &        .5744 &        .5628 &     .5184 &           .5325 \\
glass           &   .7015 &       .7015 &       .7102 &       .7102 &    .7015 &          .7117 &      .5971 &      .6708 &      .6543 &   .6582 &         .6630 &        .6777 &        .6677 &        .6677 &     .7026 &           .6890 &         .7020 &         .6910 &         .6910 &      .6715 &            \textbf{.7351} &        .6907 &        .6911 &        .6827 &     .6845 &           .7334 \\
hepatitis       &   .8325 &       .8325 &       .8343 &       .8343 &    .8325 &          .8436 &      .8123 &      .8140 &      .8265 &   .8325 &         .8436 &        .8732 &        .8732 &        .8732 &     .8575 &           .8575 &         \textbf{.8894} &         .8672 &         .8547 &      .8547 &            .8644 &        .8408 &        .8672 &        .8404 &     .8672 &           .8845 \\
ionosphere      &   .8550 &       .8550 &       .8520 &       .8491 &    .8550 &          .8885 &      .7119 &      .6695 &      .6977 &   .7638 &         .7598 &        .8517 &        .8489 &        .8461 &     .9258 &           \textbf{.9457} &         .8634 &         .8607 &         .8606 &      .8666 &            .9316 &        .8463 &        .9081 &        .8910 &     .8969 &           .9396 \\
iris            &   .9533 &       .9533 &       .9533 &       .9533 &    .9533 &          .9533 &      .8800 &      .9533 &      .9533 &   \textbf{.9800} &         .9333 &        .9600 &        .9600 &        .9533 &     .9533 &           .9466 &         .9600 &         .9600 &         .9533 &      .9533 &            .9533 &        .9533 &        .9533 &        .9600 &     .9466 &           .9266 \\
monk-2          &   .9655 &       .9539 &       .9677 &       .9655 &    .9634 &          .9585 &      .7294 &      .7203 &      .6880 &   .8176 &         .8385 &        .6877 &        .6529 &        .6435 &     .9213 &           .9930 &         .9724 &         .9699 &         .9862 &      .9654 &            .9908 &        .9817 &        .9863 &        .9817 &     .9863 &           \textbf{1.000} \\
newthyroid      &   .9538 &       .9538 &       .9448 &       .9448 &    .9538 &          .9493 &      .9538 &      .9538 &      .9538 &   .9586 &         .9491 &        .9396 &        .9396 &        .9396 &     .9580 &           .9627 &         .9493 &         .9493 &         .9448 &      .9491 &            .9489 &        .9584 &        .9632 &        \textbf{.9679} &     .9632 &           .9625 \\
sonar           &   .8370 &       .8370 &       .8515 &       .8515 &    .8370 &          .8560 &      .5812 &      .6540 &      .6431 &   .5948 &         .6872 &        .7451 &        .7451 &        .7451 &     .8225 &           .8267 &         .8461 &         .8556 &         .8560 &      .8651 &            \textbf{.8753} &        .7653 &        .8701 &        .8408 &     .8704 &           .8316 \\
wine            &   .9606 &       .9606 &       .9606 &       .9606 &    .9606 &          .9613 &      .9214 &      .9047 &      .9158 &   .9367 &         .9603 &        .9262 &        .9318 &        .9318 &     .9888 &           .9835 &         .9606 &         .9780 &         .9724 &      .9777 &            .9780 &        \textbf{.9888} &        .9830 &        .9666 &     \textbf{.9888} &           .9777 \\
movement\_libras &   .8139 &       .8139 &       .8070 &       .7948 &    .8139 &          .8059 &      .3715 &      .5209 &      .5187 &   .7631 &         .7600 &        .4969 &        .5006 &        .4982 &     .7615 &           .7566 &         \textbf{.8718} &         .8251 &         .8406 &      .8219 &            .8234 &        .8106 &        .8315 &        .8093 &     .8375 &           .7989 \\
pima            &   .7396 &       .7396 &       .7370 &       .7318 &    .7396 &          .7175 &      .6967 &      .6850 &      .7150 &   .6810 &         .6784 &        .7238 &        .7251 &        .7278 &     .7134 &           .7109 &         .7383 &         .7396 &         \textbf{.7513} &      .7487 &            .7408 &        .7462 &        .7461 &        .7370 &     .7370 &           .7005 \\
banana          &   .8555 &       .8555 &       .8546 &       .8546 &    .8555 &          .8574 &      .6688 &      .6642 &      .6934 &   .7030 &         .6169 &        .8583 &        .8592 &        \textbf{.8611} &     .7810 &           .8177 &         .8565 &         .8546 &         .8536 &      .8425 &            .7622 &        .8536 &        .8508 &        .8565 &     .8565 &           .8414 \\
optdigits       &   .9777 &       .9777 &       .9795 &       .9777 &    .9777 &          .9706 &      .9146 &      .9155 &      .9164 &   .9419 &         .9350 &        .9359 &        .9359 &        .9377 &     .9565 &           .9529 &         .9752 &         \textbf{.9804} &         .9787 &      .9777 &            .9804 &        .9607 &        .9760 &        .9697 &     .9671 &           .9572 \\
phoneme         &   .7992 &       .7992 &       .7964 &       .7973 &    .7992 &          .8002 &      .6847 &      .7068 &      .7067 &   .7132 &         .7270 &        .7826 &        .7845 &        .7854 &     .7724 &           .7880 &         .8030 &         .8029 &         .7964 &      .7918 &            .7845 &        \textbf{.8047} &        .8001 &        .7854 &     .7991 &           .7835 \\
satimage        &   .8564 &       .8564 &       .8564 &       .8580 &    .8564 &          .8612 &      .8053 &      .8138 &      .8122 &   .8364 &         .8496 &        .8193 &        .8185 &        .8170 &     .8535 &           .8589 &         \textbf{.8689} &         .8589 &         .8580 &      .8527 &            .8559 &        .8473 &        .8565 &        .8487 &     .8425 &           .8558 \\
segment         &   .9020 &       .9020 &       .9020 &       .9000 &    .9020 &          .9000 &      .8404 &      .8363 &      .8323 &   .8112 &         .8625 &        .8346 &        .8346 &        .8326 &     .8227 &           .8687 &         .9098 &         .8768 &         .8840 &      .8738 &            .9183 &        .9153 &        .9241 &        .9224 &     .9285 &           .9517 \\
spambase        &   .8654 &       .8654 &       .8676 &       .8676 &    .8632 &          .8110 &      .8372 &      .8348 &      .8282 &   .7151 &         .7303 &        .8807 &        .8807 &        .8807 &     .8567 &           .8849 &         .8546 &         .8740 &         .8784 &      .8826 &            .8827 &        .8914 &        .9027 &        .8981 &     \textbf{.9049} &           .8999 \\
twonorm         &   .9595 &       .9595 &       .9649 &       .9642 &    .9595 &          .9567 &      .9804 &      .9777 &      .9770 &   .9797 &         .9730 &        \textbf{.9810} &        .9797 &        .9790 &     .9743 &           .9682 &         .9561 &         .9635 &         .9574 &      .9675 &            .9702 &        .9689 &        .9702 &        .9682 &     .9655 &           .9635 \\
\bottomrule
AVG RANKING & 12.97 & 12.83 & 13.21 & 13.57 & 12.76 & 11.73 & 21.42 & 20.73 & 20.64 & 17.92 & 19.21 & 15.57 & 15.95 & 16.16 & 13.40 & 12.23 & 9.738 & 9.642 & 10.21 & 11.61 & 8.404 & 11.02 & \textbf{7.880} & 10.38 & 10.02 & 11.69 \\
AVG SCORE & .8415 & .8424 & .8412 & .8411 & .8430 & .8443 & .7345 & .7577 & .7588 & .7814 & .7908 & .7990 & .7979 & .7982 & .8354 & .8417 & .8507 & .8522 & .8541 & .8492 & \textbf{.8588} & .8433 & .8551 & .8517 & .8525 & .8512
\end{tabular}


==> Tutorial DML Appendix/results/ker-experiments-3nn-test.tex <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
{} &  EUCLIDEAN &  KPCA [Linear] &  KPCA [Poly-2] &  KPCA [Poly-3] &  KPCA [RBF] &  KPCA [Laplacian] &  KDA [Linear] &  KDA [Poly-2] &  KDA [Poly-3] &  KDA [RBF] &  KDA [Laplacian] &  KANMM [Linear] &  KANMM [Poly-2] &  KANMM [Poly-3] &  KANMM [RBF] &  KANMM [Laplacian] &  KDMLMJ [Linear] &  KDMLMJ [Poly-2] &  KDMLMJ [Poly-3] &  KDMLMJ [RBF] &  KDMLMJ [Laplacian] &  KLMNN [Linear] &  KLMNN [Poly-2] &  KLMNN [Poly-3] &  KLMNN [RBF] &  KLMNN [Laplacian] \\
\midrule
appendicitis    &   0.833939 &       0.833939 &       0.833939 &       0.824848 &    0.833939 &          0.854697 &      0.861364 &      0.881364 &      0.881364 &   0.871364 &         0.862273 &        0.864697 &        0.844697 &        0.844697 &     0.881364 &           0.890455 &         0.833939 &         0.824848 &         0.833939 &      0.833939 &            0.824848 &        0.832273 &        0.824848 &        0.833182 &     0.805758 &           0.842273 \\
balance         &   0.808237 &       0.838368 &       0.782367 &       0.803212 &    0.842868 &          0.833634 &      0.459766 &      0.669961 &      0.615081 &   0.740717 &         0.889951 &        0.773852 &        0.805861 &        0.838292 &     0.855908 &           0.832019 &         0.814403 &         0.958284 &         0.971114 &      0.937438 &            0.951962 &        0.822233 &        0.836729 &        0.911883 &     0.873631 &           0.846436 \\
bupa            &   0.654622 &       0.654622 &       0.666134 &       0.666218 &    0.654622 &          0.686218 &      0.562017 &      0.519160 &      0.556639 &   0.524454 &         0.538992 &        0.596387 &        0.602269 &        0.590840 &     0.619916 &           0.579496 &         0.677731 &         0.637563 &         0.637143 &      0.631092 &            0.692437 &        0.657479 &        0.640252 &        0.651681 &     0.663277 &           0.646723 \\
cleveland       &   0.546833 &       0.546833 &       0.543261 &       0.553529 &    0.546833 &          0.552838 &      0.554131 &      0.544994 &      0.548566 &   0.586046 &         0.547451 &        0.568957 &        0.565386 &        0.568511 &     0.565718 &           0.562362 &         0.560571 &         0.568268 &         0.577469 &      0.567440 &            0.568850 &        0.573690 &        0.574452 &        0.562808 &     0.518476 &           0.532554 \\
glass           &   0.701514 &       0.701514 &       0.710210 &       0.710210 &    0.701514 &          0.711752 &      0.597179 &      0.670834 &      0.654318 &   0.658299 &         0.663000 &        0.677777 &        0.667777 &        0.667777 &     0.702699 &           0.689044 &         0.702028 &         0.691077 &         0.691018 &      0.671513 &            0.735188 &        0.690706 &        0.691189 &        0.682769 &     0.684595 &           0.733430 \\
hepatitis       &   0.832540 &       0.832540 &       0.834325 &       0.834325 &    0.832540 &          0.843651 &      0.812302 &      0.814087 &      0.826587 &   0.832540 &         0.843651 &        0.873214 &        0.873214 &        0.873214 &     0.857540 &           0.857540 &         0.889484 &         0.867262 &         0.854762 &      0.854762 &            0.864484 &        0.840873 &        0.867262 &        0.840476 &     0.867262 &           0.884524 \\
ionosphere      &   0.855000 &       0.855000 &       0.852059 &       0.849118 &    0.855000 &          0.888576 &      0.711951 &      0.669556 &      0.697736 &   0.763828 &         0.759823 &        0.851732 &        0.848954 &        0.846176 &     0.925822 &           0.945756 &         0.863492 &         0.860719 &         0.860635 &      0.866601 &            0.931625 &        0.846335 &        0.908100 &        0.891027 &     0.896989 &           0.939631 \\
iris            &   0.953333 &       0.953333 &       0.953333 &       0.953333 &    0.953333 &          0.953333 &      0.880000 &      0.953333 &      0.953333 &   0.980000 &         0.933333 &        0.960000 &        0.960000 &        0.953333 &     0.953333 &           0.946667 &         0.960000 &         0.960000 &         0.953333 &      0.953333 &            0.953333 &        0.953333 &        0.953333 &        0.960000 &     0.946667 &           0.926667 \\
monk-2          &   0.965537 &       0.953962 &       0.967756 &       0.965539 &    0.963425 &          0.958504 &      0.729445 &      0.720349 &      0.688052 &   0.817621 &         0.838551 &        0.687781 &        0.652942 &        0.643585 &     0.921396 &           0.993023 &         0.972460 &         0.969918 &         0.986255 &      0.965484 &            0.990856 &        0.981710 &        0.986364 &        0.981712 &     0.986311 &           1.000000 \\
newthyroid      &   0.953896 &       0.953896 &       0.944805 &       0.944805 &    0.953896 &          0.949351 &      0.953896 &      0.953896 &      0.953896 &   0.958658 &         0.949134 &        0.939610 &        0.939610 &        0.939610 &     0.958009 &           0.962771 &         0.949351 &         0.949351 &         0.944805 &      0.949134 &            0.948918 &        0.958442 &        0.963203 &        0.967965 &     0.963203 &           0.962554 \\
sonar           &   0.837013 &       0.837013 &       0.851537 &       0.851537 &    0.837013 &          0.856082 &      0.581277 &      0.654069 &      0.643160 &   0.594870 &         0.687294 &        0.745108 &        0.745108 &        0.745108 &     0.822511 &           0.826775 &         0.846126 &         0.855649 &         0.856082 &      0.865173 &            0.875368 &        0.765303 &        0.870152 &        0.840866 &     0.870411 &           0.831602 \\
wine            &   0.960675 &       0.960675 &       0.960675 &       0.960675 &    0.960675 &          0.961369 &      0.921425 &      0.904758 &      0.915869 &   0.936737 &         0.960382 &        0.926286 &        0.931841 &        0.931841 &     0.988854 &           0.983591 &         0.960675 &         0.978036 &         0.972480 &      0.977743 &            0.978036 &        0.988889 &        0.983007 &        0.966632 &     0.988889 &           0.977743 \\
movement\_libras &   0.813944 &       0.813944 &       0.807061 &       0.794839 &    0.813944 &          0.805950 &      0.371509 &      0.520925 &      0.518703 &   0.763161 &         0.760044 &        0.496976 &        0.500673 &        0.498234 &     0.761554 &           0.756676 &         0.871828 &         0.825126 &         0.840682 &      0.821939 &            0.823436 &        0.810682 &        0.831576 &        0.809354 &     0.837565 &           0.798933 \\
pima            &   0.739662 &       0.739662 &       0.737047 &       0.731818 &    0.739662 &          0.717515 &      0.696702 &      0.685048 &      0.715021 &   0.681032 &         0.678469 &        0.723872 &        0.725171 &        0.727802 &     0.713483 &           0.710902 &         0.738329 &         0.739627 &         0.751367 &      0.748701 &            0.740892 &        0.746224 &        0.746189 &        0.737081 &     0.737047 &           0.700513 \\
banana          &   0.855585 &       0.855585 &       0.854651 &       0.854633 &    0.855585 &          0.857419 &      0.668812 &      0.664228 &      0.693431 &   0.703008 &         0.616947 &        0.858318 &        0.859270 &        0.861157 &     0.781024 &           0.817704 &         0.856502 &         0.854633 &         0.853680 &      0.842501 &            0.762225 &        0.853698 &        0.850859 &        0.856555 &     0.856502 &           0.841424 \\
optdigits       &   0.977732 &       0.977732 &       0.979558 &       0.977772 &    0.977732 &          0.970669 &      0.914662 &      0.915593 &      0.916438 &   0.941985 &         0.935066 &        0.935991 &        0.935991 &        0.937739 &     0.956522 &           0.952982 &         0.975273 &         0.980451 &         0.978709 &      0.977748 &            0.980498 &        0.960771 &        0.976054 &        0.969728 &     0.967196 &           0.957246 \\
phoneme         &   0.799285 &       0.799285 &       0.796456 &       0.797364 &    0.799285 &          0.800211 &      0.684746 &      0.706891 &      0.706747 &   0.713255 &         0.727016 &        0.782659 &        0.784520 &        0.785454 &     0.772406 &           0.788061 &         0.803015 &         0.802954 &         0.796473 &      0.791825 &            0.784512 &        0.804781 &        0.800134 &        0.785455 &     0.799173 &           0.783509 \\
satimage        &   0.856497 &       0.856497 &       0.856497 &       0.858047 &    0.856497 &          0.861214 &      0.805369 &      0.813844 &      0.812283 &   0.836479 &         0.849696 &        0.819345 &        0.818581 &        0.817048 &     0.853561 &           0.858925 &         0.868945 &         0.858972 &         0.858047 &      0.852774 &            0.855911 &        0.847399 &        0.856548 &        0.848711 &     0.842545 &           0.855894 \\
segment         &   0.902041 &       0.902041 &       0.902041 &       0.900000 &    0.902041 &          0.900000 &      0.840476 &      0.836395 &      0.832313 &   0.811224 &         0.862585 &        0.834694 &        0.834694 &        0.832653 &     0.822789 &           0.868707 &         0.909864 &         0.876871 &         0.884014 &      0.873810 &            0.918367 &        0.915306 &        0.924150 &        0.922449 &     0.928571 &           0.951701 \\
spambase        &   0.865481 &       0.865481 &       0.867654 &       0.867654 &    0.863258 &          0.811074 &      0.837205 &      0.834850 &      0.828280 &   0.715118 &         0.730333 &        0.880744 &        0.880744 &        0.880744 &     0.856732 &           0.884951 &         0.854699 &         0.874035 &         0.878431 &      0.882685 &            0.882779 &        0.891475 &        0.902727 &        0.898188 &     0.904901 &           0.899933 \\
twonorm         &   0.959500 &       0.959500 &       0.964906 &       0.964225 &    0.959500 &          0.956793 &      0.980428 &      0.977716 &      0.977041 &   0.979748 &         0.973000 &        0.981090 &        0.979748 &        0.979068 &     0.974338 &           0.968266 &         0.956122 &         0.963554 &         0.957464 &      0.967599 &            0.970288 &        0.968946 &        0.970288 &        0.968261 &     0.965568 &           0.963550 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/ker-experiments-3nn-train-stretch.tex <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
{} &  EUC &  \multicolumn{5}{c}{KPCA} &  \multicolumn{5}{c}{KDA} &  \multicolumn{5}{c}{KANMM} &  \multicolumn{5}{c}{KDMLMJ} & \multicolumn{5}{c}{KLMNN} \\
{} & {} & Lin. & Poly-2 & Poly-3 & RBF & Lapl. & Lin. & Poly-2 & Poly-3 & RBF & Lapl. & Lin. & Poly-2 & Poly-3 & RBF & Lapl. & Lin. & Poly-2 & Poly-3 & RBF & Lapl. & Lin. & Poly-2 & Poly-3 & RBF & Lapl. \\
\midrule
appendicitis    &   .8428 &       .8428 &       .8407 &       .8355 &    .8428 &          .8438 &      .8481 &      .8491 &      .8502 &   .8679 &         .8564 &        .8543 &        .8543 &        .8523 &     .8763 &           .8889 &         .8491 &         .8397 &         .8407 &      .8575 &            .8805 &        .8355 &        .8397 &        .8355 &     .8523 &           \textbf{1.000} \\
balance         &   .8049 &       .8217 &       .7770 &       .7923 &    .8136 &          .8288 &      .4547 &      .6756 &      .6279 &   .7497 &         .8838 &        .7764 &        .7980 &        .8224 &     .8462 &           .8327 &         .8298 &         .9509 &         .9696 &      .9374 &            .9491 &        .8202 &        .8426 &        .9079 &     .8865 &           \textbf{.9852} \\
bupa            &   .6231 &       .6231 &       .6235 &       .6222 &    .6231 &          .6560 &      .5623 &      .5677 &      .5758 &   .5526 &         .5665 &        .5903 &        .5890 &        .5832 &     .5639 &           .5735 &         .6586 &         .6254 &         .6457 &      .6247 &            .7075 &        .6437 &        .6547 &        .6627 &     .6721 &           \textbf{.9987} \\
cleveland       &   .5570 &       .5570 &       .5537 &       .5552 &    .5570 &          .5417 &      .5301 &      .5424 &      .5480 &   .5585 &         .5394 &        .5664 &        .5705 &        .5698 &     .5559 &           .5435 &         .5615 &         .5514 &         .5544 &      .5473 &            .5499 &        .5536 &        .5862 &        .6389 &     .6753 &           \textbf{.9943} \\
glass           &   .6759 &       .6759 &       .6801 &       .6801 &    .6759 &          .6931 &      .6376 &      .6723 &      .6459 &   .6474 &         .6661 &        .6884 &        .6853 &        .6874 &     .6724 &           .6848 &         .6977 &         .6957 &         .7024 &      .6702 &            .7342 &        .6790 &        .7200 &        .7289 &     .7372 &           \textbf{.9890} \\
hepatitis       &   .8236 &       .8236 &       .8083 &       .8111 &    .8236 &          .8403 &      .8318 &      .8416 &      .8471 &   .8181 &         .8111 &        .8695 &        .8709 &        .8653 &     .8363 &           .8306 &         .8834 &         .8708 &         .9179 &      .8708 &            .9208 &        .9777 &        \textbf{1.000} &        \textbf{1.000} &     \textbf{1.000} &           \textbf{1.000} \\
ionosphere      &   .8569 &       .8569 &       .8518 &       .8493 &    .8569 &          .8882 &      .6986 &      .6749 &      .6860 &   .7641 &         .7429 &        .8512 &        .8518 &        .8502 &     .9259 &           .9449 &         .8752 &         .8714 &         .8774 &      .8819 &            .9398 &        .8695 &        .9670 &        .9692 &     .9838 &           \textbf{1.000} \\
iris            &   .9533 &       .9533 &       .9540 &       .9548 &    .9533 &          .9518 &      .8555 &      .9429 &      .9488 &   .9562 &         .9362 &        .9459 &        .9503 &        .9518 &     .9451 &           .9466 &         .9592 &         .9503 &         .9555 &      .9474 &            .9592 &        .9651 &        .9681 &        .9659 &     .9681 &           \textbf{1.000} \\
monk-2          &   .9578 &       .9503 &       .9603 &       .9580 &    .9480 &          .9511 &      .7047 &      .7119 &      .6995 &   .8320 &         .8459 &        .6877 &        .6365 &        .6252 &     .8996 &           .9964 &         .9709 &         .9763 &         .9863 &      .9588 &            .9938 &        .9789 &        .9873 &        .9920 &     .9989 &           \textbf{1.000} \\
newthyroid      &   .9421 &       .9421 &       .9395 &       .9385 &    .9421 &          .9488 &      .9581 &      .9576 &      .9571 &   .9638 &         .9612 &        .9390 &        .9400 &        .9410 &     .9617 &           .9643 &         .9441 &         .9478 &         .9421 &      .9503 &            .9612 &        .9690 &        .9700 &        .9731 &     .9741 &           \textbf{1.000} \\
sonar           &   .8317 &       .8317 &       .8365 &       .8370 &    .8317 &          .8392 &      .6261 &      .6287 &      .6410 &   .6057 &         .6832 &        .7499 &        .7516 &        .7521 &     .8263 &           .8450 &         .9076 &         .8696 &         .8637 &      .8691 &            .9332 &        .9706 &        \textbf{1.000} &        \textbf{1.000} &     \textbf{1.000} &           \textbf{1.000} \\
wine            &   .9606 &       .9606 &       .9625 &       .9606 &    .9606 &          .9669 &      .9269 &      .9169 &      .9200 &   .9644 &         .9694 &        .9325 &        .9332 &        .9325 &     .9844 &           .9825 &         .9825 &         .9793 &         .9831 &      .9819 &            .9956 &        .9993 &        \textbf{1.000} &        \textbf{1.000} &     \textbf{1.000} &           \textbf{1.000} \\
movement\_libras &   .7972 &       .7972 &       .7866 &       .7805 &    .7972 &          .7775 &      .3322 &      .4953 &      .4980 &   .7419 &         .7544 &        .4684 &        .4684 &        .4689 &     .7195 &           .7376 &         .8590 &         .8118 &         .8272 &      .8124 &            .8450 &        .7945 &        .8776 &        .8924 &     .9246 &           \textbf{1.000} \\
pima            &   .7372 &       .7372 &       .7361 &       .7377 &    .7372 &          .7181 &      .6820 &      .6753 &      .6653 &   .6535 &         .6650 &        .7170 &        .7144 &        .7141 &     .7164 &           .7076 &         .7359 &         .7381 &         .7460 &      .7455 &            .7628 &        .7378 &        .7453 &        .7397 &     .7505 &           \textbf{.9968} \\
banana          &   .8543 &       .8546 &       .8549 &       .8562 &    .8545 &          .8536 &      .6730 &      .6622 &      .6672 &   .7037 &         .6493 &        .8593 &        .8603 &        .8624 &     .7854 &           .8167 &         .8554 &         .8545 &         .8551 &      .8423 &            .7643 &        .8546 &        .8546 &        .8547 &     .8540 &           \textbf{.9801} \\
optdigits       &   .9756 &       .9756 &       .9761 &       .9753 &    .9756 &          .9664 &      .9186 &      .9190 &      .9198 &   .9434 &         .9386 &        .9379 &        .9387 &        .9394 &     .9558 &           .9543 &         .9767 &         .9790 &         .9813 &      .9791 &            .9857 &        .9905 &        .9999 &        .9997 &     .9998 &           \textbf{1.000} \\
phoneme         &   .7957 &       .7957 &       .7940 &       .7935 &    .7957 &          .7962 &      .6960 &      .7019 &      .6929 &   .7112 &         .7271 &        .7727 &        .7726 &        .7732 &     .7735 &           .7880 &         .7959 &         .7940 &         .7945 &      .7898 &            .7858 &        .8021 &        .7963 &        .7850 &     .7994 &           \textbf{.9829} \\
satimage        &   .8585 &       .8585 &       .8583 &       .8594 &    .8585 &          .8641 &      .8104 &      .8114 &      .8097 &   .8422 &         .8452 &        .8188 &        .8186 &        .8190 &     .8535 &           .8601 &         .8707 &         .8623 &         .8622 &      .8590 &            .8680 &        .8623 &        .8682 &        .8682 &     .8803 &           \textbf{.9935} \\
segment         &   .8970 &       .8970 &       .8972 &       .8968 &    .8970 &          .9004 &      .8360 &      .8278 &      .8276 &   .8187 &         .8737 &        .8309 &        .8300 &        .8300 &     .8323 &           .8723 &         .9049 &         .8965 &         .8994 &      .8879 &            .9343 &        .9244 &        .9383 &        .9405 &     .9415 &           \textbf{.9985} \\
spambase        &   .8500 &       .8500 &       .8500 &       .8504 &    .8500 &          .8328 &      .8490 &      .8323 &      .8313 &   .7263 &         .7500 &        .8777 &        .8775 &        .8777 &     .8635 &           .8988 &         .8642 &         .8850 &         .8828 &      .8830 &            .9014 &        .9369 &        .9495 &        .9459 &     .9497 &           \textbf{.9990} \\
twonorm         &   .9609 &       .9609 &       .9636 &       .9648 &    .9609 &          .9531 &      .9765 &      .9758 &      .9758 &   .9765 &         .9756 &        .9798 &        .9800 &        .9804 &     .9763 &           .9751 &         .9616 &         .9642 &         .9624 &      .9672 &            .9810 &        .9773 &        .9847 &        .9800 &     .9861 &           \textbf{.9915} \\
\bottomrule
AVG RANKING & 15.45 & 15.26 & 15.52 & 15.95 & 15.47 & 14.14 & 22.19 & 21.64 & 21.50 & 18.95 & 19.47 & 17.14 & 16.61 & 16.30 & 15.52 & 13.66 & 9.690 & 11.71 & 9.880 & 12.33 & 7.023 & 9.476 & 5.380 & 5.833 & 3.619 & \textbf{1.214} \\
AVG SCORE & .8360 & .8365 & .8336 & .8338 & .8360 & .8387 & .7337 & .7563 & .7541 & .7808 & .7924 & .7959 & .7949 & .7952 & .8271 & .8402 & .8545 & .8530 & .8595 & .8506 & .8740 & .8639 & .8833 & .8895 & .8969 & \textbf{.9957} \\
\end{tabular}


==> Tutorial DML Appendix/results/ker-experiments-3nn-train.tex <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
{} &  EUCLIDEAN &  KPCA [Linear] &  KPCA [Poly-2] &  KPCA [Poly-3] &  KPCA [RBF] &  KPCA [Laplacian] &  KDA [Linear] &  KDA [Poly-2] &  KDA [Poly-3] &  KDA [RBF] &  KDA [Laplacian] &  KANMM [Linear] &  KANMM [Poly-2] &  KANMM [Poly-3] &  KANMM [RBF] &  KANMM [Laplacian] &  KDMLMJ [Linear] &  KDMLMJ [Poly-2] &  KDMLMJ [Poly-3] &  KDMLMJ [RBF] &  KDMLMJ [Laplacian] &  KLMNN [Linear] &  KLMNN [Poly-2] &  KLMNN [Poly-3] &  KLMNN [RBF] &  KLMNN [Laplacian] \\
\midrule
appendicitis    &   0.842870 &       0.842870 &       0.840787 &       0.835556 &    0.842870 &          0.843890 &      0.848122 &      0.849175 &      0.850227 &   0.867958 &         0.856456 &        0.854394 &        0.854394 &        0.852311 &     0.876390 &           0.888979 &         0.849109 &         0.839723 &         0.840743 &      0.857530 &            0.880524 &        0.835501 &        0.839712 &        0.835513 &     0.852300 &           1.000000 \\
balance         &   0.804974 &       0.821700 &       0.777076 &       0.792364 &    0.813696 &          0.828806 &      0.454708 &      0.675631 &      0.627997 &   0.749761 &         0.883889 &        0.776418 &        0.798096 &        0.822401 &     0.846234 &           0.832703 &         0.829865 &         0.950937 &         0.969602 &      0.937431 &            0.949169 &        0.820270 &        0.842683 &        0.907905 &     0.886586 &           0.985247 \\
bupa            &   0.623187 &       0.623187 &       0.623502 &       0.622213 &    0.623187 &          0.656036 &      0.562330 &      0.567775 &      0.575857 &   0.552612 &         0.566512 &        0.590332 &        0.589038 &        0.583240 &     0.563918 &           0.573583 &         0.658605 &         0.625416 &         0.645708 &      0.624763 &            0.707528 &        0.643789 &        0.654735 &        0.662777 &     0.672125 &           0.998711 \\
cleveland       &   0.557091 &       0.557091 &       0.553739 &       0.555225 &    0.557091 &          0.541738 &      0.530111 &      0.542479 &      0.548078 &   0.558521 &         0.539431 &        0.566446 &        0.570573 &        0.569823 &     0.555912 &           0.543584 &         0.561564 &         0.551477 &         0.554456 &      0.547358 &            0.549931 &        0.553683 &        0.586247 &        0.638982 &     0.675307 &           0.994382 \\
glass           &   0.675995 &       0.675995 &       0.680138 &       0.680130 &    0.675995 &          0.693111 &      0.637638 &      0.672382 &      0.645910 &   0.647426 &         0.666137 &        0.688456 &        0.685347 &        0.687406 &     0.672422 &           0.684834 &         0.697796 &         0.695742 &         0.702492 &      0.670298 &            0.734235 &        0.679069 &        0.720075 &        0.728977 &     0.737248 &           0.989081 \\
hepatitis       &   0.823687 &       0.823687 &       0.808389 &       0.811167 &    0.823687 &          0.840336 &      0.831887 &      0.841649 &      0.847147 &   0.818151 &         0.811167 &        0.869546 &        0.870954 &        0.865398 &     0.836306 &           0.830692 &         0.883494 &         0.870857 &         0.917989 &      0.870818 &            0.920825 &        0.977795 &        1.000000 &        1.000000 &     1.000000 &           1.000000 \\
ionosphere      &   0.856918 &       0.856918 &       0.851849 &       0.849315 &    0.856918 &          0.888242 &      0.698648 &      0.674929 &      0.686006 &   0.764162 &         0.742936 &        0.851215 &        0.851854 &        0.850271 &     0.925919 &           0.944915 &         0.875270 &         0.871470 &         0.877480 &      0.881920 &            0.939840 &        0.869556 &        0.967065 &        0.969270 &     0.983848 &           1.000000 \\
iris            &   0.953333 &       0.953333 &       0.954074 &       0.954815 &    0.953333 &          0.951852 &      0.855556 &      0.942963 &      0.948889 &   0.956296 &         0.936296 &        0.945926 &        0.950370 &        0.951852 &     0.945185 &           0.946667 &         0.959259 &         0.950370 &         0.955556 &      0.947407 &            0.959259 &        0.965185 &        0.968148 &        0.965926 &     0.968148 &           1.000000 \\
monk-2          &   0.957821 &       0.950368 &       0.960393 &       0.958081 &    0.948047 &          0.951143 &      0.704743 &      0.711906 &      0.699553 &   0.832052 &         0.845933 &        0.687761 &        0.636580 &        0.625260 &     0.899671 &           0.996400 &         0.970937 &         0.976340 &         0.986359 &      0.958859 &            0.993822 &        0.978910 &        0.987398 &        0.992026 &     0.998970 &           1.000000 \\
newthyroid      &   0.942118 &       0.942118 &       0.939538 &       0.938505 &    0.942118 &          0.948838 &      0.958146 &      0.957628 &      0.957112 &   0.963845 &         0.961255 &        0.939012 &        0.940046 &        0.941082 &     0.961762 &           0.964348 &         0.944180 &         0.947802 &         0.942118 &      0.950385 &            0.961239 &        0.969005 &        0.970039 &        0.973129 &     0.974168 &           1.000000 \\
sonar           &   0.831741 &       0.831741 &       0.836548 &       0.837080 &    0.831741 &          0.839219 &      0.626107 &      0.628778 &      0.641092 &   0.605758 &         0.683221 &        0.749999 &        0.751600 &        0.752132 &     0.826373 &           0.845093 &         0.907603 &         0.869654 &         0.863795 &      0.869108 &            0.933226 &        0.970648 &        1.000000 &        1.000000 &     1.000000 &           1.000000 \\
wine            &   0.960683 &       0.960683 &       0.962546 &       0.960671 &    0.960683 &          0.966921 &      0.926967 &      0.916955 &      0.920073 &   0.964421 &         0.969410 &        0.932588 &        0.933206 &        0.932588 &     0.984402 &           0.982523 &         0.982519 &         0.979398 &         0.983140 &      0.981902 &            0.995621 &        0.999379 &        1.000000 &        1.000000 &     1.000000 &           1.000000 \\
movement\_libras &   0.797238 &       0.797238 &       0.786695 &       0.780583 &    0.797238 &          0.777540 &      0.332204 &      0.495357 &      0.498090 &   0.741963 &         0.754435 &        0.468423 &        0.468411 &        0.468980 &     0.719597 &           0.737672 &         0.859099 &         0.811818 &         0.827241 &      0.812499 &            0.845096 &        0.794518 &        0.877663 &        0.892404 &     0.924638 &           1.000000 \\
pima            &   0.737272 &       0.737272 &       0.736112 &       0.737703 &    0.737272 &          0.718172 &      0.682004 &      0.675347 &      0.665367 &   0.653502 &         0.665075 &        0.717014 &        0.714411 &        0.714121 &     0.716437 &           0.707610 &         0.735970 &         0.738138 &         0.746095 &      0.745518 &            0.762882 &        0.737851 &        0.745372 &        0.739731 &     0.750579 &           0.996816 \\
banana          &   0.854398 &       0.854607 &       0.854923 &       0.856285 &    0.854502 &          0.853664 &      0.673052 &      0.662262 &      0.667299 &   0.703773 &         0.649375 &        0.859322 &        0.860370 &        0.862467 &     0.785423 &           0.816774 &         0.855447 &         0.854502 &         0.855132 &      0.842329 &            0.764358 &        0.854609 &        0.854609 &        0.854714 &     0.854084 &           0.980197 \\
optdigits       &   0.975649 &       0.975649 &       0.976144 &       0.975353 &    0.975649 &          0.966481 &      0.918662 &      0.919059 &      0.919847 &   0.943407 &         0.938671 &        0.937983 &        0.938769 &        0.939459 &     0.955833 &           0.954353 &         0.976737 &         0.979099 &         0.981370 &      0.979101 &            0.985707 &        0.990536 &        0.999902 &        0.999704 &     0.999803 &           1.000000 \\
phoneme         &   0.795765 &       0.795765 &       0.794017 &       0.793505 &    0.795765 &          0.796280 &      0.696061 &      0.701926 &      0.692980 &   0.711283 &         0.727199 &        0.772741 &        0.772638 &        0.773255 &     0.773560 &           0.788057 &         0.795971 &         0.794019 &         0.794533 &      0.789803 &            0.785897 &        0.802139 &        0.796386 &        0.785074 &     0.799464 &           0.982934 \\
satimage        &   0.858549 &       0.858549 &       0.858375 &       0.859411 &    0.858549 &          0.864153 &      0.810447 &      0.811486 &      0.809762 &   0.842261 &         0.845273 &        0.818898 &        0.818639 &        0.819069 &     0.853548 &           0.860189 &         0.870790 &         0.862341 &         0.862257 &      0.859064 &            0.868035 &        0.862339 &        0.868296 &        0.868292 &     0.880354 &           0.993538 \\
segment         &   0.897058 &       0.897058 &       0.897296 &       0.896816 &    0.897058 &          0.900436 &      0.836029 &      0.827865 &      0.827619 &   0.818705 &         0.873749 &        0.830956 &        0.830012 &        0.830008 &     0.832345 &           0.872316 &         0.904956 &         0.896578 &         0.899451 &      0.887934 &            0.934354 &        0.924451 &        0.938378 &        0.940561 &     0.941546 &           0.998559 \\
spambase        &   0.850008 &       0.850008 &       0.850008 &       0.850491 &    0.850008 &          0.832852 &      0.849042 &      0.832367 &      0.831398 &   0.726350 &         0.750005 &        0.877780 &        0.877539 &        0.877780 &     0.863532 &           0.898800 &         0.864259 &         0.885027 &         0.882858 &      0.883092 &            0.901457 &        0.936960 &        0.949527 &        0.945903 &     0.949763 &           0.999034 \\
twonorm         &   0.960988 &       0.960988 &       0.963688 &       0.964889 &    0.960988 &          0.953185 &      0.976517 &      0.975842 &      0.975842 &   0.976592 &         0.975617 &        0.979893 &        0.980043 &        0.980419 &     0.976367 &           0.975167 &         0.961663 &         0.964288 &         0.962488 &      0.967290 &            0.981019 &        0.977343 &        0.984770 &        0.980044 &     0.986195 &           0.991522 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/ker-test-a.tex <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
{} &  EUCLIDEAN &  KPCA [Linear] &  KPCA [Poly-2] &  KPCA [Poly-3] &  KPCA [RBF] &  KPCA [Laplacian] &  KDA [Linear] &  KDA [Poly-2] &  KDA [Poly-3] &  KDA [RBF] &  KDA [Laplacian] &  KANMM [Linear] &  KANMM [Poly-2] \\
\midrule
appendicitis    &   0.833939 &       0.833939 &       0.833939 &       0.824848 &    0.833939 &          0.854697 &      0.861364 &      0.881364 &      0.881364 &   0.871364 &         0.862273 &        0.864697 &        0.844697  \\
balance         &   0.808237 &       0.838368 &       0.782367 &       0.803212 &    0.842868 &          0.833634 &      0.459766 &      0.669961 &      0.615081 &   0.740717 &         0.889951 &        0.773852 &        0.805861  \\
bupa            &   0.654622 &       0.654622 &       0.666134 &       0.666218 &    0.654622 &          0.686218 &      0.562017 &      0.519160 &      0.556639 &   0.524454 &         0.538992 &        0.596387 &        0.602269  \\
cleveland       &   0.546833 &       0.546833 &       0.543261 &       0.553529 &    0.546833 &          0.552838 &      0.554131 &      0.544994 &      0.548566 &   \textbf{0.586046} &         0.547451 &        0.568957 &        0.565386  \\
glass           &   0.701514 &       0.701514 &       0.710210 &       0.710210 &    0.701514 &          0.711752 &      0.597179 &      0.670834 &      0.654318 &   0.658299 &         0.663000 &        0.677777 &        0.667777  \\
hepatitis       &   0.832540 &       0.832540 &       0.834325 &       0.834325 &    0.832540 &          0.843651 &      0.812302 &      0.814087 &      0.826587 &   0.832540 &         0.843651 &        0.873214 &        0.873214  \\
ionosphere      &   0.855000 &       0.855000 &       0.852059 &       0.849118 &    0.855000 &          0.888576 &      0.711951 &      0.669556 &      0.697736 &   0.763828 &         0.759823 &        0.851732 &        0.848954  \\
iris            &   0.953333 &       0.953333 &       0.953333 &       0.953333 &    0.953333 &          0.953333 &      0.880000 &      0.953333 &      0.953333 &   \textbf{0.980000} &         0.933333 &        0.960000 &        0.960000  \\
monk-2          &   0.965537 &       0.953962 &       0.967756 &       0.965539 &    0.963425 &          0.958504 &      0.729445 &      0.720349 &      0.688052 &   0.817621 &         0.838551 &        0.687781 &        0.652942  \\
newthyroid      &   0.953896 &       0.953896 &       0.944805 &       0.944805 &    0.953896 &          0.949351 &      0.953896 &      0.953896 &      0.953896 &   0.958658 &         0.949134 &        0.939610 &        0.939610  \\
sonar           &   0.837013 &       0.837013 &       0.851537 &       0.851537 &    0.837013 &          0.856082 &      0.581277 &      0.654069 &      0.643160 &   0.594870 &         0.687294 &        0.745108 &        0.745108  \\
wine            &   0.960675 &       0.960675 &       0.960675 &       0.960675 &    0.960675 &          0.961369 &      0.921425 &      0.904758 &      0.915869 &   0.936737 &         0.960382 &        0.926286 &        0.931841  \\
movement\_libras &   0.813944 &       0.813944 &       0.807061 &       0.794839 &    0.813944 &          0.805950 &      0.371509 &      0.520925 &      0.518703 &   0.763161 &         0.760044 &        0.496976 &        0.500673  \\
pima            &   0.739662 &       0.739662 &       0.737047 &       0.731818 &    0.739662 &          0.717515 &      0.696702 &      0.685048 &      0.715021 &   0.681032 &         0.678469 &        0.723872 &        0.725171  \\
banana          &   0.855585 &       0.855585 &       0.854651 &       0.854633 &    0.855585 &          0.857419 &      0.668812 &      0.664228 &      0.693431 &   0.703008 &         0.616947 &        0.858318 &        0.859270  \\
optdigits       &   0.977732 &       0.977732 &       0.979558 &       0.977772 &    0.977732 &          0.970669 &      0.914662 &      0.915593 &      0.916438 &   0.941985 &         0.935066 &        0.935991 &        0.935991  \\
phoneme         &   0.799285 &       0.799285 &       0.796456 &       0.797364 &    0.799285 &          0.800211 &      0.684746 &      0.706891 &      0.706747 &   0.713255 &         0.727016 &        0.782659 &        0.784520  \\
satimage        &   0.856497 &       0.856497 &       0.856497 &       0.858047 &    0.856497 &          0.861214 &      0.805369 &      0.813844 &      0.812283 &   0.836479 &         0.849696 &        0.819345 &        0.818581  \\
segment         &   0.902041 &       0.902041 &       0.902041 &       0.900000 &    0.902041 &          0.900000 &      0.840476 &      0.836395 &      0.832313 &   0.811224 &         0.862585 &        0.834694 &        0.834694  \\
spambase        &   0.865481 &       0.865481 &       0.867654 &       0.867654 &    0.863258 &          0.811074 &      0.837205 &      0.834850 &      0.828280 &   0.715118 &         0.730333 &        0.880744 &        0.880744  \\
twonorm         &   0.959500 &       0.959500 &       0.964906 &       0.964225 &    0.959500 &          0.956793 &      0.980428 &      0.977716 &      0.977041 &   0.979748 &         0.973000 &        \textbf{0.981090} &        0.979748  \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/ker-test-b.tex <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
{} &  KANMM [Poly-3] &  KANMM [RBF] &  KANMM [Laplacian] &  KDMLMJ [Linear] &  KDMLMJ [Poly-2] &  KDMLMJ [Poly-3] &  KDMLMJ [RBF] &  KDMLMJ [Laplacian] &  KLMNN [Linear] &  KLMNN [Poly-2] &  KLMNN [Poly-3] &  KLMNN [RBF] &  KLMNN [Laplacian] \\
\midrule
appendicitis    &  0.844697 &     0.881364 &           \textbf{0.890455} &         0.833939 &         0.824848 &         0.833939 &      0.833939 &            0.824848 &        0.832273 &        0.824848 &        0.833182 &     0.805758 &           0.842273  \\
balance         &  0.838292 &     0.855908 &           0.832019 &         0.814403 &         0.958284 &         \textbf{0.971114} &      0.937438 &            0.951962 &        0.822233 &        0.836729 &        0.911883 &     0.873631 &           0.846436  \\
bupa            &  0.590840 &     0.619916 &           0.579496 &         0.677731 &         0.637563 &         0.637143 &      0.631092 &            \textbf{0.692437} &        0.657479 &        0.640252 &        0.651681 &     0.663277 &           0.646723  \\
cleveland       &  0.568511 &     0.565718 &           0.562362 &         0.560571 &         0.568268 &         0.577469 &      0.567440 &            0.568850 &        0.573690 &        0.574452 &        0.562808 &     0.518476 &           0.532554  \\
glass           &  0.667777 &     0.702699 &           0.689044 &         0.702028 &         0.691077 &         0.691018 &      0.671513 &            \textbf{0.735188} &        0.690706 &        0.691189 &        0.682769 &     0.684595 &           0.733430  \\
hepatitis       &  0.873214 &     0.857540 &           0.857540 &         \textbf{0.889484} &         0.867262 &         0.854762 &      0.854762 &            0.864484 &        0.840873 &        0.867262 &        0.840476 &     0.867262 &           0.884524  \\
ionosphere      &  0.846176 &     0.925822 &           \textbf{0.945756} &         0.863492 &         0.860719 &         0.860635 &      0.866601 &            0.931625 &        0.846335 &        0.908100 &        0.891027 &     0.896989 &           0.939631  \\
iris            &  0.953333 &     0.953333 &           0.946667 &         0.960000 &         0.960000 &         0.953333 &      0.953333 &            0.953333 &        0.953333 &        0.953333 &        0.960000 &     0.946667 &           0.926667  \\
monk-2          &  0.643585 &     0.921396 &           0.993023 &         0.972460 &         0.969918 &         0.986255 &      0.965484 &            0.990856 &        0.981710 &        0.986364 &        0.981712 &     0.986311 &           \textbf{1.000000}  \\
newthyroid      &  0.939610 &     0.958009 &           0.962771 &         0.949351 &         0.949351 &         0.944805 &      0.949134 &            0.948918 &        0.958442 &        0.963203 &        \textbf{0.967965} &     0.963203 &           0.962554  \\
sonar           &  0.745108 &     0.822511 &           0.826775 &         0.846126 &         0.855649 &         0.856082 &      0.865173 &            \textbf{0.875368} &        0.765303 &        0.870152 &        0.840866 &     0.870411 &           0.831602  \\
wine            &  0.931841 &     0.988854 &           0.983591 &         0.960675 &         0.978036 &         0.972480 &      0.977743 &            0.978036 &        \textbf{0.988889} &        0.983007 &        0.966632 &     \textbf{0.988889} &           0.977743  \\
movement\_libras &  0.498234 &     0.761554 &           0.756676 &         \textbf{0.871828} &         0.825126 &         0.840682 &      0.821939 &            0.823436 &        0.810682 &        0.831576 &        0.809354 &     0.837565 &           0.798933 \\
pima            &  0.727802 &     0.713483 &           0.710902 &         0.738329 &         0.739627 &         \textbf{0.751367} &      0.748701 &            0.740892 &        0.746224 &        0.746189 &        0.737081 &     0.737047 &           0.700513  \\
banana          &  \textbf{0.861157} &     0.781024 &           0.817704 &         0.856502 &         0.854633 &         0.853680 &      0.842501 &            0.762225 &        0.853698 &        0.850859 &        0.856555 &     0.856502 &           0.841424  \\
optdigits       &  0.937739 &     0.956522 &           0.952982 &         0.975273 &         0.980451 &         0.978709 &      0.977748 &            \textbf{0.980498} &        0.960771 &        0.976054 &        0.969728 &     0.967196 &           0.957246  \\
phoneme         &  0.785454 &     0.772406 &           0.788061 &         0.803015 &         0.802954 &         0.796473 &      0.791825 &            0.784512 &        \textbf{0.804781} &        0.800134 &        0.785455 &     0.799173 &           0.783509  \\
satimage        &  0.817048 &     0.853561 &           0.858925 &         \textbf{0.868945} &         0.858972 &         0.858047 &      0.852774 &            0.855911 &        0.847399 &        0.856548 &        0.848711 &     0.842545 &           0.855894  \\
segment         &  0.832653 &     0.822789 &           0.868707 &         0.909864 &         0.876871 &         0.884014 &      0.873810 &            0.918367 &        0.915306 &        0.924150 &        0.922449 &     0.928571 &           \textbf{0.951701}  \\
spambase        &  0.880744 &     0.856732 &           0.884951 &         0.854699 &         0.874035 &         0.878431 &      0.882685 &            0.882779 &        0.891475 &        0.902727 &        0.898188 &     \textbf{0.904901} &           0.899933  \\
twonorm         &  0.979068 &     0.974338 &           0.968266 &         0.956122 &         0.963554 &         0.957464 &      0.967599 &            0.970288 &        0.968946 &        0.970288 &        0.968261 &     0.965568 &           0.963550  \\
\bottomrule
\end{tabular}

==> Tutorial DML Appendix/results/ker-train-b.tex <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
{} &   KANMM [Poly-3] &  KANMM [RBF] &  KANMM [Laplacian] &  KDMLMJ [Linear] &  KDMLMJ [Poly-2] &  KDMLMJ [Poly-3] &  KDMLMJ [RBF] &  KDMLMJ [Laplacian] &  KLMNN [Linear] &  KLMNN [Poly-2] &  KLMNN [Poly-3] &  KLMNN [RBF] &  KLMNN [Laplacian] \\
\midrule
appendicitis    &   0.852311 &     0.876390 &           0.888979 &         0.849109 &         0.839723 &         0.840743 &      0.857530 &            0.880524 &        0.835501 &        0.839712 &        0.835513 &     0.852300 &           \textbf{1.000000} \\
balance         &   0.822401 &     0.846234 &           0.832703 &         0.829865 &         0.950937 &         0.969602 &      0.937431 &            0.949169 &        0.820270 &        0.842683 &        0.907905 &     0.886586 &           \textbf{0.985247} \\
bupa            &   0.583240 &     0.563918 &           0.573583 &         0.658605 &         0.625416 &         0.645708 &      0.624763 &            0.707528 &        0.643789 &        0.654735 &        0.662777 &     0.672125 &           \textbf{0.998711} \\
cleveland       &   0.569823 &     0.555912 &           0.543584 &         0.561564 &         0.551477 &         0.554456 &      0.547358 &            0.549931 &        0.553683 &        0.586247 &        0.638982 &     0.675307 &           \textbf{0.994382} \\
glass           &   0.687406 &     0.672422 &           0.684834 &         0.697796 &         0.695742 &         0.702492 &      0.670298 &            0.734235 &        0.679069 &        0.720075 &        0.728977 &     0.737248 &           \textbf{0.989081} \\
hepatitis       &   0.865398 &     0.836306 &           0.830692 &         0.883494 &         0.870857 &         0.917989 &      0.870818 &            0.920825 &        0.977795 &        \textbf{1.000000} &        \textbf{1.000000} &     \textbf{1.000000} &           \textbf{1.000000} \\
ionosphere      &   0.850271 &     0.925919 &           0.944915 &         0.875270 &         0.871470 &         0.877480 &      0.881920 &            0.939840 &        0.869556 &        0.967065 &        0.969270 &     0.983848 &           \textbf{1.000000} \\
iris            &   0.951852 &     0.945185 &           0.946667 &         0.959259 &         0.950370 &         0.955556 &      0.947407 &            0.959259 &        0.965185 &        0.968148 &        0.965926 &     0.968148 &           \textbf{1.000000} \\
monk-2          &   0.625260 &     0.899671 &           0.996400 &         0.970937 &         0.976340 &         0.986359 &      0.958859 &            0.993822 &        0.978910 &        0.987398 &        0.992026 &     0.998970 &           \textbf{1.000000} \\
newthyroid      &   0.941082 &     0.961762 &           0.964348 &         0.944180 &         0.947802 &         0.942118 &      0.950385 &            0.961239 &        0.969005 &        0.970039 &        0.973129 &     0.974168 &           \textbf{1.000000} \\
sonar           &   0.752132 &     0.826373 &           0.845093 &         0.907603 &         0.869654 &         0.863795 &      0.869108 &            0.933226 &        0.970648 &        \textbf{1.000000} &        \textbf{1.000000} &     \textbf{1.000000} &           \textbf{1.000000} \\
wine            &   0.932588 &     0.984402 &           0.982523 &         0.982519 &         0.979398 &         0.983140 &      0.981902 &            0.995621 &        0.999379 &        \textbf{1.000000} &        \textbf{1.000000} &     \textbf{1.000000} &           \textbf{1.000000} \\
movement\_libras &   0.468980 &     0.719597 &           0.737672 &         0.859099 &         0.811818 &         0.827241 &      0.812499 &            0.845096 &        0.794518 &        0.877663 &        0.892404 &     0.924638 &           \textbf{1.000000} \\
pima            &   0.714121 &     0.716437 &           0.707610 &         0.735970 &         0.738138 &         0.746095 &      0.745518 &            0.762882 &        0.737851 &        0.745372 &        0.739731 &     0.750579 &           \textbf{0.996816} \\
banana          &   0.862467 &     0.785423 &           0.816774 &         0.855447 &         0.854502 &         0.855132 &      0.842329 &            0.764358 &        0.854609 &        0.854609 &        0.854714 &     0.854084 &           \textbf{0.980197} \\
optdigits       &   0.939459 &     0.955833 &           0.954353 &         0.976737 &         0.979099 &         0.981370 &      0.979101 &            0.985707 &        0.990536 &        0.999902 &        0.999704 &     0.999803 &           \textbf{1.000000} \\
phoneme         &   0.773255 &     0.773560 &           0.788057 &         0.795971 &         0.794019 &         0.794533 &      0.789803 &            0.785897 &        0.802139 &        0.796386 &        0.785074 &     0.799464 &           \textbf{0.982934} \\
satimage        &   0.819069 &     0.853548 &           0.860189 &         0.870790 &         0.862341 &         0.862257 &      0.859064 &            0.868035 &        0.862339 &        0.868296 &        0.868292 &     0.880354 &           \textbf{0.993538} \\
segment         &   0.830008 &     0.832345 &           0.872316 &         0.904956 &         0.896578 &         0.899451 &      0.887934 &            0.934354 &        0.924451 &        0.938378 &        0.940561 &     0.941546 &           \textbf{0.998559} \\
spambase        &   0.877780 &     0.863532 &           0.898800 &         0.864259 &         0.885027 &         0.882858 &      0.883092 &            0.901457 &        0.936960 &        0.949527 &        0.945903 &     0.949763 &           \textbf{0.999034} \\
twonorm         &   0.980419 &     0.976367 &           0.975167 &         0.961663 &         0.964288 &         0.962488 &      0.967290 &            0.981019 &        0.977343 &        0.984770 &        0.980044 &     0.986195 &           \textbf{0.991522} \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/ncm-experiments-test.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &  Euclidean + NCM &     NCMML &  Euclidean + NCM (2 ctrd) &  NCMC (2 ctrd) &  Euclidean + NCM (3 ctrd) &  NCMC (3 ctrd) \\
\midrule
appendicitis    &         \textbf{0.864091} &  0.844091 &                  0.603182 &       0.624697 &                  0.780000 &       0.726667 \\
balance         &         0.747523 &  0.686444 &                  0.672188 &       \textbf{0.822520} &                  0.665494 &       0.822282 \\
bupa            &         0.600420 &  \textbf{0.640756} &                  0.605882 &       0.626050 &                  0.590336 &       0.582605 \\
cleveland       &         0.537744 &  \textbf{0.551677} &                  0.505077 &       0.509339 &                  0.487119 &       0.513522 \\
glass           &         0.486207 &  0.529060 &                  0.584961 &       0.537205 &                  0.520823 &       \textbf{0.642185} \\
hepatitis       &         0.829365 &  \textbf{0.868849} &                  0.843651 &       0.837302 &                  0.794643 &       0.867262 \\
ionosphere      &         0.737848 &  0.879748 &                  \textbf{0.888982} &       0.876480 &                  0.875093 &       0.888655 \\
iris            &         0.913333 &  0.960000 &                  \textbf{0.966667} &       0.960000 &                  0.946667 &       0.960000 \\
monk-2          &         0.810485 &  0.792306 &                  0.808213 &       0.803826 &                  0.789545 &       \textbf{0.823742} \\
newthyroid      &         0.935281 &  0.963420 &                  0.944805 &       \textbf{0.972511} &                  0.968182 &       0.962987 \\
sonar           &         0.701797 &  0.764156 &                  0.692900 &       0.783918 &                  0.743723 &       \textbf{0.798203} \\
wine            &         0.949564 &  0.966305 &                  0.965903 &       \textbf{0.982604} &                  0.943279 &       0.970472 \\
movement\_libras &         0.594652 &  0.757507 &                  0.676436 &       0.785237 &                  0.774998 &       \textbf{0.837397} \\
pima            &         0.727905 &  \textbf{0.760441} &                  0.738260 &       0.664149 &                  0.746104 &       0.725325 \\
vehicle         &         0.449120 &  \textbf{0.779790} &                  0.582488 &       0.721925 &                  0.617901 &       0.724469 \\
vowel           &         0.507071 &  0.638384 &                  0.571717 &       0.686869 &                  0.533333 &       \textbf{0.729293} \\
wdbc            &         0.936770 &  0.964907 &                  0.938589 &       \textbf{0.973618} &                  0.966508 &       0.970110 \\
wisconsin       &         0.964832 &  \textbf{0.966237} &                  0.950210 &       0.960355 &                  0.948697 &       0.948719 \\
banana          &         0.573707 &  0.555843 &                  0.635906 &       0.585964 &                  0.757374 &       \textbf{0.776618} \\
digits          &         0.898170 &  0.808328 &                  0.941533 &       0.858620 &                  \textbf{0.964412} &       0.855485 \\
letter          &         0.534170 &  0.686849 &                  0.528294 &       0.690288 &                  0.571461 &       \textbf{0.730177} \\
magic           &         0.769357 &  0.775116 &                  0.774581 &       \textbf{0.786152} &                  0.750958 &       0.775163 \\
optdigits       &         0.910464 &  0.797885 &                  0.935215 &       0.818524 &                  \textbf{0.960922} &       0.864197 \\
page-blocks     &         0.816577 &  \textbf{0.957688} &                  0.822118 &       0.907151 &                  0.869681 &       0.895357 \\
phoneme         &         0.739971 &  0.753800 &                  \textbf{0.766755} &       0.715921 &                  0.714910 &       0.704835 \\
ring            &         0.772359 &  \textbf{0.778404} &                  0.760120 &       0.701274 &                  0.775063 &       0.663623 \\
satimage        &         0.784428 &  \textbf{0.825582} &                  0.792177 &       0.812380 &                  0.784471 &       0.800792 \\
segment         &         0.836735 &  \textbf{0.903741} &                  0.845238 &       0.897619 &                  0.803061 &       0.887415 \\
spambase        &         0.882775 &  0.915440 &                  0.876300 &       \textbf{0.924140} &                  0.889349 &       0.911231 \\
texture         &         0.737273 &  \textbf{0.978182} &                  0.850000 &       0.958182 &                  0.890000 &       0.965455 \\
thyroid         &         0.439482 &  \textbf{0.808240} &                  0.555815 &       0.692268 &                  0.563076 &       0.735869 \\
titanic         &         0.745910 &  \textbf{0.785441} &                  0.651693 &       0.655099 &                  0.682431 &       0.735022 \\
twonorm         &         \textbf{0.982451} &  0.979748 &                  0.972325 &       0.979072 &                  0.974347 &       0.977725 \\
winequality-red &         0.337124 &  \textbf{0.435981} &                  0.383815 &       0.387035 &                  0.358217 &       0.373897 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/ncm-experiments-train.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &  Euclidean + NCM &     NCMML &  Euclidean + NCM (2 ctrd) &  NCMC (2 ctrd) &  Euclidean + NCM (3 ctrd) &  NCMC (3 ctrd) \\
\midrule
appendicitis    &         0.836576 &  \textbf{0.851236} &                  0.647989 &       0.624828 &                  0.810203 &       0.755751 \\
balance         &         0.749690 &  0.686578 &                  0.700446 &       0.828093 &                  0.716092 &       \textbf{0.832181} \\
bupa            &         0.599678 &  \textbf{0.662804} &                  0.627067 &       0.624790 &                  0.658954 &       0.640906 \\
cleveland       &         0.574227 &  0.629616 &                  0.572711 &       0.628098 &                  0.620325 &       \textbf{0.643544} \\
glass           &         0.521848 &  0.622121 &                  0.647939 &       0.587796 &                  0.642703 &       \textbf{0.746109} \\
hepatitis       &         0.850002 &  0.983234 &                  0.879230 &       0.951384 &                  0.898638 &       \textbf{0.983312} \\
ionosphere      &         0.744533 &  0.931301 &                  0.918616 &       0.901848 &                  0.906272 &       \textbf{0.947759} \\
iris            &         0.931852 &  \textbf{0.981481} &                  0.969630 &       0.971111 &                  0.969630 &       0.980000 \\
monk-2          &         0.807877 &  0.795008 &                  0.807104 &       0.811217 &                  0.812725 &       \textbf{0.845731} \\
newthyroid      &         0.935920 &  \textbf{0.979843} &                  0.949882 &       0.974163 &                  0.969505 &       0.975712 \\
sonar           &         0.726529 &  0.925734 &                  0.712076 &       0.921996 &                  0.836067 &       \textbf{0.941242} \\
wine            &         0.968792 &  \textbf{1.000000} &                  0.982527 &       0.991890 &                  0.976277 &       0.991265 \\
movement\_libras &         0.635829 &  0.817675 &                  0.777745 &       0.880363 &                  0.871760 &       \textbf{0.942006} \\
pima            &         0.733797 &  \textbf{0.771700} &                  0.756510 &       0.672022 &                  0.752170 &       0.732207 \\
vehicle         &         0.454557 &  \textbf{0.799835} &                  0.606640 &       0.742978 &                  0.653795 &       0.755853 \\
vowel           &         0.536700 &  0.668911 &                  0.608754 &       0.727273 &                  0.573288 &       \textbf{0.769024} \\
wdbc            &         0.938881 &  0.979493 &                  0.954886 &       0.979689 &                  0.970316 &       \textbf{0.981057} \\
wisconsin       &         0.964861 &  \textbf{0.968114} &                  0.958678 &       0.965510 &                  0.951521 &       0.954133 \\
banana          &         0.576942 &  0.557131 &                  0.641723 &       0.584699 &                  0.751676 &       \textbf{0.782803} \\
digits          &         0.906632 &  0.804780 &                  0.952144 &       0.866450 &                  \textbf{0.972363} &       0.889359 \\
letter          &         0.570740 &  0.711495 &                  0.589552 &       0.725101 &                  0.660195 &       \textbf{0.782530} \\
magic           &         0.771239 &  0.779004 &                  0.778654 &       \textbf{0.794710} &                  0.760086 &       0.782040 \\
optdigits       &         0.917382 &  0.801829 &                  0.947939 &       0.854240 &                  \textbf{0.967561} &       0.892319 \\
page-blocks     &         0.813388 &  \textbf{0.963677} &                  0.821965 &       0.909098 &                  0.868079 &       0.896637 \\
phoneme         &         0.741700 &  0.758762 &                  \textbf{0.768322} &       0.708489 &                  0.720734 &       0.709114 \\
ring            &         0.778079 &  0.781907 &                  0.800223 &       0.719757 &                  \textbf{0.816068} &       0.684462 \\
satimage        &         0.786830 &  \textbf{0.847861} &                  0.805284 &       0.834252 &                  0.824492 &       0.836226 \\
segment         &         0.846077 &  \textbf{0.943709} &                  0.859617 &       0.920327 &                  0.858111 &       0.924229 \\
spambase        &         0.887437 &  \textbf{0.958455} &                  0.881641 &       0.940095 &                  0.898553 &       0.933576 \\
texture         &         0.744545 &  \textbf{0.991212} &                  0.858687 &       0.969495 &                  0.907980 &       0.975960 \\
thyroid         &         0.453231 &  \textbf{0.816377} &                  0.572495 &       0.687521 &                  0.595990 &       0.746937 \\
titanic         &         0.754011 &  \textbf{0.782576} &                  0.674668 &       0.562455 &                  0.563045 &       0.727996 \\
twonorm         &         0.980794 &  \textbf{0.985445} &                  0.979968 &       0.984770 &                  0.978768 &       0.985520 \\
winequality-red &         0.351956 &  \textbf{0.453547} &                  0.406779 &       0.403168 &                  0.394063 &       0.402403 \\
\bottomrule
\end{tabular}


==> Tutorial DML Appendix/results/ncm-experiments-traintest.tex <==
\newcolumntype{s}{>{\columncolor{LightGray}}p{15mm}}
\newcolumntype{t}{>{\columncolor{LightGray}}p{10mm}}
\newcolumntype{u}{>{\columncolor{LightGray}}p{20mm}}
\begin{tabular}{lsp{15mm}tp{10mm}up{20mm}tp{10mm}up{20mm}tp{10mm}}
\toprule
{} &  \multicolumn{2}{c}{Euclidean + NCM} &     \multicolumn{2}{c}{NCMML} &  \multicolumn{2}{c}{Euclidean + NCM (2 ctrd)} &  \multicolumn{2}{c}{NCMC (2 ctrd)} &  \multicolumn{2}{c}{Euclidean + NCM (3 ctrd)} &  \multicolumn{2}{c}{NCMC (3 ctrd)} \\
{} & Train & Test & Train & Test & Train & Test & Train & Test & Train & Test & Train & Test \\
\midrule
appendicitis    & .8365          &  \textbf{.8640} & \textbf{.8512} & .8440          & .6479          & .6031          & .6248          & .6246          & .8102          & .7800          & .7557          & .7266          \\
balance         & .7496          &  .7475          & .6865          & .6864          & .7004          & .6721          & .8280          & \textbf{.8225} & .7160          & .6654          & \textbf{.8321} & .8222          \\
bupa            & .5996          &  .6004          & \textbf{.6628} & \textbf{.6407} & .6270          & .6058          & .6247          & .6260          & .6589          & .5903          & .6409          & .5826          \\
cleveland       & .5742          &  .5377          & .6296          & \textbf{.5516} & .5727          & .5050          & .6280          & .5093          & .6203          & .4871          & \textbf{.6435} & .5135          \\
glass           & .5218          &  .4862          & .6221          & .5290          & .6479          & .5849          & .5877          & .5372          & .6427          & .5208          & \textbf{.7461} & \textbf{.6421} \\
hepatitis       & .8500          &  .8293          & .9832          & \textbf{.8688} & .8792          & .8436          & .9513          & .8373          & .8986          & .7946          & \textbf{.9833} & .8672          \\
ionosphere      & .7445          &  .7378          & .9313          & .8797          & .9186          & \textbf{.8889} & .9018          & .8764          & .9062          & .8750          & \textbf{.9477} & .8886          \\
iris            & .9318          &  .9133          & \textbf{.9814} & .9600          & .9696          & \textbf{.9666} & .9711          & .9600          & .9696          & .9466          & .9800          & .9600          \\
monk-2          & .8078          &  .8104          & .7950          & .7923          & .8071          & .8082          & .8112          & .8038          & .8127          & .7895          & \textbf{.8457} & \textbf{.8237} \\
newthyroid      & .9359          &  .9352          & \textbf{.9798} & .9634          & .9498          & .9448          & .9741          & \textbf{.9725} & .9695          & .9681          & .9757          & .9629          \\
sonar           & .7265          &  .7017          & .9257          & .7641          & .7120          & .6929          & .9219          & .7839          & .8360          & .7437          & \textbf{.9412} & \textbf{.7982} \\
wine            & .9687          &  .9495          & \textbf{1.000} & .9663          & .9825          & .9659          & .9918          & \textbf{.9826} & .9762          & .9432          & .9912          & .9704          \\
movement\_libras & .6358         &  .5946          & .8176          & .7575          & .7777          & .6764          & .8803          & .7852          & .8717          & .7749          & \textbf{.9420} & \textbf{.8373} \\
pima            & .7337          &  .7279          & \textbf{.7717} & \textbf{.7604} & .7565          & .7382          & .6720          & .6641          & .7521          & .7461          & .7322          & .7253          \\
vehicle         & .4545          &  .4491          & \textbf{.7998} & \textbf{.7797} & .6066          & .5824          & .7429          & .7219          & .6537          & .6179          & .7558          & .7244          \\
vowel           & .5367          &  .5070          & .6689          & .6383          & .6087          & .5717          & .7272          & .6868          & .5732          & .5333          & \textbf{.7690} & \textbf{.7292} \\
wdbc            & .9388          &  .9367          & .9794          & .9649          & .9548          & .9385          & .9796          & \textbf{.9736} & .9703          & .9665          & \textbf{.9810} & .9701          \\
wisconsin       & .9648          &  .9648          & \textbf{.9681} & \textbf{.9662} & .9586          & .9502          & .9655          & .9603          & .9515          & .9486          & .9541          & .9487          \\
banana          & .5769          &  .5737          & .5571          & .5558          & .6417          & .6359          & .5846          & .5859          & .7516          & .7573          & \textbf{.7828} & \textbf{.7766} \\
digits          & .9066          &  .8981          & .8047          & .8083          & .9521          & .9415          & .8664          & .8586          & \textbf{.9723} & \textbf{.9644} & \textbf{.8893} & .8554          \\
letter          & .5707          &  .5341          & .7114          & .6868          & .5895          & .5282          & .7251          & .6902          & .6601          & .5714          & \textbf{.7825} & \textbf{.7301} \\
magic           & .7712          &  .7693          & .7790          & .7751          & .7786          & .7745          & \textbf{.7947} & \textbf{.7861} & .7600          & .7509          & .7820          & .7751          \\
optdigits       & .9173          &  .9104          & .8018          & .7978          & .9479          & .9352          & .8542          & .8185          & \textbf{.9675} & \textbf{.9609} & .8923          & .8641          \\
page-blocks     & .8133          &  .8165          & \textbf{.9636} & \textbf{.9576} & .8219          & .8221          & .9090          & .9071          & .8680          & .8696          & .8966          & .8953          \\
phoneme         & .7417          &  .7399          & .7587          & .7538          & \textbf{.7683} & \textbf{.7667} & .7084          & .7159          & .7207          & .7149          & .7091          & .7048          \\
ring            & .7780          &  .7723          & .7819          & \textbf{.7784} & .8002          & .7601          & .7197          & .7012          & \textbf{.8160} & .7750          & .6844          & .6636          \\
satimage        & .7868          &  .7844          & \textbf{.8478} & \textbf{.8255} & .8052          & .7921          & .8342          & .8123          & .8244          & .7844          & .8362          & .8007          \\
segment         & .8460          &  .8367          & \textbf{.9437} & \textbf{.9037} & .8596          & .8452          & .9203          & .8976          & .8581          & .8030          & .9242          & .8874          \\
spambase        & .8874          &  .8827          & \textbf{.9584} & .9154          & .8816          & .8763          & .9400          & \textbf{.9241} & .8985          & .8893          & .9335          & .9112          \\
texture         & .7445          &  .7372          & \textbf{.9912} & \textbf{.9781} & .8586          & .8500          & .9694          & .9581          & .9079          & .8900          & .9759          & .9654          \\
thyroid         & .4532          &  .4394          & \textbf{.8163} & \textbf{.8082} & .5724          & .5558          & .6875          & .6922          & .5959          & .5630          & .7469          & .7358          \\
titanic         & .7540          &  .7459          & \textbf{.7825} & \textbf{.7854} & .6746          & .6516          & .5624          & .6550          & .5630          & .6824          & .7279          & .7350          \\
twonorm         & .9807          &  \textbf{.9824} & .9854          & .9797          & .9799          & .9723          & .9847          & .9790          & .9787          & .9743          & \textbf{.9855} & .9777          \\
winequality-red & .3519          &  .3371          & \textbf{.4535} & \textbf{.4359} & .4067          & .3838          & .4031          & .3870          & .3940          & .3582          & .4024          & .3738          \\
\bottomrule
AVG RANKING     & 4.941          &  4.441          & \textbf{2.382} & \textbf{2.500} & 4.117          & 4.000          & 3.411          & 2.911          & 3.764          & 4.235          & \textbf{2.382} & 2.911          \\
AVG SCORE       & .7468          &  .7369          &  .8233         & .7958          & .7770          & .7538          & .8014          & .7793          & .7978          & .7647          & \textbf{.8344} & \textbf{.7984} \\
\end{tabular}


==> results/basic-experiments-test-3nn.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{} &  Euclidean &       LDA &      ITML &     DMLMJ &       NCA &      LMNN &       LSI &   DML\_eig &      MCML &      LDML \\
\midrule
appendicitis    &   0.833939 &  0.852273 &  0.860455 &  0.825606 &  0.850455 &  0.842273 &  \textbf{0.863030} &  0.862273 &  0.851364 &  0.842273 \\
balance         &   0.808237 &  0.899236 &  0.894398 &  0.819113 &  \textbf{0.958415} &  0.817523 &  0.928073 &  0.894502 &  0.873760 &  0.889554 \\
bupa            &   0.654622 &  0.646555 &  0.628151 &  \textbf{0.677647} &  0.599412 &  0.634286 &  0.628403 &  0.612017 &  0.574286 &  0.585462 \\
cleveland       &   0.546833 &  0.550267 &  0.552362 &  0.563696 &  0.543678 &  0.580349 &  0.572220 &  0.582941 &  0.578577 &  \textbf{0.597284} \\
glass           &   0.701514 &  0.623153 &  0.654929 &  0.704158 &  0.691767 &  \textbf{0.706733} &  0.623567 &  0.626371 &  0.585010 &  0.606334 \\
hepatitis       &   0.832540 &  0.860913 &  0.881548 &  0.889484 &  0.832540 &  0.841865 &  0.913095 &  \textbf{0.917659} &  0.882937 &  0.854762 \\
ionosphere      &   0.855000 &  0.839472 &  0.886204 &  0.860551 &  \textbf{0.908431} &  0.885962 &  0.876807 &  0.874118 &  0.863007 &  0.851232 \\
iris            &   0.953333 &  0.953333 &  0.973333 &  0.966667 &  0.966667 &  0.940000 &  \textbf{0.980000} &  0.960000 &  0.946667 &  0.960000 \\
monk-2          &   0.965537 &  0.956129 &  0.935239 &  0.972460 &  \textbf{1.000000} &  0.981657 &  \textbf{1.000000} &  0.990909 &  0.967696 &  0.949577 \\
newthyroid      &   0.953896 &  0.958658 &  0.939827 &  0.944805 &  0.972294 &  \textbf{0.972511} &  0.963420 &  0.962987 &  0.958225 &  0.967532 \\
sonar           &   0.837013 &  0.778225 &  0.812056 &  0.836147 &  0.870390 &  \textbf{0.874242} &  0.850671 &  0.797554 &  0.856342 &  0.788680 \\
wine            &   0.960675 &  \textbf{0.988889} &  0.977376 &  0.966230 &  0.988235 &  0.983299 &  0.966230 &  0.976722 &  0.983299 &  \textbf{0.988889} \\
movement\_libras &   0.813944 &  0.664214 &  0.799221 &  \textbf{0.864980} &  0.831939 &  0.802010 &  0.744055 &  0.787242 &  0.807313 &  0.736096 \\
pima            &   0.739662 &  \textbf{0.752597} &  0.714969 &  0.742259 &  0.737013 &  0.727837 &  0.739576 &  0.726658 &  0.723975 &  0.724009 \\
vehicle         &   0.712582 &  \textbf{0.762329} &  0.751621 &  0.755180 &  0.755008 &  0.675792 &  0.666690 &  0.650105 &  0.736938 &  0.717077 \\
vowel           &   0.978788 &  0.977778 &  0.953535 &  \textbf{0.980808} &  \textbf{0.980808} &  0.977778 &  0.947475 &  0.675758 &  0.873737 &  0.909091 \\
wdbc            &   \textbf{0.971679} &  0.966446 &  0.966415 &  0.964815 &  0.970079 &  0.963028 &  0.968292 &  0.950717 &  0.964876 &  0.943821 \\
wisconsin       &   0.967859 &  0.967794 &  0.959035 &  0.967859 &  0.964831 &  0.966324 &  \textbf{0.972206} &  0.970715 &  0.954623 &  0.966346 \\
banana          &   0.855585 &  0.646943 &  0.855603 &  0.856520 &  \textbf{0.858389} &  0.858300 &  0.851794 &  0.687859 &  0.610209 &  0.631972 \\
digits          &   0.986666 &  0.968319 &  0.972841 &  0.983400 &  \textbf{0.989427} &  0.986096 &  0.910254 &  0.816843 &  0.968848 &  0.981638 \\
letter          &   0.720827 &  0.796751 &  0.719501 &  0.820461 &  \textbf{0.861029} &  0.716247 &  0.549663 &  0.321460 &  0.753477 &  0.637251 \\
magic           &   0.805086 &  0.736179 &  0.806144 &  0.807189 &  \textbf{0.814527} &  0.794554 &  0.792421 &  0.752540 &  0.776673 &  0.695187 \\
optdigits       &   0.977732 &  0.951272 &  0.966963 &  0.976129 &  0.975930 &  \textbf{0.984048} &  0.930608 &  0.802271 &  0.959112 &  0.959164 \\
page-blocks     &   0.949555 &  \textbf{0.967908} &  0.961477 &  0.950490 &  0.957739 &  0.943965 &       - &  0.952300 &  0.964205 &  0.940490 \\
phoneme         &   0.799285 &  0.724324 &  0.777087 &  \textbf{0.800228} &  0.793686 &  0.794612 &  0.766867 &  0.748339 &  0.763283 &  0.711248 \\
ring            &   0.643274 &  0.710104 &  0.735260 &  0.645306 &  \textbf{0.845951} &  0.661573 &  0.816211 &  0.722303 &  0.822361 &  0.564865 \\
satimage        &   0.856497 &  0.838704 &  0.834163 &  \textbf{0.864328} &  0.851141 &  0.855846 &  0.846520 &  0.813018 &  0.817149 &  0.550118 \\
segment         &   0.902041 &  \textbf{0.937075} &  0.926531 &  0.908163 &  0.918707 &  0.892857 &  0.885374 &  0.906803 &  0.931973 &  0.871088 \\
spambase        &   0.865481 &  0.887127 &  0.876682 &  0.852574 &  \textbf{0.915487} &  0.907075 &  0.911141 &  0.904665 &  0.904758 &  0.898278 \\
texture         &   0.961818 &  \textbf{0.998182} &  0.975455 &  0.985455 &  0.980000 &  0.921818 &  0.940000 &  0.900909 &  0.974545 &  0.871818 \\
thyroid         &   0.931948 &  0.945086 &  0.940297 &  0.936125 &  0.939569 &  0.931958 &  0.935421 &  0.948568 &  0.932006 &  \textbf{0.958383} \\
titanic         &   0.758392 &  \textbf{0.780464} &  0.760933 &  0.758734 &  0.676411 &  0.696411 &      - &  0.733135 &  0.725301 &  0.734112 \\
twonorm         &   0.959500 &  0.975018 &  0.966915 &  0.956122 &  0.979072 &  0.975698 &  0.977045 &  \textbf{0.981099} &  0.973000 &  0.980424 \\
winequality-red &   \textbf{0.586563} &  0.573370 &  0.582888 &  0.586076 &  0.576614 &  0.577234 &  0.580989 &  0.529240 &  0.561132 &  0.547197 \\
\bottomrule
AVG RANKING & 5.661765 & 5.426471 & 5.382353 & 4.544118 & \textbf{3.661765} & 5.279412 & 5.382353 & 6.220588 & 6.279412 & 7.161765 \\
AVG SCORE & 0.842585 & 0.836326 & 0.847042 & 0.852640 & \textbf{0.863401} & 0.843287 & 0.840566 & 0.804135 & 0.835902 & 0.806213 \\
\end{tabular}


==> results/basic-experiments-test-5nn.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{} &  Euclidean &       LDA &      ITML &     DMLMJ &       NCA &      LMNN &       LSI &   DML\_eig &      MCML &      LDML \\
\midrule
appendicitis    &   0.861364 &  0.871364 &  0.861364 &  0.861364 &  0.850455 &  0.863030 &  \textbf{0.900455} &  0.881364 &  0.871364 &  0.901364 \\
balance         &   0.832019 &  0.891431 &  0.908604 &  0.857627 &  \textbf{0.953626} &  0.855881 &  0.939236 &  0.900876 &  0.913522 &  0.899368 \\
bupa            &   0.614286 &  0.640588 &  0.638067 &  \textbf{0.660252} &  0.654454 &  0.637563 &  0.634286 &  0.611849 &  0.568151 &  0.603109 \\
cleveland       &   0.570017 &  0.582826 &  0.559475 &  0.566100 &  0.538213 &  0.570464 &  0.580947 &  0.597916 &  0.599976 &  \textbf{0.608646} \\
glass           &   0.666294 &  0.612239 &  0.604829 &  \textbf{0.705067} &  0.668344 &  0.669616 &  0.628802 &  0.618130 &  0.612991 &  0.612379 \\
hepatitis       &   0.857937 &  0.862302 &  0.865873 &  \textbf{0.906944} &  0.841865 &  0.852976 &  0.843651 &  0.856151 &  0.880159 &  0.879762 \\
ionosphere      &   0.849118 &  0.854178 &  0.846176 &  0.855079 &  \textbf{0.888333} &  0.882857 &  0.880322 &  0.868641 &  0.863249 &  0.856872 \\
iris            &   0.960000 &  0.953333 &  0.973333 &  0.973333 &  0.953333 &  0.960000 &  \textbf{0.980000} &  0.946667 &  0.946667 &  \textbf{0.980000} \\
monk-2          &   0.967862 &  0.910463 &  0.946977 &  0.970135 &  \textbf{1.000000} &  0.972460 &  \textbf{1.000000} &  0.952059 &  0.958608 &  0.924683 \\
newthyroid      &   0.940043 &  0.958442 &  0.925974 &  0.940043 &  \textbf{0.977273} &  0.967532 &  0.967965 &  0.962987 &  0.958225 &  0.962987 \\
sonar           &   0.821797 &  0.754416 &  0.793225 &  0.840173 &  \textbf{0.879935} &  0.840390 &  0.825887 &  0.802316 &  0.812056 &  0.773918 \\
wine            &   0.955119 &  0.994444 &  0.977376 &  0.971493 &  0.988235 &  0.988562 &  0.971493 &  0.988487 &  \textbf{0.994737} &  0.994444 \\
movement\_libras &   0.773546 &  0.661049 &  0.763461 &  \textbf{0.795671} &  0.792483 &  0.771722 &  0.720722 &  0.776773 &  0.787822 &  0.700722 \\
pima            &   0.742276 &  \textbf{0.763072} &  0.734552 &  0.739662 &  0.753964 &  0.734433 &  0.746121 &  0.747403 &  0.738312 &  0.750017 \\
vehicle         &   0.716136 &  0.768012 &  0.730270 &  \textbf{0.778799} &  0.758567 &  0.702069 &  0.671269 &  0.678458 &  0.744167 &  0.720763 \\
vowel           &   0.951515 &  0.944444 &  0.914141 &  0.956566 &  \textbf{0.963636} &  0.949495 &  0.924242 &  0.687879 &  0.819192 &  0.870707 \\
wdbc            &   0.966446 &  0.966569 &  0.971678 &  0.966568 &  \textbf{0.975374} &  0.962967 &  0.975311 &  0.959551 &  0.968292 &  0.949054 \\
wisconsin       &   \textbf{0.976597} &  0.969265 &  0.961977 &  0.975127 &  0.967794 &  0.972163 &  0.969265 &  0.973677 &  0.966388 &  0.967816 \\
banana          &   0.883818 &  0.671455 &  0.882866 &  0.884753 &  0.878086 &  0.874348 &  \textbf{0.879074} &  0.672586 &  0.619964 &  0.635817 \\
digits          &   0.986688 &  0.968921 &  0.972248 &  0.981138 &  0.989402 &  \textbf{0.989988} &  0.907502 &  0.826871 &  0.968359 &  0.973865 \\
letter          &   0.713485 &  0.800779 &  0.717949 &  0.804759 &  \textbf{0.840878} &  0.733293 &  0.553030 &  0.333358 &  0.758441 &  0.613297 \\
magic           &   0.810335 &  0.744595 &  0.808770 &  0.817150 &  \textbf{0.825028} &  0.806668 &  0.802416 &  0.766731 &  0.787706 &  0.718318 \\
optdigits       &   0.976794 &  0.957493 &  0.964413 &  0.974387 &  0.974173 &  \textbf{0.980380} &  0.933163 &  0.825927 &  0.959900 &  0.960986 \\
page-blocks     &   0.947736 &  \textbf{0.966990} &  0.958724 &  0.948629 &  0.962411 &  0.948596 &       - &  0.946837 &  0.962361 &  0.948774 \\
phoneme         &   0.820548 &  0.742715 &  0.791860 &  \textbf{0.825195} &  0.795539 &  0.817727 &  0.773280 &  0.749265 &  0.781682 &  0.728087 \\
ring            &   0.610887 &  0.739136 &  0.715606 &  0.615621 &  \textbf{0.852018} &  0.635865 &  0.808121 &  0.747300 &  0.816252 &  0.575676 \\
satimage        &   0.855840 &  0.844274 &  0.848937 &  \textbf{0.863564} &  0.862056 &  0.859846 &  0.846601 &  0.820825 &  0.820284 &  0.577368 \\
segment         &   0.882653 &  \textbf{0.928231} &  0.910544 &  0.892517 &  0.905102 &  0.909864 &  0.873469 &  0.894898 &  0.927551 &  0.865306 \\
spambase        &   0.861322 &  0.893649 &  0.887554 &  0.865478 &  \textbf{0.921916} &  0.909249 &  0.919837 &  0.906884 &  0.915722 &  0.904708 \\
texture         &   0.949091 &  \textbf{0.998182} &  0.972727 &  0.987273 &  0.978182 &  0.934545 &  0.937273 &  0.903636 &  0.971818 &  0.871818 \\
thyroid         &   0.931944 &  0.941638 &  0.938917 &  0.936115 &  0.945838 &  0.932667 &  0.937509 &  0.949253 &  0.941001 &  \textbf{0.963220} \\
titanic         &   0.754756 &  0.778649 &  0.770704 &  0.758734 &  0.735273 &  0.779340 &       - &  0.790921 &  0.774686 &  \textbf{0.791480} \\
twonorm         &   0.967599 &  0.980424 &  0.970969 &  0.970307 &  0.979072 &  0.977054 &  \textbf{0.981775} &  0.980419 &  0.975032 &  0.977045 \\
winequality-red &   0.592825 &  0.557091 &  0.591008 &  \textbf{0.605966} &  0.579763 &  0.584093 &  0.594703 &  0.553526 &  0.571125 &  0.566521 \\
\bottomrule
AVG RANKING & 6.147059 & 5.573529 & 6.176471 & 4.441176 & \textbf{3.647059} & 5.044118 & 5.514706 & 6.441176 & 5.588235 & 6.426471 \\
AVG SCORE & 0.840256 & 0.837431 & 0.843563 & 0.854458 & \textbf{0.865607} & 0.847874 & 0.840866 & 0.808248 & 0.839875 & 0.812615 \\
\end{tabular}


==> results/basic-experiments-test-7nn.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{} &  Euclidean &       LDA &      ITML &     DMLMJ &       NCA &      LMNN &       LSI &   DML\_eig &      MCML &      LDML \\
\midrule
appendicitis    &   0.881364 &  0.852273 &  0.881364 &  0.871364 &  0.851364 &  0.871364 &  \textbf{0.900455} &  0.880455 &  0.871364 &  0.880455 \\
balance         &   0.879980 &  0.902674 &  0.923152 &  0.899107 &  \textbf{0.956749} &  0.900719 &  0.950451 &  0.904102 &  0.937542 &  0.900928 \\
bupa            &   0.628908 &  0.649412 &  0.663782 &  0.651933 &  \textbf{0.689412} &  0.620252 &  0.622773 &  0.597059 &  0.591513 &  0.608655 \\
cleveland       &   0.587183 &  0.599415 &  0.588939 &  0.573136 &  0.561297 &  0.597213 &  0.583719 &  \textbf{0.612339} &  0.603749 &  0.606105 \\
glass           &   0.674319 &  0.648863 &  0.594827 &  \textbf{0.694866} &  0.655877 &  0.647322 &  0.605601 &  0.605839 &  0.602593 &  0.599202 \\
hepatitis       &   0.897222 &  0.849802 &  0.868651 &  0.854762 &  0.878373 &  0.854762 &  0.865873 &  0.856151 &  0.891270 &  \textbf{0.905159} \\
ionosphere      &   0.846340 &  0.865532 &  0.843399 &  0.834739 &  0.876811 &  \textbf{0.877544} &  0.874767 &  0.865864 &  0.863170 &  0.859650 \\
iris            &   0.966667 &  0.973333 &  0.973333 &  0.966667 &  0.966667 &  0.966667 &  0.953333 &  0.960000 &  0.940000 &  \textbf{0.980000} \\
monk-2          &   0.898452 &  0.914744 &  0.911922 &  0.949305 &  \textbf{1.000000} &  0.965589 &  \textbf{1.000000} &  0.956234 &  0.963314 &  0.952008 \\
newthyroid      &   0.930519 &  0.963203 &  0.944589 &  0.930519 &  \textbf{0.977273} &  0.962987 &  0.972511 &  0.967749 &  0.962987 &  0.967749 \\
sonar           &   0.787749 &  0.773463 &  0.792532 &  0.817273 &  \textbf{0.846342} &  0.845195 &  0.797792 &  0.797554 &  0.812056 &  0.793203 \\
wine            &   0.960348 &  \textbf{1.000000} &  0.982931 &  0.977376 &  0.994118 &  0.977451 &  0.966230 &  0.982604 &  0.994737 &  0.994444 \\
movement\_libras &   0.742050 &  0.637136 &  0.762448 &  0.740903 &  \textbf{0.781155} &  0.740190 &  0.675458 &  0.745627 &  0.751120 &  0.665060 \\
pima            &   0.739593 &  \textbf{0.764371} &  0.751435 &  0.735697 &  0.752700 &  0.734364 &  0.750017 &  0.743506 &  0.731818 &  0.761774 \\
vehicle         &   0.709188 &  0.763262 &  0.756227 &  \textbf{0.764665} &  0.756086 &  0.697038 &  0.673635 &  0.675055 &  0.733621 &  0.726662 \\
vowel           &   0.914141 &  0.917172 &  0.881818 &  \textbf{0.936364} &  \textbf{0.936364} &  0.917172 &  0.880808 &  0.698990 &  0.795960 &  0.842424 \\
wdbc            &   0.969986 &  0.970018 &  0.971740 &  0.959551 &  \textbf{0.975312} &  0.964752 &  0.975311 &  0.963060 &  0.970108 &  0.950808 \\
wisconsin       &   0.970736 &  0.964874 &  0.963447 &  0.972207 &  0.969244 &  0.972185 &  0.969244 &  \textbf{0.973677} &  0.967837 &  \textbf{0.973677} \\
banana          &   0.887557 &  0.689515 &  \textbf{0.893307} &  0.889444 &  0.889444 &  0.883854 &  0.891331 &  0.675461 &  0.623703 &  0.664032 \\
digits          &   0.984419 &  0.967779 &  0.971137 &  0.978939 &  0.986611 &  \textbf{0.987707} &  0.901931 &  0.826253 &  0.962778 &  0.971059 \\
letter          &   0.706075 &  0.784997 &  0.701313 &  0.792625 &  \textbf{0.819112} &  0.712774 &  0.556797 &  0.344797 &  0.748355 &  0.612792 \\
magic           &   0.819247 &  0.748274 &  0.818759 &  \textbf{0.831846} &  0.830294 &  0.805609 &  0.815020 &  0.778792 &  0.787684 &  0.715154 \\
optdigits       &   0.975053 &  0.957554 &  0.960045 &  0.969819 &  0.974096 &  \textbf{0.982190} &  0.930357 &  0.822544 &  0.964298 &  0.956397 \\
page-blocks     &   0.945026 &  \textbf{0.969692} &  0.960559 &  0.945825 &  0.961468 &  0.943999 &       - &  0.944000 &  0.962336 &  0.949674 \\
phoneme         &   0.817744 &  0.733523 &  0.804738 &  0.815892 &  0.804798 &  \textbf{0.823309} &  0.787170 &  0.748356 &  0.780791 &  0.730736 \\
ring            &   0.595341 &  0.752011 &  0.698704 &  0.591958 &  \textbf{0.843910} &  0.616260 &  0.799364 &  0.750682 &  0.802738 &  0.581757 \\
satimage        &   0.861399 &  0.847417 &  0.841154 &  0.860593 &  0.860613 &  \textbf{0.862185} &  0.850408 &  0.827093 &  0.826356 &  0.603807 \\
segment         &   0.874830 &  0.928231 &  0.923129 &  0.897279 &  0.903741 &  0.902381 &  0.873129 &  0.881973 &  \textbf{0.929932} &  0.853741 \\
spambase        &   0.839625 &  0.904615 &  0.880887 &  0.850354 &  \textbf{0.926358} &  0.900366 &  0.917709 &  0.904661 &  0.913407 &  0.904802 \\
texture         &   0.945455 &  \textbf{0.997273} &  0.975455 &  0.989091 &  0.978182 &  0.944545 &  0.930000 &  0.897273 &  0.974545 &  0.863636 \\
thyroid         &   0.929189 &  0.945120 &  0.939612 &  0.936843 &  0.945838 &  0.929218 &  0.937523 &  0.947189 &  0.941005 &  \textbf{0.965304} \\
titanic         &   0.752960 &  0.781680 &  \textbf{0.792391} &  0.758734 &  0.777621 &  0.780225 &       - &  0.790921 &  0.791200 &  0.791480 \\
twonorm         &   0.970973 &  \textbf{0.980424} &  0.973000 &  0.971653 &  0.980419 &  0.979739 &  0.979068 &  \textbf{0.980424} &  0.975041 &  0.979068 \\
winequality-red &   0.577218 &  0.566490 &  0.579715 &  0.592853 &  0.577219 &  0.580202 &  \textbf{0.594672} &  0.559080 &  0.581577 &  0.562882 \\
\bottomrule
AVG RANKING & 6.279412 & 5.264706 & 5.279412 & 5.573529 & \textbf{3.250000} & 5.397059 & 5.838235 & 6.382353 & 5.470588 & 6.264706 \\
AVG SCORE & 0.837260 & 0.840122 & 0.846189 & 0.847182 & \textbf{0.867202} & 0.845510 & 0.836952 & 0.807805 & 0.839721 & 0.813949 \\
\end{tabular}


==> results/basic-experiments-train-3nn.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{} &  Euclidean &       LDA &      ITML &     DMLMJ &       NCA &      LMNN &       LSI &   DML\_eig &      MCML &      LDML \\
\midrule
appendicitis    &   0.842870 &  0.842859 &  0.853331 &  0.849098 &  \textbf{0.870052} &  0.840765 &  0.865908 &  0.858517 &  0.850261 &  0.866972 \\
balance         &   0.804974 &  0.888521 &  0.898669 &  0.828627 &  \textbf{0.959285} &  0.820271 &  0.918226 &  0.894751 &  0.881606 &  0.887476 \\
bupa            &   0.623187 &  0.633820 &  0.646672 &  0.666015 &  \textbf{0.694369} &  0.609960 &  0.636398 &  0.599346 &  0.571653 &  0.582625 \\
cleveland       &   0.557091 &  0.569430 &  0.548817 &  0.562682 &  \textbf{0.680425} &  0.578016 &  0.551823 &  0.589615 &  0.597839 &  0.578427 \\
glass           &   0.675995 &  0.623587 &  0.645372 &  \textbf{0.709217} &  0.706567 &  0.678057 &  0.649544 &  0.640730 &  0.631933 &  0.624213 \\
hepatitis       &   0.823687 &  0.940291 &  0.900239 &  0.882124 &  \textbf{0.956940} &  0.951403 &  0.913938 &  0.912548 &  0.925031 &  0.945808 \\
ionosphere      &   0.856918 &  0.883498 &  0.877156 &  0.875269 &  \textbf{0.953472} &  0.928134 &  0.889836 &  0.890449 &  0.905342 &  0.890781 \\
iris            &   0.953333 &  0.968148 &  0.970370 &  0.958519 &  0.975556 &  0.948148 &  0.970370 &  0.958519 &  0.968889 &  \textbf{0.980741} \\
monk-2          &   0.957821 &  0.945189 &  0.922360 &  0.970937 &  \textbf{1.000000} &  0.981223 &  \textbf{1.000000} &  0.987899 &  0.966564 &  0.938204 \\
newthyroid      &   0.942118 &  0.959692 &  0.945201 &  0.943665 &  \textbf{0.970039} &  0.965897 &  0.959193 &  0.960218 &  0.956589 &  0.950913 \\
sonar           &   0.831741 &  0.901169 &  0.843508 &  0.909725 &  0.982356 &  \textbf{0.994123} &  0.853100 &  0.854704 &  0.875551 &  0.876629 \\
wine            &   0.960683 &  0.996883 &  0.990015 &  0.981277 &  0.995629 &  0.995629 &  0.983757 &  0.997504 &  \textbf{0.997519} &  0.995633 \\
movement\_libras &   0.797238 &  \textbf{0.868590} &  0.803866 &  0.846066 &  0.851619 &  0.806593 &  0.735164 &  0.797040 &  0.806390 &  0.725603 \\
pima            &   0.737272 &  0.725985 &  0.714844 &  0.736693 &  \textbf{0.784144} &  0.729022 &  0.720630 &  0.717447 &  0.717302 &  0.728592 \\
vehicle         &   0.707774 &  0.769893 &  0.762531 &  0.764381 &  \textbf{0.818615} &  0.685582 &  0.659045 &  0.650639 &  0.739819 &  0.718663 \\
vowel           &   0.969921 &  0.968013 &  0.942312 &  0.975196 &  \textbf{0.979910} &  0.969360 &  0.943659 &  0.671942 &  0.855892 &  0.888552 \\
wdbc            &   0.967974 &  0.973245 &  0.971491 &  0.966998 &  \textbf{0.975199} &  0.963873 &  0.970513 &  0.954694 &  0.971490 &  0.947663 \\
wisconsin       &   0.969416 &  0.966326 &  0.960954 &  0.969579 &  \textbf{0.972346} &  0.969253 &  0.968440 &  0.967301 &  0.958519 &  0.965026 \\
banana          &   0.854398 &  0.650423 &  0.853665 &  0.855027 &  0.855341 &  \textbf{0.857437} &  0.853560 &  0.671899 &  0.628201 &  0.626843 \\
digits          &   0.987881 &  0.976938 &  0.979842 &  0.986955 &  0.998084 &  \textbf{0.999320} &  0.926485 &  0.826934 &  0.973477 &  0.979720 \\
letter          &   0.717401 &  0.795516 &  0.716118 &  0.816353 &  \textbf{0.856509} &  0.704858 &  0.539636 &  0.319137 &  0.760091 &  0.621700 \\
magic           &   0.807030 &  0.743621 &  0.806912 &  0.816198 &  \textbf{0.839668} &  0.797980 &  0.794657 &  0.750861 &  0.773807 &  0.707717 \\
optdigits       &   0.975649 &  0.967169 &  0.973189 &  0.977033 &  0.995662 &  \textbf{0.998619} &  0.939862 &  0.816402 &  0.976141 &  0.959677 \\
page-blocks     &   0.949598 &  \textbf{0.969799} &  0.961433 &  0.951537 &  0.963776 &  0.945927 &       -   &  0.951534 &  0.961332 &  0.943884 \\
phoneme         &   0.795765 &  0.732145 &  0.785387 &  0.796073 &  \textbf{0.804402} &  0.792888 &  0.764213 &  0.736146 &  0.765447 &  0.732037 \\
ring            &   0.641066 &  0.728902 &  0.729051 &  0.644070 &  \textbf{0.926726} &  0.675076 &  0.833109 &  0.730859 &  0.831533 &  0.563438 \\
satimage        &   0.858549 &  0.854155 &  0.849580 &  0.867000 &  \textbf{0.876468} &  0.856569 &  0.849069 &  0.815357 &  0.824669 &  0.542713 \\
segment         &   0.897058 &  0.935307 &  0.935714 &  0.907131 &  \textbf{0.945117} &  0.907623 &  0.889879 &  0.909548 &  0.936731 &  0.881881 \\
spambase        &   0.850008 &  0.921501 &  0.880195 &  0.863532 &  \textbf{0.939131} &  0.921501 &  0.921019 &  0.907731 &  0.917630 &  0.922951 \\
texture         &   0.956061 &  \textbf{0.998384} &  0.980101 &  0.986465 &  0.984343 &  0.918081 &  0.933333 &  0.897980 &  0.974040 &  0.865859 \\
thyroid         &   0.931329 &  0.937504 &  0.939742 &  0.935573 &  0.945991 &  0.932023 &  0.935728 &  0.945837 &  0.937734 &  \textbf{0.958795} \\
titanic         &   0.760727 &  \textbf{0.772789} &  0.768288 &  0.761203 &  0.570949 &  0.601835 &       -   &  0.710776 &  0.715032 &  0.710829 \\
twonorm         &   0.960988 &  0.977868 &  0.968565 &  0.961287 &  \textbf{0.981769} &  0.977868 &  0.977643 &  0.978243 &  0.970812 &  0.978918 \\
winequality-red &   0.580848 &  0.565771 &  0.575430 &  0.582863 &  \textbf{0.602247} &  0.564725 &  0.565698 &  0.528178 &  0.567576 &  0.537698 \\
\bottomrule
AVG RANKING & 6.558824 & 5.147059 & 5.808824 & 4.926471 & \textbf{1.705882} & 5.220588 & 6.411765 & 6.691176 & 5.735294 & 6.794118 \\
AVG SCORE & 0.838364 & 0.851557 & 0.850027 & 0.856011 & \textbf{0.888609} & 0.849048 & 0.841045 & 0.805920 & 0.843895 & 0.812564 \\
\end{tabular}


==> results/basic-experiments-train-5nn.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{} &  Euclidean &       LDA &      ITML &     DMLMJ &       NCA &      LMNN &       LSI &   DML\_eig &      MCML &      LDML \\
\midrule
appendicitis    &   0.861697 &  0.864844 &  0.864789 &  0.857508 &  0.883682 &  0.871149 &  \textbf{0.886818} &  0.874263 &  0.874285 &  0.884790 \\
balance         &   0.839287 &  0.892981 &  0.912177 &  0.854407 &  \textbf{0.957507} &  0.855115 &  0.930844 &  0.902933 &  0.908627 &  0.897597 \\
bupa            &   0.607075 &  0.646377 &  0.634455 &  0.640254 &  \textbf{0.707888} &  0.626085 &  0.645739 &  0.608378 &  0.582607 &  0.608717 \\
cleveland       &   0.551883 &  0.599662 &  0.581700 &  0.551482 &  \textbf{0.640123} &  0.565345 &  0.566059 &  0.599359 &  0.611656 &  0.594449 \\
glass           &   0.654673 &  0.632794 &  0.621424 &  \textbf{0.702318} &  0.699807 &  0.656220 &  0.631422 &  0.626187 &  0.644374 &  0.638653 \\
hepatitis       &   0.844639 &  0.943088 &  0.883416 &  0.889011 &  \textbf{0.950033} &  0.947216 &  0.890265 &  0.901417 &  0.909693 &  0.937454 \\
ionosphere      &   0.848682 &  0.892996 &  0.863246 &  0.855008 &  \textbf{0.940490} &  0.912945 &  0.886039 &  0.894902 &  0.905342 &  0.897420 \\
iris            &   0.956296 &  0.964444 &  0.967407 &  0.968889 &  0.972593 &  0.955556 &  0.964444 &  0.958519 &  0.959259 &  \textbf{0.980741} \\
monk-2          &   0.954474 &  0.893936 &  0.933643 &  0.961675 &  \textbf{1.000000} &  0.970425 &  \textbf{1.000000} &  0.966525 &  0.965278 &  0.915769 \\
newthyroid      &   0.935409 &  0.959692 &  0.943665 &  0.936443 &  \textbf{0.977269} &  0.965376 &  0.969524 &  0.968485 &  0.963824 &  0.959698 \\
sonar           &   0.818406 &  0.901703 &  0.821594 &  0.885700 &  \textbf{0.960991} &  0.933755 &  0.841910 &  0.852053 &  0.875543 &  0.884631 \\
wine            &   0.958179 &  0.997512 &  0.990640 &  0.981281 &  0.997500 &  0.995004 &  0.986277 &  0.993765 &  \textbf{0.999383} &  0.997512 \\
movement\_libras &   0.742056 &  \textbf{0.858401} &  0.781462 &  0.774679 &  0.807521 &  0.739872 &  0.704222 &  0.753252 &  0.773289 &  0.687071 \\
pima            &   0.736834 &  0.742477 &  0.723234 &  0.738571 & \textbf{0.779804} &  0.731047 &  0.733652 &  0.734807 &  0.736401 &  0.738431 \\
vehicle         &   0.713941 &  0.775934 &  0.761349 &  0.776063 &  \textbf{0.807849} &  0.690831 &  0.666795 &  0.672842 &  0.742175 &  0.724442 \\
vowel           &   0.936813 &  0.933221 &  0.896633 &  0.948260 &  \textbf{0.953423} &  0.932548 &  0.913244 &  0.690123 &  0.811223 &  0.849832 \\
wdbc            &   0.968561 &  0.975396 &  0.973836 &  0.967387 &  \textbf{0.978713} &  0.966607 &  0.976760 &  0.961142 &  0.971880 &  0.953331 \\
wisconsin       &   0.972669 &  0.970554 &  0.961120 &  0.973646 &  \textbf{0.974947} &  0.970881 &  0.972020 &  0.974622 &  0.962750 &  0.970718 \\
banana          &   0.877879 &  0.674528 &  0.871066 &  \textbf{0.878193} &  0.876306 &  0.872532 &  0.875888 &  0.657542 &  0.637108 &  0.636900 \\
digits          &   0.987758 &  0.976875 &  0.979224 &  0.984419 &  0.997094 &  \textbf{0.999320} &  0.923705 &  0.834419 &  0.974157 &  0.976196 \\
letter          &   0.709224 &  0.797730 &  0.718486 &  0.808621 &  \textbf{0.839322} &  0.725197 &  0.550531 &  0.337707 &  0.756323 &  0.607834 \\
magic           &   0.813745 &  0.760027 &  0.814736 &  0.821510 &  \textbf{0.844048} &  0.805921 &  0.801021 &  0.765400 &  0.782566 &  0.721554 \\
optdigits       &   0.975350 &  0.966678 &  0.971901 &  0.977915 &  0.993496 &  \textbf{0.998323} &  0.939765 &  0.825679 &  0.978501 &  0.961054 \\
page-blocks     &   0.948782 &  \textbf{0.970310} &  0.962454 &  0.950417 &  0.965205 &  0.948170 &       - &  0.949494 &  0.963678 &  0.946846 \\
phoneme         &   0.813958 &  0.741911 &  0.794225 &  \textbf{0.814885} &  0.813035 &  0.809745 &  0.770378 &  0.744573 &  0.775929 &  0.744270 \\
ring            &   0.609085 &  0.742266 &  0.709306 &  0.613964 &  \textbf{0.912763} &  0.642120 &  0.821322 &  0.748501 &  0.827477 &  0.565916 \\
satimage        &   0.865531 &  0.859931 &  0.853118 &  0.867083 &  \textbf{0.877593} &  0.864841 &  0.853462 &  0.826739 &  0.832942 &  0.574947 \\
segment         &   0.885291 &  0.931219 &  0.926844 &  0.901162 &  \textbf{0.931933} &  0.918692 &  0.885327 &  0.905266 &  0.928563 &  0.869637 \\
spambase        &   0.857972 &  0.927059 &  0.884540 &  0.865221 &  \textbf{0.944687} &  0.929712 &  0.930198 &  0.913774 &  0.933093 &  0.927537 \\
texture         &   0.947374 &  \textbf{0.998384} &  0.978788 &  0.988485 &  0.980707 &  0.934343 &  0.931010 &  0.894545 &  0.974242 &  0.859495 \\
thyroid         &   0.931328 &  0.940744 &  0.940435 &  0.936344 &  0.949155 &  0.933642 &  0.938891 &  0.946378 &  0.941670 &  \textbf{0.961495} \\
titanic         &   0.759477 &  0.773977 &  0.771730 &  0.759163 &  0.765833 &  0.778940 &       - &  0.779764 &  \textbf{0.782174} &  0.780502 \\
twonorm         &   0.966389 &  0.978018 &  0.970966 &  0.967439 &  \textbf{0.982669} &  0.979068 &  0.978543 &  0.979218 &  0.972012 &  0.980569 \\
winequality-red &   0.588427 &  0.568064 &  0.588277 &  0.600587 &  \textbf{0.601829} &  0.582868 &  0.580505 &  0.551862 &  0.577932 &  0.567223 \\
\bottomrule
AVG RANKING & 6.970588 & 4.985294 & 6.205882 & 5.235294 & \textbf{1.720588} & 5.323529 & 6.191176 & 6.676471 & 5.147059 & 6.544118 \\
AVG SCORE & 0.836445 & 0.854522 & 0.848585 & 0.852882 & \textbf{0.890171} & 0.853218 & 0.842081 & 0.811601 & 0.848116 & 0.817742 \\
\end{tabular}


==> results/basic-experiments-train-7nn.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{} &  Euclidean &       LDA &      ITML &     DMLMJ &       NCA &      LMNN &       LSI &   DML\_eig &      MCML &      LDML \\
\midrule
appendicitis    &   0.876379 &  0.871138 &  0.866905 &  0.863791 &  \textbf{0.895239} &  0.866961 &  0.885798 &  0.881621 &  0.879548 &  0.880590 \\
balance         &   0.875917 &  0.899381 &  0.917331 &  0.894047 &  \textbf{0.954846} &  0.895648 &  0.940623 &  0.902759 &  0.933328 &  0.896179 \\
bupa            &   0.618040 &  0.644126 &  0.629612 &  0.636387 &  \textbf{0.712381} &  0.618672 &  0.650240 &  0.610946 &  0.599042 &  0.612573 \\
cleveland       &   0.559360 &  0.597444 &  0.584753 &  0.555266 &  \textbf{0.637118} &  0.567986 &  0.574271 &  0.602335 &  0.607534 &  0.595240 \\
glass           &   0.657762 &  0.628818 &  0.629362 &  \textbf{0.697681} &  0.672223 &  0.630327 &  0.618478 &  0.618352 &  0.637149 &  0.630340 \\
hepatitis       &   0.861326 &  \textbf{0.941680} &  0.872169 &  0.884806 &  0.936239 &  0.933384 &  0.891751 &  0.877764 &  0.894509 &  0.940271 \\
ionosphere      &   0.841405 &  0.897734 &  0.867679 &  0.845834 &  \textbf{0.927186} &  0.908508 &  0.882243 &  0.892045 &  0.901546 &  0.906611 \\
iris            &   0.963704 &  0.971111 &  0.968889 &  0.965185 &  0.971111 &  0.957037 &  0.961481 &  0.960741 &  0.964444 &  \textbf{0.975556} \\
monk-2          &   0.892492 &  0.913785 &  0.912574 &  0.947794 &  \textbf{1.000000} &  0.957047 &  \textbf{1.000000} &  0.963181 &  0.957562 &  0.929695 \\
newthyroid      &   0.929202 &  0.958151 &  0.940054 &  0.933334 &  \textbf{0.976230} &  0.965897 &  0.967969 &  0.967958 &  0.963314 &  0.964858 \\
sonar           &   0.787406 &  0.906502 &  0.815197 &  0.872340 &  \textbf{0.946026} &  0.875008 &  0.826959 &  0.844023 &  0.871270 &  0.887831 \\
wine            &   0.963163 &  \textbf{1.000000} &  0.991265 &  0.978144 &  0.997508 &  0.994379 &  0.985007 &  0.993762 &  0.998754 &  \textbf{1.000000} \\
movement\_libras &   0.709778 &  \textbf{0.845279} &  0.756693 &  0.705537 &  0.772295 &  0.716103 &  0.654862 &  0.733422 &  0.758318 &  0.639452 \\
pima            &   0.740885 &  0.755352 &  0.734081 &  0.735532 &  \textbf{0.775900} &  0.738134 &  0.748262 &  0.739001 &  0.743344 &  0.746096 \\
vehicle         &   0.709732 &  0.779223 &  0.762003 &  0.773038 &  \textbf{0.797605} &  0.695031 &  0.664430 &  0.675334 &  0.739941 &  0.723651 \\
vowel           &   0.889562 &  0.894388 &  0.854882 &  0.910662 &  \textbf{0.922334} &  0.886981 &  0.880920 &  0.695174 &  0.782155 &  0.807969 \\
wdbc            &   0.969926 &  0.975592 &  0.973835 &  0.964654 &  \textbf{0.979299} &  0.971488 &  0.977347 &  0.964657 &  0.975199 &  0.952743 \\
wisconsin       &   0.972995 &  0.971692 &  0.963398 &  0.969741 &  \textbf{0.976248} &  0.973483 &  0.974784 &  0.975598 &  0.965351 &  0.973646 \\
banana          &   0.883014 &  0.686687 &  0.878926 &  \textbf{0.883959} &  0.883958 &  0.879031 &  0.881442 &  0.664986 &  0.654091 &  0.652836 \\
digits          &   0.984790 &  0.976010 &  0.977741 &  0.982688 &  0.995363 &  \textbf{0.998888} &  0.921107 &  0.837758 &  0.973724 &  0.974343 \\
letter          &   0.703151 &  0.784673 &  0.709198 &  0.796741 &  \textbf{0.821969} &  0.714209 &  0.554580 &  0.355790 &  0.744120 &  0.595171 \\
magic           &   0.819350 &  0.771647 &  0.814328 &  0.826006 &  \textbf{0.846208} &  0.809599 &  0.803940 &  0.771940 &  0.789805 &  0.731657 \\
optdigits       &   0.974564 &  0.967959 &  0.970718 &  0.975842 &  0.990342 &  \textbf{0.998522} &  0.935423 &  0.829337 &  0.978014 &  0.959874 \\
page-blocks     &   0.942356 &  \textbf{0.970922} &  0.960719 &  0.947150 &  0.963369 &  0.943782 &       - &  0.948677 &  0.960107 &  0.947458 \\
phoneme         &   0.812211 &  0.747666 &  0.794225 &  0.812419 &  0.815190 &  \textbf{0.817863} &  0.778500 &  0.746319 &  0.777371 &  0.751356 \\
ring            &   0.590841 &  0.753453 &  0.698045 &  0.591443 &  \textbf{0.903229} &  0.628529 &  0.812237 &  0.758487 &  0.821621 &  0.569444 \\
satimage        &   0.862085 &  0.865879 &  0.851909 &  0.862599 &  \textbf{0.875612} &  0.864756 &  0.855101 &  0.824067 &  0.834148 &  0.601328 \\
segment         &   0.881203 &  \textbf{0.929031} &  0.924443 &  0.900916 &  0.927797 &  0.908838 &  0.880028 &  0.907667 &  0.926384 &  0.866279 \\
spambase        &   0.857488 &  0.932370 &  0.885991 &  0.861594 &  \textbf{0.945651} &  0.924157 &  0.932609 &  0.916430 &  0.935267 &  0.928984 \\
texture         &   0.945051 &  \textbf{0.998687} &  0.977980 &  0.988384 &  0.980404 &  0.942121 &  0.927576 &  0.891616 &  0.973737 &  0.856970 \\
thyroid         &   0.930325 &  0.941747 &  0.939123 &  0.934338 &  0.947766 &  0.932255 &  0.936344 &  0.946454 &  0.940975 &  \textbf{0.962962} \\
titanic         &   0.761915 &  0.776326 &  \textbf{0.788002} &  0.758911 &  0.774023 &  0.780806 &       - &  0.779480 &  0.783300 &  0.781027 \\
twonorm         &   0.970740 &  0.980194 &  0.971791 &  0.971491 &  \textbf{0.981994} &  0.980044 &  0.979743 &  0.979743 &  0.972163 &  0.980494 \\
winequality-red &   0.575286 &  0.572018 &  0.582443 &  \textbf{0.594120} &  0.587863 &  0.573479 &  0.571125 &  0.552147 &  0.572858 &  0.568685 \\
\bottomrule
AVG RANKING & 7.147059 & 4.367647 & 6.088235 & 5.970588 & \textbf{1.720588} & 5.411765 & 6.132353 & 6.823529 & 5.147059 & 6.191176 \\
AVG SCORE & 0.832747 & 0.856078 & 0.846067 & 0.847717 & \textbf{0.885015} & 0.848499 & 0.839224 & 0.812046 & 0.847353 & 0.817417 \\
\end{tabular}


==> results/basic-experiments-traintest-3nn.tex <==
\newcolumntype{s}{>{\columncolor{LightGray}}r}
\begin{tabular}{lsrsrsrsrsrsrsrsrsrsr}
\toprule
{} &  \multicolumn{2}{c}{Euclidean} &      \multicolumn{2}{c}{LDA} &      \multicolumn{2}{c}{ITML} &     \multicolumn{2}{c}{DMLMJ} &       \multicolumn{2}{c}{NCA} &      \multicolumn{2}{c}{LMNN} &       \multicolumn{2}{c}{LSI} &   \multicolumn{2}{c}{DML-eig} &      \multicolumn{2}{c}{MCML} &      \multicolumn{2}{c}{LDML} \\

{} & Train & Test & Train & Test & Train & Test & Train & Test & Train & Test & Train & Test & Train & Test & Train & Test & Train & Test & Train & Test \\
\midrule
appendicitis    & .8428 & .8339 & .8428 & .8522 & .8533 & .8604 & .8490 & .8256 & \textbf{.8700} & .8504 & .8407 & .8422 & .8659 & \textbf{.8630} & .8585 & .8622 & .8502 & .8513 & .8669 & .8422 \\
balance         & .8049 & .8082 & .8885 & .8992 & .8986 & .8943 & .8286 & .8191 & \textbf{.9592} & \textbf{.9584} & .8202 & .8175 & .9182 & .9280 & .8947 & .8945 & .8816 & .8737 & .8874 & .8895 \\
bupa            & .6231 & .6546 & .6338 & .6465 & .6466 & .6281 & .6660 & \textbf{.6776} & \textbf{.6943} & .5994 & .6099 & .6342 & .6363 & .6284 & .5993 & .6120 & .5716 & .5742 & .5826 & .5854 \\
cleveland       & .5570 & .5468 & .5694 & .5502 & .5488 & .5523 & .5626 & .5636 & \textbf{.6804} & .5436 & .5780 & .5803 & .5518 & .5722 & .5896 & .5829 & .5978 & .5785 & .5784 & \textbf{.5972} \\
glass           & .6759 & .7015 & .6235 & .6231 & .6453 & .6549 & \textbf{.7092} & .7041 & .7065 & .6917 & .6780 & \textbf{.7067} & .6495 & .6235 & .6407 & .6263 & .6319 & .5850 & .6242 & .6063 \\
hepatitis       & .8236 & .8325 & .9402 & .8609 & .9002 & .8815 & .8821 & .8894 & \textbf{.9569} & .8325 & .9514 & .8418 & .9139 & .9130 & .9125 & \textbf{.9176} & .9250 & .8829 & .9458 & .8547 \\
ionosphere      & .8569 & .8550 & .8834 & .8394 & .8771 & .8862 & .8752 & .8605 & \textbf{.9534} & \textbf{.9084} & .9281 & .8859 & .8898 & .8768 & .8904 & .8741 & .9053 & .8630 & .8907 & .8512 \\
iris            & .9533 & .9533 & .9681 & .9533 & .9703 & .9733 & .9585 & .9666 & .9755 & .9666 & .9481 & .9400 & .9703 & \textbf{.9800} & .9585 & .9600 & .9688 & .9466 & \textbf{.9807} & .9600 \\
monk-2          & .9578 & .9655 & .9451 & .9561 & .9223 & .9352 & .9709 & .9724 & \textbf{1.000} & \textbf{1.000} & .9812 & .9816 & \textbf{1.000} & \textbf{1.000} & .9878 & .9909 & .9665 & .9676 & .9382 & .9495 \\
newthyroid      & .9421 & .9538 & .9596 & .9586 & .9452 & .9398 & .9436 & .9448 & \textbf{.9700} & .9722 & .9658 & \textbf{.9725} & .9591 & .9634 & .9602 & .9629 & .9565 & .9582 & .9509 & .9675 \\
sonar           & .8317 & .8370 & .9011 & .7782 & .8435 & .8120 & .9097 & .8361 & .9823 & .8703 & \textbf{.9941} & \textbf{.8742} & .8531 & .8506 & .8547 & .7975 & .8755 & .8563 & .8766 & .7886 \\
wine            & .9606 & .9606 & .9968 & \textbf{.9888} & .9900 & .9773 & .9812 & .9662 & .9956 & .9882 & .9956 & .9832 & .9837 & .9662 & .9975 & .9767 & \textbf{.9975} & .9832 & .9956 & \textbf{.9888} \\
movement\_libras & .7972& .8139 & \textbf{.8685} & .6642 & .8038 & .7992 & .8460 & \textbf{.8649} & .8516 & .8319 & .8065 & .8020 & .7351 & .7440 & .7970 & .7872 & .8063 & .8073 & .7256 & .7360 \\
pima            & .7372 & .7396 & .7259 & \textbf{.7525} & .7148 & .7149 & .7366 & .7422 & \textbf{.7841} & .7370 & .7290 & .7278 & .7206 & .7395 & .7174 & .7266 & .7173 & .7239 & .7285 & .7240 \\
vehicle         & .7077 & .7125 & .7698 & \textbf{.7623} & .7625 & .7516 & .7643 & .7551 & \textbf{.8186} & .7550 & .6855 & .6757 & .6590 & .6666 & .6506 & .6501 & .7398 & .7369 & .7186 & .7170 \\
vowel           & .9699 & .9787 & .9680 & .9777 & .9423 & .9535 & .9751 & \textbf{.9808} & \textbf{.9799} & \textbf{.9808} & .9693 & .9777 & .9436 & .9474 & .6719 & .6757 & .8558 & .8737 & .8885 & .9090 \\
wdbc       &      .9679 & \textbf{.9716} & .9732 & .9664 & .9714 & .9664 & .9669 & .9648 & \textbf{.9751} & .9700 & .9638 & .9630 & .9705 & .9682 & .9546 & .9507 & .9714 & .9648 & .9476 & .9438 \\
wisconsin       & .9694 & .9678 & .9663 & .9677 & .9609 & .9590 & .9695 & .9678 & \textbf{.9723} & .9648 & .9692 & .9663 & .9684 & \textbf{.9722} & .9673 & .9707 & .9585 & .9546 & .9650 & .9663 \\
banana          & .8543 & .8555 & .6504 & .6469 & .8536 & .8556 & .8550 & .8565 & .8553 & \textbf{.8583} & \textbf{.8574} & .8583 & .8535 & .8517 & .6718 & .6878 & .6282 & .6102 & .6268 & .6319 \\
digits          & .9878 & .9866 & .9769 & .9683 & .9798 & .9728 & .9869 & .9834 & .9980 & \textbf{.9894} & \textbf{.9993} & .9860 & .9264 & .9102 & .8269 & .8168 & .9734 & .9688 & .9797 & .9816 \\
letter          & .7174 & .7208 & .7955 & .7967 & .7161 & .7195 & .8163 & .8204 & \textbf{.8565} & \textbf{.8610} & .7048 & .7162 & .5396 & .5496 & .3191 & .3214 & .7600 & .7534 & .6217 & .6372 \\
magic           & .8070 & .8050 & .7436 & .7361 & .8069 & .8061 & .8161 & .8071 & \textbf{.8396} & \textbf{.8145} & .7979 & .7945 & .7946 & .7924 & .7508 & .7525 & .7738 & .7766 & .7077 & .6951 \\
optdigits       & .9756 & .9777 & .9671 & .9512 & .9731 & .9669 & .9770 & .9761 & .9956 & .9759 & \textbf{.9986} & \textbf{.9840} & .9398 & .9306 & .8164 & .8022 & .9761 & .9591 & .9596 & .9591 \\
page-blocks     & .9495 & .9495 & \textbf{.9697} & \textbf{.9679} & .9614 & .9614 & .9515 & .9504 & .9637 & .9577 & .9459 & .9439 &    -  &     - & .9515 & .9523 & .9613 & .9642 & .9438 & .9404 \\
phoneme         & .7957 & .7992 & .7321 & .7243 & .7853 & .7770 & .7960 & \textbf{.8002} & \textbf{.8044} & .7936 & .7928 & .7946 & .7642 & .7668 & .7361 & .7483 & .7654 & .7632 & .7320 & .7112 \\
ring            & .6410 & .6432 & .7289 & .7101 & .7290 & .7352 & .6440 & .6453 & \textbf{.9267} & \textbf{.8459} & .6750 & .6615 & .8331 & .8162 & .7308 & .7223 & .8315 & .8223 & .5634 & .5648 \\
satimage        & .8585 & .8564 & .8541 & .8387 & .8495 & .8341 & .8670 & \textbf{.8643} & \textbf{.8764} & .8511 & .8565 & .8558 & .8490 & .8465 & .8153 & .8130 & .8246 & .8171 & .5427 & .5501 \\
segment         & .8970 & .9020 & .9353 & \textbf{.9370} & .9357 & .9265 & .9071 & .9081 & \textbf{.9451} & .9187 & .9076 & .8928 & .8898 & .8853 & .9095 & .9068 & .9367 & .9319 & .8818 & .8710 \\
spambase        & .8500 & .8654 & .9215 & .8871 & .8801 & .8766 & .8635 & .8525 & \textbf{.9391} & \textbf{.9154} & .9215 & .9070 & .9210 & .9111 & .9077 & .9046 & .9176 & .9047 & .9229 & .8982 \\
texture         & .9560 & .9618 & \textbf{.9983} & \textbf{.9981} & .9801 & .9754 & .9864 & .9854 & .9843 & .9800 & .9180 & .9218 & .9333 & .9400 & .8979 & .9009 & .9740 & .9745 & .8658 & .8718 \\
thyroid         & .9313 & .9319 & .9375 & .9450 & .9397 & .9402 & .9355 & .9361 & .9459 & .9395 & .9320 & .9319 & .9357 & .9354 & .9458 & .9485 & .9377 & .9320 & \textbf{.9587} & \textbf{.9583} \\
titanic         & .7607 & .7583 & \textbf{.7727} & \textbf{.7804} & .7682  & .7609 & .7612 & .7587 & .5709 & .6764 & .6018 & .6964 &  -   &     - & .7107 & .7331 & .7150 & .7253 & .7108 & .7341 \\
twonorm         & .9609 & .9595 & .9778 & .9750 & .9685 & .9669 & .9612 & .9561 & \textbf{.9817} & .9790 & .9778 & .9756 & .9776 & .9770 & .9782 & \textbf{.9810} & .9708 & .9730 & .9789 & .9804 \\
winequality-red & .5808 & \textbf{.5865} & .5657 & .5733 & .5754 & .5828 & .5828 & .5860 & \textbf{.6022} & .5766 & .5647 & .5772 & .5656 & .5809 & .5281 & .5292 & .5675 & .5611 & .5376 & .5471 \\
\bottomrule
AVG RANKING & 6.558 & 5.661 & 5.147 & 5.426 & 5.808 & 5.382 & 4.926 & 4.544 & \textbf{1.705} & \textbf{3.661} & 5.220 & 5.279 & 6.411 & 5.382 & 6.691 & 6.220 & 5.735 & 6.279 & 6.794 & 7.161 \\
AVG SCORE & .8383 & .8425 & .8515 & .8363 & .8500 & .8470 & .8560 & .8526 & \textbf{.8886} & \textbf{.8634} & .8490 & .8432 & .8410 & .8405 & .8059 & .8041 & .8438 & .8359 & .8125 & .8062 \\
\end{tabular}


==> results/datasets.tex <==
\begin{tabular}{lrrr}
\toprule
Dataset              &  Number of samples & Number of features & Number of classes \\
\midrule
appendicitis              &    106      &    7       &   2    \\
balance                   &    625      &    4       &   3    \\
bupa                      &    345      &    6       &   2    \\
cleveland                 &    297      &    13       &  5     \\
glass                     &    214      &    9       &   7    \\
hepatitis                 &    80      &     19      &   2    \\
ionosphere                &    351      &    33       &   2    \\
iris                      &    150      &    4       &    3   \\
monk-2                    &    432      &    6       &    2   \\
newthyroid                &    215      &    5       &    3   \\
sonar                     &    208      &    60       &   2    \\
wine                      &    176      &    13       &   3    \\
movement\_libras          &    360      &    90       &   15    \\
pima                      &    768      &     8      &    2   \\
vehicle                   &    846      &    18       &   4    \\
vowel                     &    990      &    13       &   11    \\
wdbc                      &    569      &    30       &   2    \\
wisconsin                 &    683      &     9      &    2   \\
banana (20 \%)         &    1,060      &    2       &   2    \\
digits                    &    1,797      &    64       &  10     \\
letter (10 \%)         &    2,010      &    16       &  26     \\
magic  (10 \%)         &    1,903      &    10       &  2     \\
optdigits                 &    1,127      &    64       &  10     \\
page-blocks (20 \%)    &    1,089      &    10       &  4     \\  
phoneme  (20 \%)       &    1,081      &     5      &   2    \\
ring   (20 \%)         &    1,480      &    20       &  2     \\
satimage (20 \%)       &    1,289      &    36       &  7     \\
segment  (20 \%)       &     462     &     19      &   7    \\
spambase  (10 \%)      &     460     &     57      &   2    \\
texture  (20 \%)       &    1,100      &    40       &  11     \\
thyroid  (20 \%)       &    1,440      &    21       &   3    \\
titanic                   &    2,201      &     3      &    2   \\
twonorm  (20 \%)       &    1,481      &    20       &   2    \\
winequality-red           &    1,599      &    11       &  11     \\
\bottomrule
\end{tabular}

==> results/dim-exp-movement_libras-test-3nn-stretch.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  .1747 &  .3169 &  .2675 &  .2694 &  .2606 &  .2673 \\
2             &  .2574 &  .4553 &  .4800 &  .4476 &  .6181 &  .5251 \\
3             &  .5483 &  .4978 &  .6680 &  .6684 &  .6920 &  .6499 \\
5             &  .7177 &  .5938 &  .7763 &  .7774 &  .7655 &  .8012 \\
10            &  .8007 &  .7001 &  .8119 &  .8711 &  .8017 &  .8220 \\
20            &  .8139 &  -     &  .8106 &  \textbf{.8829} &  .8143 &  .8333 \\
30            &  .8139 &  -     &  .8139 &  .8696 &  .8191 &  .8133 \\
40            &  .8139 &  -     &  .8139 &  .8605 &  .8323 &  .8233 \\
50            &  .8139 &  -     &  .8139 &  .8627 &  .8310 &  .8255 \\
Max. Dimension &  .8139 &  -     &  .8139 &  .8649 &  .8319 &  .8133 \\
N. Classes - 1 &  .8185 &  .6642 &  .8137 &  .8811 &  .8274 &  .8211 \\
\bottomrule
\end{tabular}


==> results/dim-exp-movement_libras-test-3nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.174798 &  0.316994 &  0.267560 &  0.269424 &  0.260669 &  0.267398 \\
2             &  0.257442 &  0.455334 &  0.480066 &  0.447667 &  0.618189 &  0.525148 \\
3             &  0.548383 &  0.497871 &  0.668016 &  0.668454 &  0.692019 &  0.649915 \\
5             &  0.717716 &  0.593891 &  0.776313 &  0.777459 &  0.765564 &  0.801226 \\
10            &  0.800757 &  0.700190 &  0.811904 &  0.871151 &  0.801722 &  0.822045 \\
20            &  0.813944 &  -        &  0.810611 &  \textbf{0.882975} &  0.814343 &  0.833338 \\
30            &  0.813944 &  -        &  0.813944 &  0.869642 &  0.819185 &  0.813338 \\
40            &  0.813944 &  -        &  0.813944 &  0.860536 &  0.832337 &  0.823338 \\
50            &  0.813944 &  -        &  0.813944 &  0.862758 &  0.831045 &  0.825560 \\
Dim. máxima   &  0.813944 &  -        &  0.813944 &  0.864980 &  0.831939 &  0.813338 \\
N. Clases - 1 &  0.818570 &  0.664214 &  0.813728 &  0.881151 &  0.827459 &  0.821116 \\
\bottomrule
\end{tabular}


==> results/dim-exp-movement_libras-test-5nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.215693 &  0.312864 &  0.252722 &  0.277694 &  0.285002 &  0.310145 \\
2             &  0.300748 &  0.484936 &  0.469101 &  0.500996 &  0.633347 &  0.610053 \\
3             &  0.582717 &  0.515006 &  0.634785 &  0.666401 &  0.681704 &  0.633732 \\
5             &  0.695166 &  0.601054 &  0.684431 &  0.783811 &  0.745312 &  0.755418 \\
10            &  0.776530 &  0.692775 &  0.774090 &  \textbf{0.819717} &  0.793196 &  0.801045 \\
20            &  0.775091 &  -        &  0.771505 &  0.815091 &  0.816215 &  0.794343 \\
30            &  0.773546 &  -        &  0.770213 &  0.802833 &  0.802156 &  0.807677 \\
40            &  0.773546 &  -        &  0.770213 &  0.806202 &  0.816782 &  0.791722 \\
50            &  0.773546 &  -        &  0.773546 &  0.801045 &  0.797507 &  0.808389 \\
Dim. máxima   &  0.773546 &  -        &  0.773546 &  0.795671 &  0.792483 &  0.802302 \\
N. Clases - 1 &  0.771904 &  0.661049 &  0.767242 &  0.806698 &  0.818823 &  0.797459 \\
\bottomrule
\end{tabular}


==> results/dim-exp-movement_libras-test-7nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.225847 &  0.280460 &  0.104113 &  0.269049 &  0.288903 &  0.273758 \\
2             &  0.329274 &  0.481602 &  0.331677 &  0.476224 &  0.608938 &  0.443414 \\
3             &  0.545400 &  0.487941 &  0.501421 &  0.609628 &  0.659991 &  0.570235 \\
5             &  0.672984 &  0.604710 &  0.631691 &  0.707220 &  0.751447 &  0.694781 \\
10            &  0.740651 &  0.683851 &  0.749757 &  0.741049 &  0.770757 &  0.727933 \\
20            &  0.742050 &  -        &  0.746494 &  0.761218 &  0.773922 &  0.715360 \\
30            &  0.742050 &  -        &  0.738716 &  0.763161 &  0.775671 &  0.733886 \\
40            &  0.742050 &  -        &  0.742050 &  0.770939 &  \textbf{0.804343} &  0.735529 \\
50            &  0.742050 &  -        &  0.742050 &  0.754635 &  0.781518 &  0.744599 \\
Dim. máxima   &  0.742050 &  -        &  0.742050 &  0.740903 &  0.781155 &  0.736605 \\
N. Clases - 1 &  0.742014 &  0.637136 &  0.741979 &  0.772002 &  0.781337 &  0.731483 \\
\bottomrule
\end{tabular}


==> results/dim-exp-movement_libras-train-3nn-stretch.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  .1938 &  .3339 &  .2414 &  .2720 &  .3360 &  .2547 \\
2             &  .2813 &  .5362 &  .4597 &  .4720 &  .6638 &  .5416 \\
3             &  .5232 &  .6143 &  .6435 &  .6684 &  .7195 &  .6900 \\
5             &  .6873 &  .7211 &  .7473 &  .7918 &  .8188 &  .8156 \\
10            &  .7831 &  .8661 &  .8053 &  .8857 &  .8383 &  .8485 \\
20            &  .7978 &  -     &  .7972 &  .8705 &  .8442 &  .8490 \\
30            &  .7981 &  -     &  .7978 &  .8652 &  .8438 &  .8514 \\
40            &  .7972 &  -     &  .7975 &  .8594 &  .8469 &  .8526 \\
50            &  .7972 &  -     &  .7972 &  .8538 &  .8431 &  .8498 \\
Max. Dimension &  .7972 &  -     &  .7972 &  .8460 &  .8516 &  .8490 \\
N. Classes - 1 &  .7932 &  .8685 &  .8061 &  \textbf{.8901} &  .8398 &  .8438 \\
\bottomrule
\end{tabular}


==> results/dim-exp-movement_libras-train-3nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.193858 &  0.333960 &  0.241443 &  0.272016 &  0.336095 &  0.254702 \\
2             &  0.281377 &  0.536269 &  0.459787 &  0.472010 &  0.663861 &  0.541630 \\
3             &  0.523218 &  0.614357 &  0.643581 &  0.668424 &  0.719546 &  0.690011 \\
5             &  0.687377 &  0.721115 &  0.747303 &  0.791867 &  0.818865 &  0.815681 \\
10            &  0.783139 &  0.866177 &  0.805319 &  0.885797 &  0.838369 &  0.848563 \\
20            &  0.797862 &  -        &  0.797213 &  0.870513 &  0.844289 &  0.849000 \\
30            &  0.798182 &  -        &  0.797858 &  0.865275 &  0.843896 &  0.851410 \\
40            &  0.797238 &  -        &  0.797555 &  0.859410 &  0.846908 &  0.852634 \\
50            &  0.797238 &  -        &  0.797238 &  0.853803 &  0.843170 &  0.849806 \\
Dim. máxima   &  0.797238 &  -        &  0.797238 &  0.846066 &  0.851619 &  0.849090 \\
N. Clases - 1 &  0.793292 &  0.868590 &  0.806165 &  \textbf{0.890114} &  0.839869 &  0.843887 \\
\bottomrule
\end{tabular}


==> results/dim-exp-movement_libras-train-5nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.192278 &  0.326594 &  0.249294 &  0.261966 &  0.365136 &  0.299097 \\
2             &  0.290379 &  0.531098 &  0.446331 &  0.473073 &  0.638052 &  0.597384 \\
3             &  0.523366 &  0.622555 &  0.577195 &  0.644328 &  0.699077 &  0.661533 \\
5             &  0.665401 &  0.732226 &  0.675369 &  0.764407 &  0.779654 &  0.761134 \\
10            &  0.736493 &  \textbf{0.865798} &  0.749174 &  0.820061 &  0.802317 &  0.801335 \\
20            &  0.744202 &  -        &  0.742027 &  0.811400 &  0.808940 &  0.806977 \\
30            &  0.741763 &  -        &  0.742066 &  0.799113 &  0.818499 &  0.803333 \\
40            &  0.741753 &  -        &  0.742066 &  0.795693 &  0.819290 &  0.807620 \\
50            &  0.742056 &  -        &  0.742066 &  0.787084 &  0.811228 &  0.804567 \\
Dim. máxima   &  0.742056 &  -        &  0.742056 &  0.774679 &  0.807521 &  0.805151 \\
N. Clases - 1 &  0.741311 &  0.858401 &  0.746359 &  0.831693 &  0.806745 &  0.802326 \\
\bottomrule
\end{tabular}


==> results/dim-exp-movement_libras-train-7nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.194923 &  0.306995 &  0.111720 &  0.280534 &  0.377113 &  0.269499 \\
2             &  0.298023 &  0.539888 &  0.312206 &  0.458655 &  0.619530 &  0.457597 \\
3             &  0.502268 &  0.627701 &  0.437841 &  0.629784 &  0.672852 &  0.599180 \\
5             &  0.608735 &  0.730292 &  0.612846 &  0.685036 &  0.765339 &  0.698343 \\
10            &  0.705571 &  \textbf{0.862715} &  0.704612 &  0.760389 &  0.780895 &  0.724141 \\
20            &  0.709471 &  -        &  0.707000 &  0.744734 &  0.779310 &  0.739086 \\
30            &  0.710092 &  -        &  0.708855 &  0.731475 &  0.788350 &  0.740889 \\
40            &  0.709778 &  -        &  0.710096 &  0.726820 &  0.800256 &  0.737278 \\
50            &  0.709778 &  -        &  0.709778 &  0.718265 &  0.788401 &  0.732403 \\
Dim. máxima   &  0.709778 &  -        &  0.709778 &  0.705537 &  0.772295 &  0.738164 \\
N. Clases - 1 &  0.704301 &  0.845279 &  0.707649 &  0.773697 &  0.781395 &  0.735297 \\
\bottomrule
\end{tabular}


==> results/dim-exp-sonar-test-3nn-stretch.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  .5619 &  .7782 &  .6770 &  .7256 &  .8073 &  .6640 \\
2             &  .6293 &  -     &  .7541 &  .7113 &  .8077 &  .7593 \\
3             &  .7641 &  -     &  .8395 &  .7741 &  .8265 &  .8077 \\
5             &  .8075 &  -     &  .8263 &  .8182 &  .8220 &  .8408 \\
10            &  .8699 &  -     &  .8751 &  .8651 &  .8270 &  .8654 \\
20            &  .8601 &  -     &  .8749 &  \textbf{.8844} &  .8699 &  .8703 \\
30            &  .8610 &  -     &  .8649 &  .8749 &  .8653 &  .8754 \\
40            &  .8465 &  -     &  .8610 &  .8697 &  .8792 &  .8613 \\
50            &  .8565 &  -     &  .8515 &  .8654 &  .8558 &  .8706 \\
Max. Dimension   &  .8370 &  -     &  .8370 &  .8361 &  .8703 &  .8706 \\
N. Classes - 1   &  .5619 &  .7782 &  .6770 &  .7256 &  .8073 &  .6640 \\
\bottomrule
\end{tabular}


==> results/dim-exp-sonar-test-3nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.561948 &  0.778225 &  0.677013 &  0.725628 &  0.807316 &  0.664091 \\
2             &  0.629329 &  -        &  0.754156 &  0.711342 &  0.807749 &  0.759394 \\
3             &  0.764134 &  -        &  0.839502 &  0.774199 &  0.826580 &  0.807749 \\
5             &  0.807511 &  -        &  0.826342 &  0.818203 &  0.822035 &  0.840844 \\
10            &  0.869935 &  -        &  0.875152 &  0.865173 &  0.827013 &  0.865433 \\
20            &  0.860173 &  -        &  0.874935 &  \textbf{0.884481} &  0.869913 &  0.870390 \\
30            &  0.861082 &  -        &  0.864957 &  0.874957 &  0.865390 &  0.875411 \\
40            &  0.846537 &  -        &  0.861082 &  0.869719 &  0.879242 &  0.861320 \\
50            &  0.856537 &  -        &  0.851537 &  0.865433 &  0.855866 &  0.870628 \\
Dim. máxima   &  0.837013 &  -        &  0.837013 &  0.836147 &  0.870390 &  0.870628 \\
N. Clases - 1 &  0.561948 &  0.778225 &  0.677013 &  0.725628 &  0.807316 &  0.664091 \\
\bottomrule
\end{tabular}


==> results/dim-exp-sonar-test-5nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.575801 &  0.754416 &  0.725152 &  0.749870 &  0.802554 &  0.572641 \\
2             &  0.653420 &  -        &  0.743961 &  0.778918 &  0.802749 &  0.803203 \\
3             &  0.743961 &  -        &  0.777965 &  0.768939 &  0.817056 &  0.764827 \\
5             &  0.801602 &  -        &  0.821558 &  0.797749 &  0.798203 &  0.837251 \\
10            &  0.849502 &  -        &  0.836104 &  0.845866 &  0.832013 &  0.851320 \\
20            &  0.840173 &  -        &  0.860173 &  0.837035 &  0.850390 &  \textbf{0.885130} \\
30            &  0.826797 &  -        &  0.845649 &  0.841320 &  0.874459 &  0.840390 \\
40            &  0.821797 &  -        &  0.826797 &  0.845866 &  0.860390 &  0.875368 \\
50            &  0.831558 &  -        &  0.826797 &  0.821797 &  0.846126 &  \textbf{0.885130} \\
Dim. máxima   &  0.821797 &  -        &  0.821797 &  0.840173 &  0.879935 &  \textbf{0.885130} \\
N. Clases - 1 &  0.575801 &  0.754416 &  0.725152 &  0.749870 &  0.802554 &  0.572641 \\
\bottomrule
\end{tabular}


==> results/dim-exp-sonar-test-7nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.552186 &  0.773463 &  0.753723 &  0.749654 &  0.802554 &  0.556753 \\
2             &  0.657489 &  -        &  0.758723 &  0.784177 &  0.802511 &  0.802987 \\
3             &  0.733939 &  -        &  0.801061 &  0.764156 &  0.817273 &  0.778896 \\
5             &  0.793247 &  -        &  0.816797 &  0.831818 &  0.807489 &  0.842013 \\
10            &  0.826126 &  -        &  0.820887 &  0.826818 &  0.812489 &  0.866082 \\
20            &  0.792056 &  -        &  0.812511 &  0.826342 &  0.836320 &  \textbf{0.870606} \\
30            &  0.787532 &  -        &  0.792511 &  0.826580 &  0.845411 &  \textbf{0.870606} \\
40            &  0.792056 &  -        &  0.792489 &  0.821797 &  0.841342 &  \textbf{0.870606} \\
50            &  0.801818 &  -        &  0.801818 &  0.802749 &  0.822078 &  \textbf{0.870606} \\
Dim. máxima   &  0.787749 &  -        &  0.787749 &  0.817273 &  0.846342 &  0.865844 \\
N. Clases - 1 &  0.552186 &  0.773463 &  0.753723 &  0.749654 &  0.802554 &  0.556753 \\
\bottomrule
\end{tabular}


==> results/dim-exp-sonar-train-3nn-stretch.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  .5016 &  .9011 &  .6965 &  .7826 &  .9214 &  .7237 \\
2             &  .5891 &  -     &  .7670 &  .8050 &  .9807 &  .8782 \\
3             &  .7729 &  -     &  .8359 &  .8333 &  .9770 &  .9513 \\
5             &  .8215 &  -     &  .8904 &  .9033 &  .9759 &  .9914 \\
10            &  .8600 &  -     &  .8958 &  .9652 &  .9764 &  .9994 \\
20            &  .8541 &  -     &  .8872 &  .9583 &  .9668 &  \textbf{1.000} \\
30            &  .8456 &  -     &  .8627 &  .9508 &  .9706 &  \textbf{1.000} \\
40            &  .8365 &  -     &  .8424 &  .9460 &  .9839 &  \textbf{1.000} \\
50            &  .8312 &  -     &  .8370 &  .9263 &  .9850 &  \textbf{1.000} \\
Max. Dimension &  .8317 &  -     &  .8317 &  .9097 &  .9823 &  \textbf{1.000} \\
N. Classes - 1 &  .5016 &  .9011 &  .6965 &  .7826 &  .9214 &  .7237 \\
\bottomrule
\end{tabular}


==> results/dim-exp-sonar-train-3nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.501610 &  0.901169 &  0.696582 &  0.782608 &  0.921472 &  0.723721 \\
2             &  0.589194 &  -        &  0.767068 &  0.805034 &  0.980731 &  0.878222 \\
3             &  0.772965 &  -        &  0.835996 &  0.833336 &  0.977005 &  0.951371 \\
5             &  0.821566 &  -        &  0.890496 &  0.903327 &  0.975941 &  0.991464 \\
10            &  0.860034 &  -        &  0.895847 &  0.965297 &  0.976465 &  0.999465 \\
20            &  0.854155 &  -        &  0.887287 &  0.958334 &  0.966876 &  \textbf{1.000000} \\
30            &  0.845622 &  -        &  0.862731 &  0.950853 &  0.970602 &  \textbf{1.000000} \\
40            &  0.836548 &  -        &  0.842419 &  0.946040 &  0.983966 &  \textbf{1.000000} \\
50            &  0.831206 &  -        &  0.837080 &  0.926302 &  0.985027 &  \textbf{1.000000} \\
Dim. máxima   &  0.831741 &  -        &  0.831741 &  0.909725 &  0.982356 &  \textbf{1.000000} \\
N. Clases - 1 &  0.501610 &  0.901169 &  0.696582 &  0.782608 &  0.921472 &  0.723721 \\
\bottomrule
\end{tabular}


==> results/dim-exp-sonar-train-5nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.516578 &  0.901703 &  0.724845 &  0.837105 &  0.925725 &  0.658688 \\
2             &  0.632465 &  -        &  0.760591 &  0.851001 &  0.979138 &  0.884605 \\
3             &  0.752692 &  -        &  0.812417 &  0.864830 &  0.973267 &  0.945500 \\
5             &  0.807682 &  -        &  0.866966 &  0.912916 &  0.970076 &  0.993054 \\
10            &  0.844023 &  -        &  0.882463 &  0.949803 &  0.965252 &  0.996262 \\
20            &  0.826401 &  -        &  0.869666 &  0.941785 &  0.955669 &  0.997329 \\
30            &  0.819999 &  -        &  0.852030 &  0.930023 &  0.956727 &  0.933755 \\
40            &  0.821085 &  -        &  0.825875 &  0.919336 &  0.964737 &  \textbf{0.997864} \\
50            &  0.820007 &  -        &  0.821077 &  0.896381 &  0.969544 &  0.996797 \\
Dim. máxima   &  0.818406 &  -        &  0.818406 &  0.885700 &  0.960991 &  \textbf{0.997864} \\
N. Clases - 1 &  0.516578 &  0.901703 &  0.724845 &  0.837105 &  0.925725 &  0.658688 \\
\bottomrule
\end{tabular}


==> results/dim-exp-sonar-train-7nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.498910 &  0.906502 &  0.749990 &  0.848842 &  0.932694 &  0.646036 \\
2             &  0.609996 &  -        &  0.767079 &  0.860054 &  0.975415 &  0.894743 \\
3             &  0.746264 &  -        &  0.808757 &  0.866440 &  0.965792 &  0.930026 \\
5             &  0.790046 &  -        &  0.863272 &  0.894208 &  0.966873 &  0.988770 \\
10            &  0.824262 &  -        &  0.875537 &  0.941799 &  0.954574 &  0.989851 \\
20            &  0.795428 &  -        &  0.847243 &  0.933769 &  0.949801 &  \textbf{0.995193} \\
30            &  0.794367 &  -        &  0.818380 &  0.931110 &  0.947642 &  0.994126 \\
40            &  0.792228 &  -        &  0.808248 &  0.898509 &  0.953530 &  0.994126 \\
50            &  0.789551 &  -        &  0.792217 &  0.889426 &  0.951374 &  0.994658 \\
Dim. máxima   &  0.787406 &  -        &  0.787406 &  0.872340 &  0.946026 &  0.994123 \\
N. Clases - 1 &  0.498910 &  0.906502 &  0.749990 &  0.848842 &  0.932694 &  0.646036 \\
\bottomrule
\end{tabular}


==> results/dim-exp-spambase-test-3nn-stretch.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  .8106 &  .8871 &  .8587 &  .6588 &  .9044 &  .8872 \\
2             &  .8261 &  -     &  .8850 &  .7173 &  \textbf{.9197} &  .8958 \\
3             &  .8543 &  -     &  .9090 &  .8807 &  .9152 &  .9068 \\
5             &  .8782 &  -     &  .9049 &  .8700 &  .9111 &  .9069 \\
10            &  .8826 &  -     &  .9198 &  .9044 &  .9153 &  .9113 \\
20            &  .8695 &  -     &  .9048 &  .8937 &  .9155 &  .9005 \\
30            &  .8502 &  -     &  .8675 &  .8851 &  .9154 &  .9027 \\
40            &  .8547 &  -     &  .8567 &  .8611 &  .9111 &  .9005 \\
50            &  .8655 &  -     &  .8633 &  .8569 &  .9133 &  .9070 \\
Max. Dimension &  .8654 &  -     &  .8654 &  .8525 &  .9154 &  .9092 \\
N. Classes - 1 &  .8106 &  .8871 &  .8587 &  .6588 &  .9044 &  .8872 \\
\bottomrule
\end{tabular}


==> results/dim-exp-spambase-test-3nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.810692 &  0.887127 &  0.858715 &  0.658819 &  0.904428 &  0.887270 \\
2             &  0.826195 &  -        &  0.885042 &  0.717334 &  \textbf{0.919742} &  0.895873 \\
3             &  0.854317 &  -        &  0.909011 &  0.880742 &  0.915296 &  0.906881 \\
5             &  0.878240 &  -        &  0.904943 &  0.870017 &  0.911137 &  0.906980 \\
10            &  0.882687 &  -        &  0.919837 &  0.904472 &  0.915390 &  0.911330 \\
20            &  0.869595 &  -        &  0.904806 &  0.893790 &  0.915533 &  0.900553 \\
30            &  0.850259 &  -        &  0.867558 &  0.885189 &  0.915487 &  0.902727 \\
40            &  0.854703 &  -        &  0.856735 &  0.861129 &  0.911185 &  0.900553 \\
50            &  0.865529 &  -        &  0.863355 &  0.856968 &  0.913313 &  0.907028 \\
Dim. máxima   &  0.865481 &  -        &  0.865481 &  0.852574 &  0.915487 &  0.909202 \\
N. Clases - 1 &  0.810692 &  0.887127 &  0.858715 &  0.658819 &  0.904428 &  0.887270 \\
\bottomrule
\end{tabular}


==> results/dim-exp-spambase-test-5nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.847984 &  0.893649 &  0.871855 &  0.728250 &  0.906743 &  0.915489 \\
2             &  0.836924 &  -        &  0.895966 &  0.891385 &  0.919786 &  0.919790 \\
3             &  0.871950 &  -        &  0.900265 &  0.891572 &  0.915342 &  \textbf{0.937230} \\
5             &  0.887127 &  -        &  0.913313 &  0.915300 &  0.915390 &  0.922198 \\
10            &  0.885094 &  -        &  0.915676 &  0.908732 &  0.919738 &  0.913502 \\
20            &  0.865529 &  -        &  0.896014 &  0.917757 &  0.924136 &  0.904855 \\
30            &  0.850448 &  -        &  0.878621 &  0.876394 &  0.924136 &  0.904855 \\
40            &  0.861133 &  -        &  0.863399 &  0.863351 &  0.926217 &  0.906982 \\
50            &  0.861322 &  -        &  0.856972 &  0.863351 &  0.921962 &  0.909156 \\
Dim. máxima   &  0.861322 &  -        &  0.861322 &  0.865478 &  0.921916 &  0.906936 \\
N. Clases - 1 &  0.847984 &  0.893649 &  0.871855 &  0.728250 &  0.906743 &  0.915489 \\
\bottomrule
\end{tabular}


==> results/dim-exp-spambase-test-7nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.841559 &  0.904615 &  0.889156 &  0.748340 &  0.913218 &  0.913315 \\
2             &  0.860937 &  -        &  0.895917 &  0.908919 &  0.915344 &  0.917616 \\
3             &  0.876298 &  -        &  0.902391 &  0.902630 &  0.917564 &  0.917566 \\
5             &  0.887031 &  -        &  0.913359 &  0.917520 &  0.917564 &  0.906980 \\
10            &  0.882777 &  -        &  0.908965 &  0.915537 &  0.924136 &  0.909247 \\
20            &  0.865619 &  -        &  0.889442 &  0.900410 &  0.926405 &  0.909062 \\
30            &  0.844019 &  -        &  0.861366 &  0.874222 &  0.926405 &  0.906934 \\
40            &  0.837451 &  -        &  0.841608 &  0.856829 &  0.922103 &  0.904806 \\
50            &  0.837451 &  -        &  0.837403 &  0.856831 &  \textbf{0.928486} &  0.904760 \\
Dim. máxima   &  0.839625 &  -        &  0.839625 &  0.850354 &  0.926358 &  0.906934 \\
N. Clases - 1 &  0.841559 &  0.904615 &  0.889156 &  0.748340 &  0.913218 &  0.913315 \\
\bottomrule
\end{tabular}


==> results/dim-exp-spambase-train-3nn-stretch.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &           LMNN \\
\midrule
1             &  .8369 &  .9215 &  .8567 &  .6995 &  \textbf{.9420} & .9340 \\
2             &  .8316 &  -     &  .8869 &  .7724 &  \textbf{.9420} & .9386 \\
3             &  .8487 &  -     &  .8973 &  .8886 &  .9388 & .9335 \\
5             &  .8784 &  -     &  .9079 &  .9009 &  .9415 & .9335 \\
10            &  .8681 &  -     &  .9222 &  .9195 &  .9400 & .9318 \\
20            &  .8700 &  -     &  .9067 &  .9217 &  .9400 & .9297 \\
30            &  .8586 &  -     &  .8787 &  .8867 &  .9403 & .9328 \\
40            &  .8572 &  -     &  .8654 &  .8727 &  .9369 & .9318 \\
50            &  .8536 &  -     &  .8560 &  .8596 &  .9374 & .9299 \\
Max. Dimension &  .8500 &  -     &  .8500 &  .8635 &  .9391 & .9285 \\
N. Classes - 1 &  .8369 &  .9215 &  .8567 &  .6995 &  \textbf{.9420} & .9340 \\
\bottomrule
\end{tabular}


==> results/dim-exp-spambase-train-3nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &           LMNN \\
\midrule
1             &  0.836951 &  0.921501 &  0.856779 &  0.699521 &  \textbf{0.942029} & 0.934063 \\
2             &  0.831638 &  -        &  0.886961 &  0.772491 &  \textbf{0.942029} & 0.938651 \\
3             &  0.848793 &  -        &  0.897338 &  0.888663 &  0.938890 & 0.933583 \\
5             &  0.878499 &  -        &  0.907967 &  0.900978 &  0.941542 & 0.933580 \\
10            &  0.868117 &  -        &  0.922220 &  0.919563 &  0.940098 & 0.931893 \\
20            &  0.870053 &  -        &  0.906771 &  0.921748 &  0.940096 & 0.929719 \\
30            &  0.858697 &  -        &  0.878751 &  0.886718 &  0.940342 & 0.932862 \\
40            &  0.857255 &  -        &  0.865465 &  0.872702 &  0.936957 & 0.931896 \\
50            &  0.853629 &  -        &  0.856046 &  0.859666 &  0.937438 & 0.929964 \\
Dim. máxima   &  0.850008 &  -        &  0.850008 &  0.863532 &  0.939131 & 0.928513 \\
N. Clases - 1 &  0.836951 &  0.921501 &  0.856779 &  0.699521 &  \textbf{0.942029} & 0.934063 \\
\bottomrule
\end{tabular}


==> results/dim-exp-spambase-train-5nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &       LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.846128 &  0.927059 &  0.883821 &  0.757747 &  0.947583 &  0.943240 \\
2             &  0.839620 &  -        &  0.884302 &  0.902664 &  0.946856 &  0.939603 \\
3             &  0.851211 &  -        &  0.903625 &  0.904602 &  0.946859 &  \textbf{0.948551} \\
5             &  0.880922 &  -        &  0.910635 &  0.918364 &  0.947101 &  0.945654 \\
10            &  0.870779 &  -        &  0.918847 &  0.922948 &  0.946859 &  0.944934 \\
20            &  0.869569 &  -        &  0.909907 &  0.926573 &  0.945892 &  0.943478 \\
30            &  0.846615 &  -        &  0.878502 &  0.892030 &  0.945892 &  0.941305 \\
40            &  0.854587 &  -        &  0.865701 &  0.875597 &  0.944444 &  0.941306 \\
50            &  0.858214 &  -        &  0.857489 &  0.867629 &  0.943720 &  0.942273 \\
Dim. máxima   &  0.857972 &  -        &  0.857972 &  0.865221 &  0.944687 &  0.943000 \\
N. Clases - 1 &  0.846128 &  0.927059 &  0.883821 &  0.757747 &  0.947583 &  0.943240 \\
\bottomrule
\end{tabular}


==> results/dim-exp-spambase-train-7nn.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &       PCA &      LDA &      ANMM &     DMLMJ &       NCA &      LMNN \\
\midrule
1             &  0.848060 &  0.93237 &  0.892270 &  0.767663 &  0.947344 &  0.945891 \\
2             &  0.853146 &  -       &  0.891065 &  0.914250 &  \textbf{0.948549} &  0.945888 \\
3             &  0.856762 &  -       &  0.907974 &  0.918358 &  0.947827 &  0.945895 \\
5             &  0.884303 &  -       &  0.917877 &  0.929474 &  0.947586 &  0.942033 \\
10            &  0.872948 &  -       &  0.918842 &  0.925605 &  0.947585 &  0.943479 \\
20            &  0.862566 &  -       &  0.905074 &  0.925368 &  0.945894 &  0.941790 \\
30            &  0.845165 &  -       &  0.876328 &  0.897595 &  0.947100 &  0.940823 \\
40            &  0.854102 &  -       &  0.866668 &  0.876326 &  0.945893 &  0.940583 \\
50            &  0.857723 &  -       &  0.859422 &  0.867876 &  0.945651 &  0.940100 \\
Dim. máxima   &  0.857488 &  -       &  0.857488 &  0.861594 &  0.945651 &  0.940101 \\
N. Clases - 1 &  0.848060 &  0.93237 &  0.892270 &  0.767663 &  0.947344 &  0.945891 \\
\bottomrule
\end{tabular}


==> results/ker-experiments-3nn-test-stretch.tex <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
{} &  EUC &  \multicolumn{5}{c}{KPCA} &  \multicolumn{5}{c}{KDA} &  \multicolumn{5}{c}{KANMM} &  \multicolumn{5}{c}{KDMLMJ} & \multicolumn{5}{c}{KLMNN} \\
{} & {} & Lin. & Poly-2 & Poly-3 & RBF & Lapl. & Lin. & Poly-2 & Poly-3 & RBF & Lapl. & Lin. & Poly-2 & Poly-3 & RBF & Lapl. & Lin. & Poly-2 & Poly-3 & RBF & Lapl. & Lin. & Poly-2 & Poly-3 & RBF & Lapl. \\
\midrule
appendicitis    &   .8339 &       .8339 &       .8339 &       .8248 &    .8339 &          .8546 &      .8613 &      .8813 &      .8813 &   .8713 &         .8622 &        .8646 &        .8446 &        .8446 &     .8813 &           \textbf{.8904} &         .8339 &         .8248 &         .8339 &      .8339 &            .8248 &        .8322 &        .8248 &        .8331 &     .8057 &           .8422 \\
balance         &   .8082 &       .8383 &       .7823 &       .8032 &    .8428 &          .8336 &      .4597 &      .6699 &      .6150 &   .7407 &         .8899 &        .7738 &        .8058 &        .8382 &     .8559 &           .8320 &         .8144 &         .9582 &         \textbf{.9711} &      .9374 &            .9519 &        .8222 &        .8367 &        .9118 &     .8736 &           .8464 \\
bupa            &   .6546 &       .6546 &       .6661 &       .6662 &    .6546 &          .6862 &      .5620 &      .5191 &      .5566 &   .5244 &         .5389 &        .5963 &        .6022 &        .5908 &     .6199 &           .5794 &         .6777 &         .6375 &         .6371 &      .6310 &            \textbf{.6924} &        .6574 &        .6402 &        .6516 &     .6632 &           .6467 \\
cleveland       &   .5468 &       .5468 &       .5432 &       .5535 &    .5468 &          .5528 &      .5541 &      .5449 &      .5485 &   \textbf{.5860} &         .5474 &        .5689 &        .5653 &        .5685 &     .5657 &           .5623 &         .5605 &         .5682 &         .5774 &      .5674 &            .5688 &        .5736 &        .5744 &        .5628 &     .5184 &           .5325 \\
glass           &   .7015 &       .7015 &       .7102 &       .7102 &    .7015 &          .7117 &      .5971 &      .6708 &      .6543 &   .6582 &         .6630 &        .6777 &        .6677 &        .6677 &     .7026 &           .6890 &         .7020 &         .6910 &         .6910 &      .6715 &            \textbf{.7351} &        .6907 &        .6911 &        .6827 &     .6845 &           .7334 \\
hepatitis       &   .8325 &       .8325 &       .8343 &       .8343 &    .8325 &          .8436 &      .8123 &      .8140 &      .8265 &   .8325 &         .8436 &        .8732 &        .8732 &        .8732 &     .8575 &           .8575 &         \textbf{.8894} &         .8672 &         .8547 &      .8547 &            .8644 &        .8408 &        .8672 &        .8404 &     .8672 &           .8845 \\
ionosphere      &   .8550 &       .8550 &       .8520 &       .8491 &    .8550 &          .8885 &      .7119 &      .6695 &      .6977 &   .7638 &         .7598 &        .8517 &        .8489 &        .8461 &     .9258 &           \textbf{.9457} &         .8634 &         .8607 &         .8606 &      .8666 &            .9316 &        .8463 &        .9081 &        .8910 &     .8969 &           .9396 \\
iris            &   .9533 &       .9533 &       .9533 &       .9533 &    .9533 &          .9533 &      .8800 &      .9533 &      .9533 &   \textbf{.9800} &         .9333 &        .9600 &        .9600 &        .9533 &     .9533 &           .9466 &         .9600 &         .9600 &         .9533 &      .9533 &            .9533 &        .9533 &        .9533 &        .9600 &     .9466 &           .9266 \\
monk-2          &   .9655 &       .9539 &       .9677 &       .9655 &    .9634 &          .9585 &      .7294 &      .7203 &      .6880 &   .8176 &         .8385 &        .6877 &        .6529 &        .6435 &     .9213 &           .9930 &         .9724 &         .9699 &         .9862 &      .9654 &            .9908 &        .9817 &        .9863 &        .9817 &     .9863 &           \textbf{1.000} \\
newthyroid      &   .9538 &       .9538 &       .9448 &       .9448 &    .9538 &          .9493 &      .9538 &      .9538 &      .9538 &   .9586 &         .9491 &        .9396 &        .9396 &        .9396 &     .9580 &           .9627 &         .9493 &         .9493 &         .9448 &      .9491 &            .9489 &        .9584 &        .9632 &        \textbf{.9679} &     .9632 &           .9625 \\
sonar           &   .8370 &       .8370 &       .8515 &       .8515 &    .8370 &          .8560 &      .5812 &      .6540 &      .6431 &   .5948 &         .6872 &        .7451 &        .7451 &        .7451 &     .8225 &           .8267 &         .8461 &         .8556 &         .8560 &      .8651 &            \textbf{.8753} &        .7653 &        .8701 &        .8408 &     .8704 &           .8316 \\
wine            &   .9606 &       .9606 &       .9606 &       .9606 &    .9606 &          .9613 &      .9214 &      .9047 &      .9158 &   .9367 &         .9603 &        .9262 &        .9318 &        .9318 &     .9888 &           .9835 &         .9606 &         .9780 &         .9724 &      .9777 &            .9780 &        \textbf{.9888} &        .9830 &        .9666 &     \textbf{.9888} &           .9777 \\
movement\_libras &   .8139 &       .8139 &       .8070 &       .7948 &    .8139 &          .8059 &      .3715 &      .5209 &      .5187 &   .7631 &         .7600 &        .4969 &        .5006 &        .4982 &     .7615 &           .7566 &         \textbf{.8718} &         .8251 &         .8406 &      .8219 &            .8234 &        .8106 &        .8315 &        .8093 &     .8375 &           .7989 \\
pima            &   .7396 &       .7396 &       .7370 &       .7318 &    .7396 &          .7175 &      .6967 &      .6850 &      .7150 &   .6810 &         .6784 &        .7238 &        .7251 &        .7278 &     .7134 &           .7109 &         .7383 &         .7396 &         \textbf{.7513} &      .7487 &            .7408 &        .7462 &        .7461 &        .7370 &     .7370 &           .7005 \\
banana          &   .8555 &       .8555 &       .8546 &       .8546 &    .8555 &          .8574 &      .6688 &      .6642 &      .6934 &   .7030 &         .6169 &        .8583 &        .8592 &        \textbf{.8611} &     .7810 &           .8177 &         .8565 &         .8546 &         .8536 &      .8425 &            .7622 &        .8536 &        .8508 &        .8565 &     .8565 &           .8414 \\
optdigits       &   .9777 &       .9777 &       .9795 &       .9777 &    .9777 &          .9706 &      .9146 &      .9155 &      .9164 &   .9419 &         .9350 &        .9359 &        .9359 &        .9377 &     .9565 &           .9529 &         .9752 &         \textbf{.9804} &         .9787 &      .9777 &            .9804 &        .9607 &        .9760 &        .9697 &     .9671 &           .9572 \\
phoneme         &   .7992 &       .7992 &       .7964 &       .7973 &    .7992 &          .8002 &      .6847 &      .7068 &      .7067 &   .7132 &         .7270 &        .7826 &        .7845 &        .7854 &     .7724 &           .7880 &         .8030 &         .8029 &         .7964 &      .7918 &            .7845 &        \textbf{.8047} &        .8001 &        .7854 &     .7991 &           .7835 \\
satimage        &   .8564 &       .8564 &       .8564 &       .8580 &    .8564 &          .8612 &      .8053 &      .8138 &      .8122 &   .8364 &         .8496 &        .8193 &        .8185 &        .8170 &     .8535 &           .8589 &         \textbf{.8689} &         .8589 &         .8580 &      .8527 &            .8559 &        .8473 &        .8565 &        .8487 &     .8425 &           .8558 \\
segment         &   .9020 &       .9020 &       .9020 &       .9000 &    .9020 &          .9000 &      .8404 &      .8363 &      .8323 &   .8112 &         .8625 &        .8346 &        .8346 &        .8326 &     .8227 &           .8687 &         .9098 &         .8768 &         .8840 &      .8738 &            .9183 &        .9153 &        .9241 &        .9224 &     .9285 &           .9517 \\
spambase        &   .8654 &       .8654 &       .8676 &       .8676 &    .8632 &          .8110 &      .8372 &      .8348 &      .8282 &   .7151 &         .7303 &        .8807 &        .8807 &        .8807 &     .8567 &           .8849 &         .8546 &         .8740 &         .8784 &      .8826 &            .8827 &        .8914 &        .9027 &        .8981 &     \textbf{.9049} &           .8999 \\
twonorm         &   .9595 &       .9595 &       .9649 &       .9642 &    .9595 &          .9567 &      .9804 &      .9777 &      .9770 &   .9797 &         .9730 &        \textbf{.9810} &        .9797 &        .9790 &     .9743 &           .9682 &         .9561 &         .9635 &         .9574 &      .9675 &            .9702 &        .9689 &        .9702 &        .9682 &     .9655 &           .9635 \\
\bottomrule
AVG RANKING & 12.97 & 12.83 & 13.21 & 13.57 & 12.76 & 11.73 & 21.42 & 20.73 & 20.64 & 17.92 & 19.21 & 15.57 & 15.95 & 16.16 & 13.40 & 12.23 & 9.738 & 9.642 & 10.21 & 11.61 & 8.404 & 11.02 & \textbf{7.880} & 10.38 & 10.02 & 11.69 \\
AVG SCORE & .8415 & .8424 & .8412 & .8411 & .8430 & .8443 & .7345 & .7577 & .7588 & .7814 & .7908 & .7990 & .7979 & .7982 & .8354 & .8417 & .8507 & .8522 & .8541 & .8492 & \textbf{.8588} & .8433 & .8551 & .8517 & .8525 & .8512
\end{tabular}


==> results/ker-experiments-3nn-test.tex <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
{} &  EUCLIDEAN &  KPCA [Linear] &  KPCA [Poly-2] &  KPCA [Poly-3] &  KPCA [RBF] &  KPCA [Laplacian] &  KDA [Linear] &  KDA [Poly-2] &  KDA [Poly-3] &  KDA [RBF] &  KDA [Laplacian] &  KANMM [Linear] &  KANMM [Poly-2] &  KANMM [Poly-3] &  KANMM [RBF] &  KANMM [Laplacian] &  KDMLMJ [Linear] &  KDMLMJ [Poly-2] &  KDMLMJ [Poly-3] &  KDMLMJ [RBF] &  KDMLMJ [Laplacian] &  KLMNN [Linear] &  KLMNN [Poly-2] &  KLMNN [Poly-3] &  KLMNN [RBF] &  KLMNN [Laplacian] \\
\midrule
appendicitis    &   0.833939 &       0.833939 &       0.833939 &       0.824848 &    0.833939 &          0.854697 &      0.861364 &      0.881364 &      0.881364 &   0.871364 &         0.862273 &        0.864697 &        0.844697 &        0.844697 &     0.881364 &           0.890455 &         0.833939 &         0.824848 &         0.833939 &      0.833939 &            0.824848 &        0.832273 &        0.824848 &        0.833182 &     0.805758 &           0.842273 \\
balance         &   0.808237 &       0.838368 &       0.782367 &       0.803212 &    0.842868 &          0.833634 &      0.459766 &      0.669961 &      0.615081 &   0.740717 &         0.889951 &        0.773852 &        0.805861 &        0.838292 &     0.855908 &           0.832019 &         0.814403 &         0.958284 &         0.971114 &      0.937438 &            0.951962 &        0.822233 &        0.836729 &        0.911883 &     0.873631 &           0.846436 \\
bupa            &   0.654622 &       0.654622 &       0.666134 &       0.666218 &    0.654622 &          0.686218 &      0.562017 &      0.519160 &      0.556639 &   0.524454 &         0.538992 &        0.596387 &        0.602269 &        0.590840 &     0.619916 &           0.579496 &         0.677731 &         0.637563 &         0.637143 &      0.631092 &            0.692437 &        0.657479 &        0.640252 &        0.651681 &     0.663277 &           0.646723 \\
cleveland       &   0.546833 &       0.546833 &       0.543261 &       0.553529 &    0.546833 &          0.552838 &      0.554131 &      0.544994 &      0.548566 &   0.586046 &         0.547451 &        0.568957 &        0.565386 &        0.568511 &     0.565718 &           0.562362 &         0.560571 &         0.568268 &         0.577469 &      0.567440 &            0.568850 &        0.573690 &        0.574452 &        0.562808 &     0.518476 &           0.532554 \\
glass           &   0.701514 &       0.701514 &       0.710210 &       0.710210 &    0.701514 &          0.711752 &      0.597179 &      0.670834 &      0.654318 &   0.658299 &         0.663000 &        0.677777 &        0.667777 &        0.667777 &     0.702699 &           0.689044 &         0.702028 &         0.691077 &         0.691018 &      0.671513 &            0.735188 &        0.690706 &        0.691189 &        0.682769 &     0.684595 &           0.733430 \\
hepatitis       &   0.832540 &       0.832540 &       0.834325 &       0.834325 &    0.832540 &          0.843651 &      0.812302 &      0.814087 &      0.826587 &   0.832540 &         0.843651 &        0.873214 &        0.873214 &        0.873214 &     0.857540 &           0.857540 &         0.889484 &         0.867262 &         0.854762 &      0.854762 &            0.864484 &        0.840873 &        0.867262 &        0.840476 &     0.867262 &           0.884524 \\
ionosphere      &   0.855000 &       0.855000 &       0.852059 &       0.849118 &    0.855000 &          0.888576 &      0.711951 &      0.669556 &      0.697736 &   0.763828 &         0.759823 &        0.851732 &        0.848954 &        0.846176 &     0.925822 &           0.945756 &         0.863492 &         0.860719 &         0.860635 &      0.866601 &            0.931625 &        0.846335 &        0.908100 &        0.891027 &     0.896989 &           0.939631 \\
iris            &   0.953333 &       0.953333 &       0.953333 &       0.953333 &    0.953333 &          0.953333 &      0.880000 &      0.953333 &      0.953333 &   0.980000 &         0.933333 &        0.960000 &        0.960000 &        0.953333 &     0.953333 &           0.946667 &         0.960000 &         0.960000 &         0.953333 &      0.953333 &            0.953333 &        0.953333 &        0.953333 &        0.960000 &     0.946667 &           0.926667 \\
monk-2          &   0.965537 &       0.953962 &       0.967756 &       0.965539 &    0.963425 &          0.958504 &      0.729445 &      0.720349 &      0.688052 &   0.817621 &         0.838551 &        0.687781 &        0.652942 &        0.643585 &     0.921396 &           0.993023 &         0.972460 &         0.969918 &         0.986255 &      0.965484 &            0.990856 &        0.981710 &        0.986364 &        0.981712 &     0.986311 &           1.000000 \\
newthyroid      &   0.953896 &       0.953896 &       0.944805 &       0.944805 &    0.953896 &          0.949351 &      0.953896 &      0.953896 &      0.953896 &   0.958658 &         0.949134 &        0.939610 &        0.939610 &        0.939610 &     0.958009 &           0.962771 &         0.949351 &         0.949351 &         0.944805 &      0.949134 &            0.948918 &        0.958442 &        0.963203 &        0.967965 &     0.963203 &           0.962554 \\
sonar           &   0.837013 &       0.837013 &       0.851537 &       0.851537 &    0.837013 &          0.856082 &      0.581277 &      0.654069 &      0.643160 &   0.594870 &         0.687294 &        0.745108 &        0.745108 &        0.745108 &     0.822511 &           0.826775 &         0.846126 &         0.855649 &         0.856082 &      0.865173 &            0.875368 &        0.765303 &        0.870152 &        0.840866 &     0.870411 &           0.831602 \\
wine            &   0.960675 &       0.960675 &       0.960675 &       0.960675 &    0.960675 &          0.961369 &      0.921425 &      0.904758 &      0.915869 &   0.936737 &         0.960382 &        0.926286 &        0.931841 &        0.931841 &     0.988854 &           0.983591 &         0.960675 &         0.978036 &         0.972480 &      0.977743 &            0.978036 &        0.988889 &        0.983007 &        0.966632 &     0.988889 &           0.977743 \\
movement\_libras &   0.813944 &       0.813944 &       0.807061 &       0.794839 &    0.813944 &          0.805950 &      0.371509 &      0.520925 &      0.518703 &   0.763161 &         0.760044 &        0.496976 &        0.500673 &        0.498234 &     0.761554 &           0.756676 &         0.871828 &         0.825126 &         0.840682 &      0.821939 &            0.823436 &        0.810682 &        0.831576 &        0.809354 &     0.837565 &           0.798933 \\
pima            &   0.739662 &       0.739662 &       0.737047 &       0.731818 &    0.739662 &          0.717515 &      0.696702 &      0.685048 &      0.715021 &   0.681032 &         0.678469 &        0.723872 &        0.725171 &        0.727802 &     0.713483 &           0.710902 &         0.738329 &         0.739627 &         0.751367 &      0.748701 &            0.740892 &        0.746224 &        0.746189 &        0.737081 &     0.737047 &           0.700513 \\
banana          &   0.855585 &       0.855585 &       0.854651 &       0.854633 &    0.855585 &          0.857419 &      0.668812 &      0.664228 &      0.693431 &   0.703008 &         0.616947 &        0.858318 &        0.859270 &        0.861157 &     0.781024 &           0.817704 &         0.856502 &         0.854633 &         0.853680 &      0.842501 &            0.762225 &        0.853698 &        0.850859 &        0.856555 &     0.856502 &           0.841424 \\
optdigits       &   0.977732 &       0.977732 &       0.979558 &       0.977772 &    0.977732 &          0.970669 &      0.914662 &      0.915593 &      0.916438 &   0.941985 &         0.935066 &        0.935991 &        0.935991 &        0.937739 &     0.956522 &           0.952982 &         0.975273 &         0.980451 &         0.978709 &      0.977748 &            0.980498 &        0.960771 &        0.976054 &        0.969728 &     0.967196 &           0.957246 \\
phoneme         &   0.799285 &       0.799285 &       0.796456 &       0.797364 &    0.799285 &          0.800211 &      0.684746 &      0.706891 &      0.706747 &   0.713255 &         0.727016 &        0.782659 &        0.784520 &        0.785454 &     0.772406 &           0.788061 &         0.803015 &         0.802954 &         0.796473 &      0.791825 &            0.784512 &        0.804781 &        0.800134 &        0.785455 &     0.799173 &           0.783509 \\
satimage        &   0.856497 &       0.856497 &       0.856497 &       0.858047 &    0.856497 &          0.861214 &      0.805369 &      0.813844 &      0.812283 &   0.836479 &         0.849696 &        0.819345 &        0.818581 &        0.817048 &     0.853561 &           0.858925 &         0.868945 &         0.858972 &         0.858047 &      0.852774 &            0.855911 &        0.847399 &        0.856548 &        0.848711 &     0.842545 &           0.855894 \\
segment         &   0.902041 &       0.902041 &       0.902041 &       0.900000 &    0.902041 &          0.900000 &      0.840476 &      0.836395 &      0.832313 &   0.811224 &         0.862585 &        0.834694 &        0.834694 &        0.832653 &     0.822789 &           0.868707 &         0.909864 &         0.876871 &         0.884014 &      0.873810 &            0.918367 &        0.915306 &        0.924150 &        0.922449 &     0.928571 &           0.951701 \\
spambase        &   0.865481 &       0.865481 &       0.867654 &       0.867654 &    0.863258 &          0.811074 &      0.837205 &      0.834850 &      0.828280 &   0.715118 &         0.730333 &        0.880744 &        0.880744 &        0.880744 &     0.856732 &           0.884951 &         0.854699 &         0.874035 &         0.878431 &      0.882685 &            0.882779 &        0.891475 &        0.902727 &        0.898188 &     0.904901 &           0.899933 \\
twonorm         &   0.959500 &       0.959500 &       0.964906 &       0.964225 &    0.959500 &          0.956793 &      0.980428 &      0.977716 &      0.977041 &   0.979748 &         0.973000 &        0.981090 &        0.979748 &        0.979068 &     0.974338 &           0.968266 &         0.956122 &         0.963554 &         0.957464 &      0.967599 &            0.970288 &        0.968946 &        0.970288 &        0.968261 &     0.965568 &           0.963550 \\
\bottomrule
\end{tabular}


==> results/ker-experiments-3nn-train-stretch.tex <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
{} &  EUC &  \multicolumn{5}{c}{KPCA} &  \multicolumn{5}{c}{KDA} &  \multicolumn{5}{c}{KANMM} &  \multicolumn{5}{c}{KDMLMJ} & \multicolumn{5}{c}{KLMNN} \\
{} & {} & Lin. & Poly-2 & Poly-3 & RBF & Lapl. & Lin. & Poly-2 & Poly-3 & RBF & Lapl. & Lin. & Poly-2 & Poly-3 & RBF & Lapl. & Lin. & Poly-2 & Poly-3 & RBF & Lapl. & Lin. & Poly-2 & Poly-3 & RBF & Lapl. \\
\midrule
appendicitis    &   .8428 &       .8428 &       .8407 &       .8355 &    .8428 &          .8438 &      .8481 &      .8491 &      .8502 &   .8679 &         .8564 &        .8543 &        .8543 &        .8523 &     .8763 &           .8889 &         .8491 &         .8397 &         .8407 &      .8575 &            .8805 &        .8355 &        .8397 &        .8355 &     .8523 &           \textbf{1.000} \\
balance         &   .8049 &       .8217 &       .7770 &       .7923 &    .8136 &          .8288 &      .4547 &      .6756 &      .6279 &   .7497 &         .8838 &        .7764 &        .7980 &        .8224 &     .8462 &           .8327 &         .8298 &         .9509 &         .9696 &      .9374 &            .9491 &        .8202 &        .8426 &        .9079 &     .8865 &           \textbf{.9852} \\
bupa            &   .6231 &       .6231 &       .6235 &       .6222 &    .6231 &          .6560 &      .5623 &      .5677 &      .5758 &   .5526 &         .5665 &        .5903 &        .5890 &        .5832 &     .5639 &           .5735 &         .6586 &         .6254 &         .6457 &      .6247 &            .7075 &        .6437 &        .6547 &        .6627 &     .6721 &           \textbf{.9987} \\
cleveland       &   .5570 &       .5570 &       .5537 &       .5552 &    .5570 &          .5417 &      .5301 &      .5424 &      .5480 &   .5585 &         .5394 &        .5664 &        .5705 &        .5698 &     .5559 &           .5435 &         .5615 &         .5514 &         .5544 &      .5473 &            .5499 &        .5536 &        .5862 &        .6389 &     .6753 &           \textbf{.9943} \\
glass           &   .6759 &       .6759 &       .6801 &       .6801 &    .6759 &          .6931 &      .6376 &      .6723 &      .6459 &   .6474 &         .6661 &        .6884 &        .6853 &        .6874 &     .6724 &           .6848 &         .6977 &         .6957 &         .7024 &      .6702 &            .7342 &        .6790 &        .7200 &        .7289 &     .7372 &           \textbf{.9890} \\
hepatitis       &   .8236 &       .8236 &       .8083 &       .8111 &    .8236 &          .8403 &      .8318 &      .8416 &      .8471 &   .8181 &         .8111 &        .8695 &        .8709 &        .8653 &     .8363 &           .8306 &         .8834 &         .8708 &         .9179 &      .8708 &            .9208 &        .9777 &        \textbf{1.000} &        \textbf{1.000} &     \textbf{1.000} &           \textbf{1.000} \\
ionosphere      &   .8569 &       .8569 &       .8518 &       .8493 &    .8569 &          .8882 &      .6986 &      .6749 &      .6860 &   .7641 &         .7429 &        .8512 &        .8518 &        .8502 &     .9259 &           .9449 &         .8752 &         .8714 &         .8774 &      .8819 &            .9398 &        .8695 &        .9670 &        .9692 &     .9838 &           \textbf{1.000} \\
iris            &   .9533 &       .9533 &       .9540 &       .9548 &    .9533 &          .9518 &      .8555 &      .9429 &      .9488 &   .9562 &         .9362 &        .9459 &        .9503 &        .9518 &     .9451 &           .9466 &         .9592 &         .9503 &         .9555 &      .9474 &            .9592 &        .9651 &        .9681 &        .9659 &     .9681 &           \textbf{1.000} \\
monk-2          &   .9578 &       .9503 &       .9603 &       .9580 &    .9480 &          .9511 &      .7047 &      .7119 &      .6995 &   .8320 &         .8459 &        .6877 &        .6365 &        .6252 &     .8996 &           .9964 &         .9709 &         .9763 &         .9863 &      .9588 &            .9938 &        .9789 &        .9873 &        .9920 &     .9989 &           \textbf{1.000} \\
newthyroid      &   .9421 &       .9421 &       .9395 &       .9385 &    .9421 &          .9488 &      .9581 &      .9576 &      .9571 &   .9638 &         .9612 &        .9390 &        .9400 &        .9410 &     .9617 &           .9643 &         .9441 &         .9478 &         .9421 &      .9503 &            .9612 &        .9690 &        .9700 &        .9731 &     .9741 &           \textbf{1.000} \\
sonar           &   .8317 &       .8317 &       .8365 &       .8370 &    .8317 &          .8392 &      .6261 &      .6287 &      .6410 &   .6057 &         .6832 &        .7499 &        .7516 &        .7521 &     .8263 &           .8450 &         .9076 &         .8696 &         .8637 &      .8691 &            .9332 &        .9706 &        \textbf{1.000} &        \textbf{1.000} &     \textbf{1.000} &           \textbf{1.000} \\
wine            &   .9606 &       .9606 &       .9625 &       .9606 &    .9606 &          .9669 &      .9269 &      .9169 &      .9200 &   .9644 &         .9694 &        .9325 &        .9332 &        .9325 &     .9844 &           .9825 &         .9825 &         .9793 &         .9831 &      .9819 &            .9956 &        .9993 &        \textbf{1.000} &        \textbf{1.000} &     \textbf{1.000} &           \textbf{1.000} \\
movement\_libras &   .7972 &       .7972 &       .7866 &       .7805 &    .7972 &          .7775 &      .3322 &      .4953 &      .4980 &   .7419 &         .7544 &        .4684 &        .4684 &        .4689 &     .7195 &           .7376 &         .8590 &         .8118 &         .8272 &      .8124 &            .8450 &        .7945 &        .8776 &        .8924 &     .9246 &           \textbf{1.000} \\
pima            &   .7372 &       .7372 &       .7361 &       .7377 &    .7372 &          .7181 &      .6820 &      .6753 &      .6653 &   .6535 &         .6650 &        .7170 &        .7144 &        .7141 &     .7164 &           .7076 &         .7359 &         .7381 &         .7460 &      .7455 &            .7628 &        .7378 &        .7453 &        .7397 &     .7505 &           \textbf{.9968} \\
banana          &   .8543 &       .8546 &       .8549 &       .8562 &    .8545 &          .8536 &      .6730 &      .6622 &      .6672 &   .7037 &         .6493 &        .8593 &        .8603 &        .8624 &     .7854 &           .8167 &         .8554 &         .8545 &         .8551 &      .8423 &            .7643 &        .8546 &        .8546 &        .8547 &     .8540 &           \textbf{.9801} \\
optdigits       &   .9756 &       .9756 &       .9761 &       .9753 &    .9756 &          .9664 &      .9186 &      .9190 &      .9198 &   .9434 &         .9386 &        .9379 &        .9387 &        .9394 &     .9558 &           .9543 &         .9767 &         .9790 &         .9813 &      .9791 &            .9857 &        .9905 &        .9999 &        .9997 &     .9998 &           \textbf{1.000} \\
phoneme         &   .7957 &       .7957 &       .7940 &       .7935 &    .7957 &          .7962 &      .6960 &      .7019 &      .6929 &   .7112 &         .7271 &        .7727 &        .7726 &        .7732 &     .7735 &           .7880 &         .7959 &         .7940 &         .7945 &      .7898 &            .7858 &        .8021 &        .7963 &        .7850 &     .7994 &           \textbf{.9829} \\
satimage        &   .8585 &       .8585 &       .8583 &       .8594 &    .8585 &          .8641 &      .8104 &      .8114 &      .8097 &   .8422 &         .8452 &        .8188 &        .8186 &        .8190 &     .8535 &           .8601 &         .8707 &         .8623 &         .8622 &      .8590 &            .8680 &        .8623 &        .8682 &        .8682 &     .8803 &           \textbf{.9935} \\
segment         &   .8970 &       .8970 &       .8972 &       .8968 &    .8970 &          .9004 &      .8360 &      .8278 &      .8276 &   .8187 &         .8737 &        .8309 &        .8300 &        .8300 &     .8323 &           .8723 &         .9049 &         .8965 &         .8994 &      .8879 &            .9343 &        .9244 &        .9383 &        .9405 &     .9415 &           \textbf{.9985} \\
spambase        &   .8500 &       .8500 &       .8500 &       .8504 &    .8500 &          .8328 &      .8490 &      .8323 &      .8313 &   .7263 &         .7500 &        .8777 &        .8775 &        .8777 &     .8635 &           .8988 &         .8642 &         .8850 &         .8828 &      .8830 &            .9014 &        .9369 &        .9495 &        .9459 &     .9497 &           \textbf{.9990} \\
twonorm         &   .9609 &       .9609 &       .9636 &       .9648 &    .9609 &          .9531 &      .9765 &      .9758 &      .9758 &   .9765 &         .9756 &        .9798 &        .9800 &        .9804 &     .9763 &           .9751 &         .9616 &         .9642 &         .9624 &      .9672 &            .9810 &        .9773 &        .9847 &        .9800 &     .9861 &           \textbf{.9915} \\
\bottomrule
AVG RANKING & 15.45 & 15.26 & 15.52 & 15.95 & 15.47 & 14.14 & 22.19 & 21.64 & 21.50 & 18.95 & 19.47 & 17.14 & 16.61 & 16.30 & 15.52 & 13.66 & 9.690 & 11.71 & 9.880 & 12.33 & 7.023 & 9.476 & 5.380 & 5.833 & 3.619 & \textbf{1.214} \\
AVG SCORE & .8360 & .8365 & .8336 & .8338 & .8360 & .8387 & .7337 & .7563 & .7541 & .7808 & .7924 & .7959 & .7949 & .7952 & .8271 & .8402 & .8545 & .8530 & .8595 & .8506 & .8740 & .8639 & .8833 & .8895 & .8969 & \textbf{.9957} \\
\end{tabular}


==> results/ker-experiments-3nn-train.tex <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
{} &  EUCLIDEAN &  KPCA [Linear] &  KPCA [Poly-2] &  KPCA [Poly-3] &  KPCA [RBF] &  KPCA [Laplacian] &  KDA [Linear] &  KDA [Poly-2] &  KDA [Poly-3] &  KDA [RBF] &  KDA [Laplacian] &  KANMM [Linear] &  KANMM [Poly-2] &  KANMM [Poly-3] &  KANMM [RBF] &  KANMM [Laplacian] &  KDMLMJ [Linear] &  KDMLMJ [Poly-2] &  KDMLMJ [Poly-3] &  KDMLMJ [RBF] &  KDMLMJ [Laplacian] &  KLMNN [Linear] &  KLMNN [Poly-2] &  KLMNN [Poly-3] &  KLMNN [RBF] &  KLMNN [Laplacian] \\
\midrule
appendicitis    &   0.842870 &       0.842870 &       0.840787 &       0.835556 &    0.842870 &          0.843890 &      0.848122 &      0.849175 &      0.850227 &   0.867958 &         0.856456 &        0.854394 &        0.854394 &        0.852311 &     0.876390 &           0.888979 &         0.849109 &         0.839723 &         0.840743 &      0.857530 &            0.880524 &        0.835501 &        0.839712 &        0.835513 &     0.852300 &           1.000000 \\
balance         &   0.804974 &       0.821700 &       0.777076 &       0.792364 &    0.813696 &          0.828806 &      0.454708 &      0.675631 &      0.627997 &   0.749761 &         0.883889 &        0.776418 &        0.798096 &        0.822401 &     0.846234 &           0.832703 &         0.829865 &         0.950937 &         0.969602 &      0.937431 &            0.949169 &        0.820270 &        0.842683 &        0.907905 &     0.886586 &           0.985247 \\
bupa            &   0.623187 &       0.623187 &       0.623502 &       0.622213 &    0.623187 &          0.656036 &      0.562330 &      0.567775 &      0.575857 &   0.552612 &         0.566512 &        0.590332 &        0.589038 &        0.583240 &     0.563918 &           0.573583 &         0.658605 &         0.625416 &         0.645708 &      0.624763 &            0.707528 &        0.643789 &        0.654735 &        0.662777 &     0.672125 &           0.998711 \\
cleveland       &   0.557091 &       0.557091 &       0.553739 &       0.555225 &    0.557091 &          0.541738 &      0.530111 &      0.542479 &      0.548078 &   0.558521 &         0.539431 &        0.566446 &        0.570573 &        0.569823 &     0.555912 &           0.543584 &         0.561564 &         0.551477 &         0.554456 &      0.547358 &            0.549931 &        0.553683 &        0.586247 &        0.638982 &     0.675307 &           0.994382 \\
glass           &   0.675995 &       0.675995 &       0.680138 &       0.680130 &    0.675995 &          0.693111 &      0.637638 &      0.672382 &      0.645910 &   0.647426 &         0.666137 &        0.688456 &        0.685347 &        0.687406 &     0.672422 &           0.684834 &         0.697796 &         0.695742 &         0.702492 &      0.670298 &            0.734235 &        0.679069 &        0.720075 &        0.728977 &     0.737248 &           0.989081 \\
hepatitis       &   0.823687 &       0.823687 &       0.808389 &       0.811167 &    0.823687 &          0.840336 &      0.831887 &      0.841649 &      0.847147 &   0.818151 &         0.811167 &        0.869546 &        0.870954 &        0.865398 &     0.836306 &           0.830692 &         0.883494 &         0.870857 &         0.917989 &      0.870818 &            0.920825 &        0.977795 &        1.000000 &        1.000000 &     1.000000 &           1.000000 \\
ionosphere      &   0.856918 &       0.856918 &       0.851849 &       0.849315 &    0.856918 &          0.888242 &      0.698648 &      0.674929 &      0.686006 &   0.764162 &         0.742936 &        0.851215 &        0.851854 &        0.850271 &     0.925919 &           0.944915 &         0.875270 &         0.871470 &         0.877480 &      0.881920 &            0.939840 &        0.869556 &        0.967065 &        0.969270 &     0.983848 &           1.000000 \\
iris            &   0.953333 &       0.953333 &       0.954074 &       0.954815 &    0.953333 &          0.951852 &      0.855556 &      0.942963 &      0.948889 &   0.956296 &         0.936296 &        0.945926 &        0.950370 &        0.951852 &     0.945185 &           0.946667 &         0.959259 &         0.950370 &         0.955556 &      0.947407 &            0.959259 &        0.965185 &        0.968148 &        0.965926 &     0.968148 &           1.000000 \\
monk-2          &   0.957821 &       0.950368 &       0.960393 &       0.958081 &    0.948047 &          0.951143 &      0.704743 &      0.711906 &      0.699553 &   0.832052 &         0.845933 &        0.687761 &        0.636580 &        0.625260 &     0.899671 &           0.996400 &         0.970937 &         0.976340 &         0.986359 &      0.958859 &            0.993822 &        0.978910 &        0.987398 &        0.992026 &     0.998970 &           1.000000 \\
newthyroid      &   0.942118 &       0.942118 &       0.939538 &       0.938505 &    0.942118 &          0.948838 &      0.958146 &      0.957628 &      0.957112 &   0.963845 &         0.961255 &        0.939012 &        0.940046 &        0.941082 &     0.961762 &           0.964348 &         0.944180 &         0.947802 &         0.942118 &      0.950385 &            0.961239 &        0.969005 &        0.970039 &        0.973129 &     0.974168 &           1.000000 \\
sonar           &   0.831741 &       0.831741 &       0.836548 &       0.837080 &    0.831741 &          0.839219 &      0.626107 &      0.628778 &      0.641092 &   0.605758 &         0.683221 &        0.749999 &        0.751600 &        0.752132 &     0.826373 &           0.845093 &         0.907603 &         0.869654 &         0.863795 &      0.869108 &            0.933226 &        0.970648 &        1.000000 &        1.000000 &     1.000000 &           1.000000 \\
wine            &   0.960683 &       0.960683 &       0.962546 &       0.960671 &    0.960683 &          0.966921 &      0.926967 &      0.916955 &      0.920073 &   0.964421 &         0.969410 &        0.932588 &        0.933206 &        0.932588 &     0.984402 &           0.982523 &         0.982519 &         0.979398 &         0.983140 &      0.981902 &            0.995621 &        0.999379 &        1.000000 &        1.000000 &     1.000000 &           1.000000 \\
movement\_libras &   0.797238 &       0.797238 &       0.786695 &       0.780583 &    0.797238 &          0.777540 &      0.332204 &      0.495357 &      0.498090 &   0.741963 &         0.754435 &        0.468423 &        0.468411 &        0.468980 &     0.719597 &           0.737672 &         0.859099 &         0.811818 &         0.827241 &      0.812499 &            0.845096 &        0.794518 &        0.877663 &        0.892404 &     0.924638 &           1.000000 \\
pima            &   0.737272 &       0.737272 &       0.736112 &       0.737703 &    0.737272 &          0.718172 &      0.682004 &      0.675347 &      0.665367 &   0.653502 &         0.665075 &        0.717014 &        0.714411 &        0.714121 &     0.716437 &           0.707610 &         0.735970 &         0.738138 &         0.746095 &      0.745518 &            0.762882 &        0.737851 &        0.745372 &        0.739731 &     0.750579 &           0.996816 \\
banana          &   0.854398 &       0.854607 &       0.854923 &       0.856285 &    0.854502 &          0.853664 &      0.673052 &      0.662262 &      0.667299 &   0.703773 &         0.649375 &        0.859322 &        0.860370 &        0.862467 &     0.785423 &           0.816774 &         0.855447 &         0.854502 &         0.855132 &      0.842329 &            0.764358 &        0.854609 &        0.854609 &        0.854714 &     0.854084 &           0.980197 \\
optdigits       &   0.975649 &       0.975649 &       0.976144 &       0.975353 &    0.975649 &          0.966481 &      0.918662 &      0.919059 &      0.919847 &   0.943407 &         0.938671 &        0.937983 &        0.938769 &        0.939459 &     0.955833 &           0.954353 &         0.976737 &         0.979099 &         0.981370 &      0.979101 &            0.985707 &        0.990536 &        0.999902 &        0.999704 &     0.999803 &           1.000000 \\
phoneme         &   0.795765 &       0.795765 &       0.794017 &       0.793505 &    0.795765 &          0.796280 &      0.696061 &      0.701926 &      0.692980 &   0.711283 &         0.727199 &        0.772741 &        0.772638 &        0.773255 &     0.773560 &           0.788057 &         0.795971 &         0.794019 &         0.794533 &      0.789803 &            0.785897 &        0.802139 &        0.796386 &        0.785074 &     0.799464 &           0.982934 \\
satimage        &   0.858549 &       0.858549 &       0.858375 &       0.859411 &    0.858549 &          0.864153 &      0.810447 &      0.811486 &      0.809762 &   0.842261 &         0.845273 &        0.818898 &        0.818639 &        0.819069 &     0.853548 &           0.860189 &         0.870790 &         0.862341 &         0.862257 &      0.859064 &            0.868035 &        0.862339 &        0.868296 &        0.868292 &     0.880354 &           0.993538 \\
segment         &   0.897058 &       0.897058 &       0.897296 &       0.896816 &    0.897058 &          0.900436 &      0.836029 &      0.827865 &      0.827619 &   0.818705 &         0.873749 &        0.830956 &        0.830012 &        0.830008 &     0.832345 &           0.872316 &         0.904956 &         0.896578 &         0.899451 &      0.887934 &            0.934354 &        0.924451 &        0.938378 &        0.940561 &     0.941546 &           0.998559 \\
spambase        &   0.850008 &       0.850008 &       0.850008 &       0.850491 &    0.850008 &          0.832852 &      0.849042 &      0.832367 &      0.831398 &   0.726350 &         0.750005 &        0.877780 &        0.877539 &        0.877780 &     0.863532 &           0.898800 &         0.864259 &         0.885027 &         0.882858 &      0.883092 &            0.901457 &        0.936960 &        0.949527 &        0.945903 &     0.949763 &           0.999034 \\
twonorm         &   0.960988 &       0.960988 &       0.963688 &       0.964889 &    0.960988 &          0.953185 &      0.976517 &      0.975842 &      0.975842 &   0.976592 &         0.975617 &        0.979893 &        0.980043 &        0.980419 &     0.976367 &           0.975167 &         0.961663 &         0.964288 &         0.962488 &      0.967290 &            0.981019 &        0.977343 &        0.984770 &        0.980044 &     0.986195 &           0.991522 \\
\bottomrule
\end{tabular}


==> results/ker-test-a.tex <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
{} &  EUCLIDEAN &  KPCA [Linear] &  KPCA [Poly-2] &  KPCA [Poly-3] &  KPCA [RBF] &  KPCA [Laplacian] &  KDA [Linear] &  KDA [Poly-2] &  KDA [Poly-3] &  KDA [RBF] &  KDA [Laplacian] &  KANMM [Linear] &  KANMM [Poly-2] \\
\midrule
appendicitis    &   0.833939 &       0.833939 &       0.833939 &       0.824848 &    0.833939 &          0.854697 &      0.861364 &      0.881364 &      0.881364 &   0.871364 &         0.862273 &        0.864697 &        0.844697  \\
balance         &   0.808237 &       0.838368 &       0.782367 &       0.803212 &    0.842868 &          0.833634 &      0.459766 &      0.669961 &      0.615081 &   0.740717 &         0.889951 &        0.773852 &        0.805861  \\
bupa            &   0.654622 &       0.654622 &       0.666134 &       0.666218 &    0.654622 &          0.686218 &      0.562017 &      0.519160 &      0.556639 &   0.524454 &         0.538992 &        0.596387 &        0.602269  \\
cleveland       &   0.546833 &       0.546833 &       0.543261 &       0.553529 &    0.546833 &          0.552838 &      0.554131 &      0.544994 &      0.548566 &   \textbf{0.586046} &         0.547451 &        0.568957 &        0.565386  \\
glass           &   0.701514 &       0.701514 &       0.710210 &       0.710210 &    0.701514 &          0.711752 &      0.597179 &      0.670834 &      0.654318 &   0.658299 &         0.663000 &        0.677777 &        0.667777  \\
hepatitis       &   0.832540 &       0.832540 &       0.834325 &       0.834325 &    0.832540 &          0.843651 &      0.812302 &      0.814087 &      0.826587 &   0.832540 &         0.843651 &        0.873214 &        0.873214  \\
ionosphere      &   0.855000 &       0.855000 &       0.852059 &       0.849118 &    0.855000 &          0.888576 &      0.711951 &      0.669556 &      0.697736 &   0.763828 &         0.759823 &        0.851732 &        0.848954  \\
iris            &   0.953333 &       0.953333 &       0.953333 &       0.953333 &    0.953333 &          0.953333 &      0.880000 &      0.953333 &      0.953333 &   \textbf{0.980000} &         0.933333 &        0.960000 &        0.960000  \\
monk-2          &   0.965537 &       0.953962 &       0.967756 &       0.965539 &    0.963425 &          0.958504 &      0.729445 &      0.720349 &      0.688052 &   0.817621 &         0.838551 &        0.687781 &        0.652942  \\
newthyroid      &   0.953896 &       0.953896 &       0.944805 &       0.944805 &    0.953896 &          0.949351 &      0.953896 &      0.953896 &      0.953896 &   0.958658 &         0.949134 &        0.939610 &        0.939610  \\
sonar           &   0.837013 &       0.837013 &       0.851537 &       0.851537 &    0.837013 &          0.856082 &      0.581277 &      0.654069 &      0.643160 &   0.594870 &         0.687294 &        0.745108 &        0.745108  \\
wine            &   0.960675 &       0.960675 &       0.960675 &       0.960675 &    0.960675 &          0.961369 &      0.921425 &      0.904758 &      0.915869 &   0.936737 &         0.960382 &        0.926286 &        0.931841  \\
movement\_libras &   0.813944 &       0.813944 &       0.807061 &       0.794839 &    0.813944 &          0.805950 &      0.371509 &      0.520925 &      0.518703 &   0.763161 &         0.760044 &        0.496976 &        0.500673  \\
pima            &   0.739662 &       0.739662 &       0.737047 &       0.731818 &    0.739662 &          0.717515 &      0.696702 &      0.685048 &      0.715021 &   0.681032 &         0.678469 &        0.723872 &        0.725171  \\
banana          &   0.855585 &       0.855585 &       0.854651 &       0.854633 &    0.855585 &          0.857419 &      0.668812 &      0.664228 &      0.693431 &   0.703008 &         0.616947 &        0.858318 &        0.859270  \\
optdigits       &   0.977732 &       0.977732 &       0.979558 &       0.977772 &    0.977732 &          0.970669 &      0.914662 &      0.915593 &      0.916438 &   0.941985 &         0.935066 &        0.935991 &        0.935991  \\
phoneme         &   0.799285 &       0.799285 &       0.796456 &       0.797364 &    0.799285 &          0.800211 &      0.684746 &      0.706891 &      0.706747 &   0.713255 &         0.727016 &        0.782659 &        0.784520  \\
satimage        &   0.856497 &       0.856497 &       0.856497 &       0.858047 &    0.856497 &          0.861214 &      0.805369 &      0.813844 &      0.812283 &   0.836479 &         0.849696 &        0.819345 &        0.818581  \\
segment         &   0.902041 &       0.902041 &       0.902041 &       0.900000 &    0.902041 &          0.900000 &      0.840476 &      0.836395 &      0.832313 &   0.811224 &         0.862585 &        0.834694 &        0.834694  \\
spambase        &   0.865481 &       0.865481 &       0.867654 &       0.867654 &    0.863258 &          0.811074 &      0.837205 &      0.834850 &      0.828280 &   0.715118 &         0.730333 &        0.880744 &        0.880744  \\
twonorm         &   0.959500 &       0.959500 &       0.964906 &       0.964225 &    0.959500 &          0.956793 &      0.980428 &      0.977716 &      0.977041 &   0.979748 &         0.973000 &        \textbf{0.981090} &        0.979748  \\
\bottomrule
\end{tabular}


==> results/ker-test-b.tex <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
{} &  KANMM [Poly-3] &  KANMM [RBF] &  KANMM [Laplacian] &  KDMLMJ [Linear] &  KDMLMJ [Poly-2] &  KDMLMJ [Poly-3] &  KDMLMJ [RBF] &  KDMLMJ [Laplacian] &  KLMNN [Linear] &  KLMNN [Poly-2] &  KLMNN [Poly-3] &  KLMNN [RBF] &  KLMNN [Laplacian] \\
\midrule
appendicitis    &  0.844697 &     0.881364 &           \textbf{0.890455} &         0.833939 &         0.824848 &         0.833939 &      0.833939 &            0.824848 &        0.832273 &        0.824848 &        0.833182 &     0.805758 &           0.842273  \\
balance         &  0.838292 &     0.855908 &           0.832019 &         0.814403 &         0.958284 &         \textbf{0.971114} &      0.937438 &            0.951962 &        0.822233 &        0.836729 &        0.911883 &     0.873631 &           0.846436  \\
bupa            &  0.590840 &     0.619916 &           0.579496 &         0.677731 &         0.637563 &         0.637143 &      0.631092 &            \textbf{0.692437} &        0.657479 &        0.640252 &        0.651681 &     0.663277 &           0.646723  \\
cleveland       &  0.568511 &     0.565718 &           0.562362 &         0.560571 &         0.568268 &         0.577469 &      0.567440 &            0.568850 &        0.573690 &        0.574452 &        0.562808 &     0.518476 &           0.532554  \\
glass           &  0.667777 &     0.702699 &           0.689044 &         0.702028 &         0.691077 &         0.691018 &      0.671513 &            \textbf{0.735188} &        0.690706 &        0.691189 &        0.682769 &     0.684595 &           0.733430  \\
hepatitis       &  0.873214 &     0.857540 &           0.857540 &         \textbf{0.889484} &         0.867262 &         0.854762 &      0.854762 &            0.864484 &        0.840873 &        0.867262 &        0.840476 &     0.867262 &           0.884524  \\
ionosphere      &  0.846176 &     0.925822 &           \textbf{0.945756} &         0.863492 &         0.860719 &         0.860635 &      0.866601 &            0.931625 &        0.846335 &        0.908100 &        0.891027 &     0.896989 &           0.939631  \\
iris            &  0.953333 &     0.953333 &           0.946667 &         0.960000 &         0.960000 &         0.953333 &      0.953333 &            0.953333 &        0.953333 &        0.953333 &        0.960000 &     0.946667 &           0.926667  \\
monk-2          &  0.643585 &     0.921396 &           0.993023 &         0.972460 &         0.969918 &         0.986255 &      0.965484 &            0.990856 &        0.981710 &        0.986364 &        0.981712 &     0.986311 &           \textbf{1.000000}  \\
newthyroid      &  0.939610 &     0.958009 &           0.962771 &         0.949351 &         0.949351 &         0.944805 &      0.949134 &            0.948918 &        0.958442 &        0.963203 &        \textbf{0.967965} &     0.963203 &           0.962554  \\
sonar           &  0.745108 &     0.822511 &           0.826775 &         0.846126 &         0.855649 &         0.856082 &      0.865173 &            \textbf{0.875368} &        0.765303 &        0.870152 &        0.840866 &     0.870411 &           0.831602  \\
wine            &  0.931841 &     0.988854 &           0.983591 &         0.960675 &         0.978036 &         0.972480 &      0.977743 &            0.978036 &        \textbf{0.988889} &        0.983007 &        0.966632 &     \textbf{0.988889} &           0.977743  \\
movement\_libras &  0.498234 &     0.761554 &           0.756676 &         \textbf{0.871828} &         0.825126 &         0.840682 &      0.821939 &            0.823436 &        0.810682 &        0.831576 &        0.809354 &     0.837565 &           0.798933 \\
pima            &  0.727802 &     0.713483 &           0.710902 &         0.738329 &         0.739627 &         \textbf{0.751367} &      0.748701 &            0.740892 &        0.746224 &        0.746189 &        0.737081 &     0.737047 &           0.700513  \\
banana          &  \textbf{0.861157} &     0.781024 &           0.817704 &         0.856502 &         0.854633 &         0.853680 &      0.842501 &            0.762225 &        0.853698 &        0.850859 &        0.856555 &     0.856502 &           0.841424  \\
optdigits       &  0.937739 &     0.956522 &           0.952982 &         0.975273 &         0.980451 &         0.978709 &      0.977748 &            \textbf{0.980498} &        0.960771 &        0.976054 &        0.969728 &     0.967196 &           0.957246  \\
phoneme         &  0.785454 &     0.772406 &           0.788061 &         0.803015 &         0.802954 &         0.796473 &      0.791825 &            0.784512 &        \textbf{0.804781} &        0.800134 &        0.785455 &     0.799173 &           0.783509  \\
satimage        &  0.817048 &     0.853561 &           0.858925 &         \textbf{0.868945} &         0.858972 &         0.858047 &      0.852774 &            0.855911 &        0.847399 &        0.856548 &        0.848711 &     0.842545 &           0.855894  \\
segment         &  0.832653 &     0.822789 &           0.868707 &         0.909864 &         0.876871 &         0.884014 &      0.873810 &            0.918367 &        0.915306 &        0.924150 &        0.922449 &     0.928571 &           \textbf{0.951701}  \\
spambase        &  0.880744 &     0.856732 &           0.884951 &         0.854699 &         0.874035 &         0.878431 &      0.882685 &            0.882779 &        0.891475 &        0.902727 &        0.898188 &     \textbf{0.904901} &           0.899933  \\
twonorm         &  0.979068 &     0.974338 &           0.968266 &         0.956122 &         0.963554 &         0.957464 &      0.967599 &            0.970288 &        0.968946 &        0.970288 &        0.968261 &     0.965568 &           0.963550  \\
\bottomrule
\end{tabular}

==> results/ker-train-b.tex <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
{} &   KANMM [Poly-3] &  KANMM [RBF] &  KANMM [Laplacian] &  KDMLMJ [Linear] &  KDMLMJ [Poly-2] &  KDMLMJ [Poly-3] &  KDMLMJ [RBF] &  KDMLMJ [Laplacian] &  KLMNN [Linear] &  KLMNN [Poly-2] &  KLMNN [Poly-3] &  KLMNN [RBF] &  KLMNN [Laplacian] \\
\midrule
appendicitis    &   0.852311 &     0.876390 &           0.888979 &         0.849109 &         0.839723 &         0.840743 &      0.857530 &            0.880524 &        0.835501 &        0.839712 &        0.835513 &     0.852300 &           \textbf{1.000000} \\
balance         &   0.822401 &     0.846234 &           0.832703 &         0.829865 &         0.950937 &         0.969602 &      0.937431 &            0.949169 &        0.820270 &        0.842683 &        0.907905 &     0.886586 &           \textbf{0.985247} \\
bupa            &   0.583240 &     0.563918 &           0.573583 &         0.658605 &         0.625416 &         0.645708 &      0.624763 &            0.707528 &        0.643789 &        0.654735 &        0.662777 &     0.672125 &           \textbf{0.998711} \\
cleveland       &   0.569823 &     0.555912 &           0.543584 &         0.561564 &         0.551477 &         0.554456 &      0.547358 &            0.549931 &        0.553683 &        0.586247 &        0.638982 &     0.675307 &           \textbf{0.994382} \\
glass           &   0.687406 &     0.672422 &           0.684834 &         0.697796 &         0.695742 &         0.702492 &      0.670298 &            0.734235 &        0.679069 &        0.720075 &        0.728977 &     0.737248 &           \textbf{0.989081} \\
hepatitis       &   0.865398 &     0.836306 &           0.830692 &         0.883494 &         0.870857 &         0.917989 &      0.870818 &            0.920825 &        0.977795 &        \textbf{1.000000} &        \textbf{1.000000} &     \textbf{1.000000} &           \textbf{1.000000} \\
ionosphere      &   0.850271 &     0.925919 &           0.944915 &         0.875270 &         0.871470 &         0.877480 &      0.881920 &            0.939840 &        0.869556 &        0.967065 &        0.969270 &     0.983848 &           \textbf{1.000000} \\
iris            &   0.951852 &     0.945185 &           0.946667 &         0.959259 &         0.950370 &         0.955556 &      0.947407 &            0.959259 &        0.965185 &        0.968148 &        0.965926 &     0.968148 &           \textbf{1.000000} \\
monk-2          &   0.625260 &     0.899671 &           0.996400 &         0.970937 &         0.976340 &         0.986359 &      0.958859 &            0.993822 &        0.978910 &        0.987398 &        0.992026 &     0.998970 &           \textbf{1.000000} \\
newthyroid      &   0.941082 &     0.961762 &           0.964348 &         0.944180 &         0.947802 &         0.942118 &      0.950385 &            0.961239 &        0.969005 &        0.970039 &        0.973129 &     0.974168 &           \textbf{1.000000} \\
sonar           &   0.752132 &     0.826373 &           0.845093 &         0.907603 &         0.869654 &         0.863795 &      0.869108 &            0.933226 &        0.970648 &        \textbf{1.000000} &        \textbf{1.000000} &     \textbf{1.000000} &           \textbf{1.000000} \\
wine            &   0.932588 &     0.984402 &           0.982523 &         0.982519 &         0.979398 &         0.983140 &      0.981902 &            0.995621 &        0.999379 &        \textbf{1.000000} &        \textbf{1.000000} &     \textbf{1.000000} &           \textbf{1.000000} \\
movement\_libras &   0.468980 &     0.719597 &           0.737672 &         0.859099 &         0.811818 &         0.827241 &      0.812499 &            0.845096 &        0.794518 &        0.877663 &        0.892404 &     0.924638 &           \textbf{1.000000} \\
pima            &   0.714121 &     0.716437 &           0.707610 &         0.735970 &         0.738138 &         0.746095 &      0.745518 &            0.762882 &        0.737851 &        0.745372 &        0.739731 &     0.750579 &           \textbf{0.996816} \\
banana          &   0.862467 &     0.785423 &           0.816774 &         0.855447 &         0.854502 &         0.855132 &      0.842329 &            0.764358 &        0.854609 &        0.854609 &        0.854714 &     0.854084 &           \textbf{0.980197} \\
optdigits       &   0.939459 &     0.955833 &           0.954353 &         0.976737 &         0.979099 &         0.981370 &      0.979101 &            0.985707 &        0.990536 &        0.999902 &        0.999704 &     0.999803 &           \textbf{1.000000} \\
phoneme         &   0.773255 &     0.773560 &           0.788057 &         0.795971 &         0.794019 &         0.794533 &      0.789803 &            0.785897 &        0.802139 &        0.796386 &        0.785074 &     0.799464 &           \textbf{0.982934} \\
satimage        &   0.819069 &     0.853548 &           0.860189 &         0.870790 &         0.862341 &         0.862257 &      0.859064 &            0.868035 &        0.862339 &        0.868296 &        0.868292 &     0.880354 &           \textbf{0.993538} \\
segment         &   0.830008 &     0.832345 &           0.872316 &         0.904956 &         0.896578 &         0.899451 &      0.887934 &            0.934354 &        0.924451 &        0.938378 &        0.940561 &     0.941546 &           \textbf{0.998559} \\
spambase        &   0.877780 &     0.863532 &           0.898800 &         0.864259 &         0.885027 &         0.882858 &      0.883092 &            0.901457 &        0.936960 &        0.949527 &        0.945903 &     0.949763 &           \textbf{0.999034} \\
twonorm         &   0.980419 &     0.976367 &           0.975167 &         0.961663 &         0.964288 &         0.962488 &      0.967290 &            0.981019 &        0.977343 &        0.984770 &        0.980044 &     0.986195 &           \textbf{0.991522} \\
\bottomrule
\end{tabular}


==> results/ncm-experiments-test.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &  Euclidean + NCM &     NCMML &  Euclidean + NCM (2 ctrd) &  NCMC (2 ctrd) &  Euclidean + NCM (3 ctrd) &  NCMC (3 ctrd) \\
\midrule
appendicitis    &         \textbf{0.864091} &  0.844091 &                  0.603182 &       0.624697 &                  0.780000 &       0.726667 \\
balance         &         0.747523 &  0.686444 &                  0.672188 &       \textbf{0.822520} &                  0.665494 &       0.822282 \\
bupa            &         0.600420 &  \textbf{0.640756} &                  0.605882 &       0.626050 &                  0.590336 &       0.582605 \\
cleveland       &         0.537744 &  \textbf{0.551677} &                  0.505077 &       0.509339 &                  0.487119 &       0.513522 \\
glass           &         0.486207 &  0.529060 &                  0.584961 &       0.537205 &                  0.520823 &       \textbf{0.642185} \\
hepatitis       &         0.829365 &  \textbf{0.868849} &                  0.843651 &       0.837302 &                  0.794643 &       0.867262 \\
ionosphere      &         0.737848 &  0.879748 &                  \textbf{0.888982} &       0.876480 &                  0.875093 &       0.888655 \\
iris            &         0.913333 &  0.960000 &                  \textbf{0.966667} &       0.960000 &                  0.946667 &       0.960000 \\
monk-2          &         0.810485 &  0.792306 &                  0.808213 &       0.803826 &                  0.789545 &       \textbf{0.823742} \\
newthyroid      &         0.935281 &  0.963420 &                  0.944805 &       \textbf{0.972511} &                  0.968182 &       0.962987 \\
sonar           &         0.701797 &  0.764156 &                  0.692900 &       0.783918 &                  0.743723 &       \textbf{0.798203} \\
wine            &         0.949564 &  0.966305 &                  0.965903 &       \textbf{0.982604} &                  0.943279 &       0.970472 \\
movement\_libras &         0.594652 &  0.757507 &                  0.676436 &       0.785237 &                  0.774998 &       \textbf{0.837397} \\
pima            &         0.727905 &  \textbf{0.760441} &                  0.738260 &       0.664149 &                  0.746104 &       0.725325 \\
vehicle         &         0.449120 &  \textbf{0.779790} &                  0.582488 &       0.721925 &                  0.617901 &       0.724469 \\
vowel           &         0.507071 &  0.638384 &                  0.571717 &       0.686869 &                  0.533333 &       \textbf{0.729293} \\
wdbc            &         0.936770 &  0.964907 &                  0.938589 &       \textbf{0.973618} &                  0.966508 &       0.970110 \\
wisconsin       &         0.964832 &  \textbf{0.966237} &                  0.950210 &       0.960355 &                  0.948697 &       0.948719 \\
banana          &         0.573707 &  0.555843 &                  0.635906 &       0.585964 &                  0.757374 &       \textbf{0.776618} \\
digits          &         0.898170 &  0.808328 &                  0.941533 &       0.858620 &                  \textbf{0.964412} &       0.855485 \\
letter          &         0.534170 &  0.686849 &                  0.528294 &       0.690288 &                  0.571461 &       \textbf{0.730177} \\
magic           &         0.769357 &  0.775116 &                  0.774581 &       \textbf{0.786152} &                  0.750958 &       0.775163 \\
optdigits       &         0.910464 &  0.797885 &                  0.935215 &       0.818524 &                  \textbf{0.960922} &       0.864197 \\
page-blocks     &         0.816577 &  \textbf{0.957688} &                  0.822118 &       0.907151 &                  0.869681 &       0.895357 \\
phoneme         &         0.739971 &  0.753800 &                  \textbf{0.766755} &       0.715921 &                  0.714910 &       0.704835 \\
ring            &         0.772359 &  \textbf{0.778404} &                  0.760120 &       0.701274 &                  0.775063 &       0.663623 \\
satimage        &         0.784428 &  \textbf{0.825582} &                  0.792177 &       0.812380 &                  0.784471 &       0.800792 \\
segment         &         0.836735 &  \textbf{0.903741} &                  0.845238 &       0.897619 &                  0.803061 &       0.887415 \\
spambase        &         0.882775 &  0.915440 &                  0.876300 &       \textbf{0.924140} &                  0.889349 &       0.911231 \\
texture         &         0.737273 &  \textbf{0.978182} &                  0.850000 &       0.958182 &                  0.890000 &       0.965455 \\
thyroid         &         0.439482 &  \textbf{0.808240} &                  0.555815 &       0.692268 &                  0.563076 &       0.735869 \\
titanic         &         0.745910 &  \textbf{0.785441} &                  0.651693 &       0.655099 &                  0.682431 &       0.735022 \\
twonorm         &         \textbf{0.982451} &  0.979748 &                  0.972325 &       0.979072 &                  0.974347 &       0.977725 \\
winequality-red &         0.337124 &  \textbf{0.435981} &                  0.383815 &       0.387035 &                  0.358217 &       0.373897 \\
\bottomrule
\end{tabular}


==> results/ncm-experiments-train.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} &  Euclidean + NCM &     NCMML &  Euclidean + NCM (2 ctrd) &  NCMC (2 ctrd) &  Euclidean + NCM (3 ctrd) &  NCMC (3 ctrd) \\
\midrule
appendicitis    &         0.836576 &  \textbf{0.851236} &                  0.647989 &       0.624828 &                  0.810203 &       0.755751 \\
balance         &         0.749690 &  0.686578 &                  0.700446 &       0.828093 &                  0.716092 &       \textbf{0.832181} \\
bupa            &         0.599678 &  \textbf{0.662804} &                  0.627067 &       0.624790 &                  0.658954 &       0.640906 \\
cleveland       &         0.574227 &  0.629616 &                  0.572711 &       0.628098 &                  0.620325 &       \textbf{0.643544} \\
glass           &         0.521848 &  0.622121 &                  0.647939 &       0.587796 &                  0.642703 &       \textbf{0.746109} \\
hepatitis       &         0.850002 &  0.983234 &                  0.879230 &       0.951384 &                  0.898638 &       \textbf{0.983312} \\
ionosphere      &         0.744533 &  0.931301 &                  0.918616 &       0.901848 &                  0.906272 &       \textbf{0.947759} \\
iris            &         0.931852 &  \textbf{0.981481} &                  0.969630 &       0.971111 &                  0.969630 &       0.980000 \\
monk-2          &         0.807877 &  0.795008 &                  0.807104 &       0.811217 &                  0.812725 &       \textbf{0.845731} \\
newthyroid      &         0.935920 &  \textbf{0.979843} &                  0.949882 &       0.974163 &                  0.969505 &       0.975712 \\
sonar           &         0.726529 &  0.925734 &                  0.712076 &       0.921996 &                  0.836067 &       \textbf{0.941242} \\
wine            &         0.968792 &  \textbf{1.000000} &                  0.982527 &       0.991890 &                  0.976277 &       0.991265 \\
movement\_libras &         0.635829 &  0.817675 &                  0.777745 &       0.880363 &                  0.871760 &       \textbf{0.942006} \\
pima            &         0.733797 &  \textbf{0.771700} &                  0.756510 &       0.672022 &                  0.752170 &       0.732207 \\
vehicle         &         0.454557 &  \textbf{0.799835} &                  0.606640 &       0.742978 &                  0.653795 &       0.755853 \\
vowel           &         0.536700 &  0.668911 &                  0.608754 &       0.727273 &                  0.573288 &       \textbf{0.769024} \\
wdbc            &         0.938881 &  0.979493 &                  0.954886 &       0.979689 &                  0.970316 &       \textbf{0.981057} \\
wisconsin       &         0.964861 &  \textbf{0.968114} &                  0.958678 &       0.965510 &                  0.951521 &       0.954133 \\
banana          &         0.576942 &  0.557131 &                  0.641723 &       0.584699 &                  0.751676 &       \textbf{0.782803} \\
digits          &         0.906632 &  0.804780 &                  0.952144 &       0.866450 &                  \textbf{0.972363} &       0.889359 \\
letter          &         0.570740 &  0.711495 &                  0.589552 &       0.725101 &                  0.660195 &       \textbf{0.782530} \\
magic           &         0.771239 &  0.779004 &                  0.778654 &       \textbf{0.794710} &                  0.760086 &       0.782040 \\
optdigits       &         0.917382 &  0.801829 &                  0.947939 &       0.854240 &                  \textbf{0.967561} &       0.892319 \\
page-blocks     &         0.813388 &  \textbf{0.963677} &                  0.821965 &       0.909098 &                  0.868079 &       0.896637 \\
phoneme         &         0.741700 &  0.758762 &                  \textbf{0.768322} &       0.708489 &                  0.720734 &       0.709114 \\
ring            &         0.778079 &  0.781907 &                  0.800223 &       0.719757 &                  \textbf{0.816068} &       0.684462 \\
satimage        &         0.786830 &  \textbf{0.847861} &                  0.805284 &       0.834252 &                  0.824492 &       0.836226 \\
segment         &         0.846077 &  \textbf{0.943709} &                  0.859617 &       0.920327 &                  0.858111 &       0.924229 \\
spambase        &         0.887437 &  \textbf{0.958455} &                  0.881641 &       0.940095 &                  0.898553 &       0.933576 \\
texture         &         0.744545 &  \textbf{0.991212} &                  0.858687 &       0.969495 &                  0.907980 &       0.975960 \\
thyroid         &         0.453231 &  \textbf{0.816377} &                  0.572495 &       0.687521 &                  0.595990 &       0.746937 \\
titanic         &         0.754011 &  \textbf{0.782576} &                  0.674668 &       0.562455 &                  0.563045 &       0.727996 \\
twonorm         &         0.980794 &  \textbf{0.985445} &                  0.979968 &       0.984770 &                  0.978768 &       0.985520 \\
winequality-red &         0.351956 &  \textbf{0.453547} &                  0.406779 &       0.403168 &                  0.394063 &       0.402403 \\
\bottomrule
\end{tabular}


==> results/ncm-experiments-traintest.tex <==
\newcolumntype{s}{>{\columncolor{LightGray}}p{15mm}}
\newcolumntype{t}{>{\columncolor{LightGray}}p{10mm}}
\newcolumntype{u}{>{\columncolor{LightGray}}p{20mm}}
\begin{tabular}{lsp{15mm}tp{10mm}up{20mm}tp{10mm}up{20mm}tp{10mm}}
\toprule
{} &  \multicolumn{2}{c}{Euclidean + NCM} &     \multicolumn{2}{c}{NCMML} &  \multicolumn{2}{c}{Euclidean + NCM (2 ctrd)} &  \multicolumn{2}{c}{NCMC (2 ctrd)} &  \multicolumn{2}{c}{Euclidean + NCM (3 ctrd)} &  \multicolumn{2}{c}{NCMC (3 ctrd)} \\
{} & Train & Test & Train & Test & Train & Test & Train & Test & Train & Test & Train & Test \\
\midrule
appendicitis    & .8365          &  \textbf{.8640} & \textbf{.8512} & .8440          & .6479          & .6031          & .6248          & .6246          & .8102          & .7800          & .7557          & .7266          \\
balance         & .7496          &  .7475          & .6865          & .6864          & .7004          & .6721          & .8280          & \textbf{.8225} & .7160          & .6654          & \textbf{.8321} & .8222          \\
bupa            & .5996          &  .6004          & \textbf{.6628} & \textbf{.6407} & .6270          & .6058          & .6247          & .6260          & .6589          & .5903          & .6409          & .5826          \\
cleveland       & .5742          &  .5377          & .6296          & \textbf{.5516} & .5727          & .5050          & .6280          & .5093          & .6203          & .4871          & \textbf{.6435} & .5135          \\
glass           & .5218          &  .4862          & .6221          & .5290          & .6479          & .5849          & .5877          & .5372          & .6427          & .5208          & \textbf{.7461} & \textbf{.6421} \\
hepatitis       & .8500          &  .8293          & .9832          & \textbf{.8688} & .8792          & .8436          & .9513          & .8373          & .8986          & .7946          & \textbf{.9833} & .8672          \\
ionosphere      & .7445          &  .7378          & .9313          & .8797          & .9186          & \textbf{.8889} & .9018          & .8764          & .9062          & .8750          & \textbf{.9477} & .8886          \\
iris            & .9318          &  .9133          & \textbf{.9814} & .9600          & .9696          & \textbf{.9666} & .9711          & .9600          & .9696          & .9466          & .9800          & .9600          \\
monk-2          & .8078          &  .8104          & .7950          & .7923          & .8071          & .8082          & .8112          & .8038          & .8127          & .7895          & \textbf{.8457} & \textbf{.8237} \\
newthyroid      & .9359          &  .9352          & \textbf{.9798} & .9634          & .9498          & .9448          & .9741          & \textbf{.9725} & .9695          & .9681          & .9757          & .9629          \\
sonar           & .7265          &  .7017          & .9257          & .7641          & .7120          & .6929          & .9219          & .7839          & .8360          & .7437          & \textbf{.9412} & \textbf{.7982} \\
wine            & .9687          &  .9495          & \textbf{1.000} & .9663          & .9825          & .9659          & .9918          & \textbf{.9826} & .9762          & .9432          & .9912          & .9704          \\
movement\_libras & .6358         &  .5946          & .8176          & .7575          & .7777          & .6764          & .8803          & .7852          & .8717          & .7749          & \textbf{.9420} & \textbf{.8373} \\
pima            & .7337          &  .7279          & \textbf{.7717} & \textbf{.7604} & .7565          & .7382          & .6720          & .6641          & .7521          & .7461          & .7322          & .7253          \\
vehicle         & .4545          &  .4491          & \textbf{.7998} & \textbf{.7797} & .6066          & .5824          & .7429          & .7219          & .6537          & .6179          & .7558          & .7244          \\
vowel           & .5367          &  .5070          & .6689          & .6383          & .6087          & .5717          & .7272          & .6868          & .5732          & .5333          & \textbf{.7690} & \textbf{.7292} \\
wdbc            & .9388          &  .9367          & .9794          & .9649          & .9548          & .9385          & .9796          & \textbf{.9736} & .9703          & .9665          & \textbf{.9810} & .9701          \\
wisconsin       & .9648          &  .9648          & \textbf{.9681} & \textbf{.9662} & .9586          & .9502          & .9655          & .9603          & .9515          & .9486          & .9541          & .9487          \\
banana          & .5769          &  .5737          & .5571          & .5558          & .6417          & .6359          & .5846          & .5859          & .7516          & .7573          & \textbf{.7828} & \textbf{.7766} \\
digits          & .9066          &  .8981          & .8047          & .8083          & .9521          & .9415          & .8664          & .8586          & \textbf{.9723} & \textbf{.9644} & \textbf{.8893} & .8554          \\
letter          & .5707          &  .5341          & .7114          & .6868          & .5895          & .5282          & .7251          & .6902          & .6601          & .5714          & \textbf{.7825} & \textbf{.7301} \\
magic           & .7712          &  .7693          & .7790          & .7751          & .7786          & .7745          & \textbf{.7947} & \textbf{.7861} & .7600          & .7509          & .7820          & .7751          \\
optdigits       & .9173          &  .9104          & .8018          & .7978          & .9479          & .9352          & .8542          & .8185          & \textbf{.9675} & \textbf{.9609} & .8923          & .8641          \\
page-blocks     & .8133          &  .8165          & \textbf{.9636} & \textbf{.9576} & .8219          & .8221          & .9090          & .9071          & .8680          & .8696          & .8966          & .8953          \\
phoneme         & .7417          &  .7399          & .7587          & .7538          & \textbf{.7683} & \textbf{.7667} & .7084          & .7159          & .7207          & .7149          & .7091          & .7048          \\
ring            & .7780          &  .7723          & .7819          & \textbf{.7784} & .8002          & .7601          & .7197          & .7012          & \textbf{.8160} & .7750          & .6844          & .6636          \\
satimage        & .7868          &  .7844          & \textbf{.8478} & \textbf{.8255} & .8052          & .7921          & .8342          & .8123          & .8244          & .7844          & .8362          & .8007          \\
segment         & .8460          &  .8367          & \textbf{.9437} & \textbf{.9037} & .8596          & .8452          & .9203          & .8976          & .8581          & .8030          & .9242          & .8874          \\
spambase        & .8874          &  .8827          & \textbf{.9584} & .9154          & .8816          & .8763          & .9400          & \textbf{.9241} & .8985          & .8893          & .9335          & .9112          \\
texture         & .7445          &  .7372          & \textbf{.9912} & \textbf{.9781} & .8586          & .8500          & .9694          & .9581          & .9079          & .8900          & .9759          & .9654          \\
thyroid         & .4532          &  .4394          & \textbf{.8163} & \textbf{.8082} & .5724          & .5558          & .6875          & .6922          & .5959          & .5630          & .7469          & .7358          \\
titanic         & .7540          &  .7459          & \textbf{.7825} & \textbf{.7854} & .6746          & .6516          & .5624          & .6550          & .5630          & .6824          & .7279          & .7350          \\
twonorm         & .9807          &  \textbf{.9824} & .9854          & .9797          & .9799          & .9723          & .9847          & .9790          & .9787          & .9743          & \textbf{.9855} & .9777          \\
winequality-red & .3519          &  .3371          & \textbf{.4535} & \textbf{.4359} & .4067          & .3838          & .4031          & .3870          & .3940          & .3582          & .4024          & .3738          \\
\bottomrule
AVG RANKING     & 4.941          &  4.441          & \textbf{2.382} & \textbf{2.500} & 4.117          & 4.000          & 3.411          & 2.911          & 3.764          & 4.235          & \textbf{2.382} & 2.911          \\
AVG SCORE       & .7468          &  .7369          &  .8233         & .7958          & .7770          & .7538          & .8014          & .7793          & .7978          & .7647          & \textbf{.8344} & \textbf{.7984} \\
\end{tabular}

